Parameterized Complexity and Geometric Approximation of Riesz Energy Subset Selection

Riesz-energy selection minimizes the sum of inverse $s$th powers of pairwise distances among $k$ distinct points. For finite sets of sites, exact selection is polynomial on a line but NP-hard in the plane, already at $s=1$. For fixed dimension $d$ and exponent $s>0$, generic diversity proxies yield a deterministic efficient parameterized approximation scheme (EPAS) in $k$ and $1/\varepsilon$. We sharpen its geometric compression bound by averaging the cost of replacing one optimal site over feasible alternatives among $2k$ separated centers. For planar inverse-square energy, this improves the representative bound from $O(k^2\log(2k)/\varepsilon^2)$ under a total-energy packing analysis to $O(k\log(2k)/\varepsilon^2)$. In general, we retain $O_{d,s}(k(H_{2k}^{(s/d)})^{d/s}/\varepsilon^d)$ sites, where $H_m^{(p)}=\sum_{j=1}^m j^{-p}$, independently of $n$ and input spacing. A rational planar construction shows that the underlying separation bound is sharp even for one-swap local optima. For rational planar sites at $s=2$, a $(1+\varepsilon)$ approximation takes $O(nk+n\log n)+(C\log(2k)/\varepsilon^2)^k$ operations of polynomial bit cost. The scheme extends to metrics of bounded doubling dimension and to compact domains with effective geometric routines, including filled simple polygons. On metrics with distances $1$ and $2$, exact decision at $s=2$ is W[1]-complete in $k$, and a gap reduction excludes a deterministic EPAS unless $\mathrm{FPT}=\mathsf{W[1]}$. Benchmarks relate retained sites to search cost. We also evaluate refinement on a Swiss facility-dispersion instance and on triangulated domains shaped like numerals. On the numeral shaped domains with $2\le k\le10$ and $\varepsilon=1$, separate instance-specific bounds certify that each refined solution has energy at most $11.78\%$ above optimal.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{dsLand}{HTML}{F3F4EF}\definecolor{dsBorder}{HTML}{91A39D}
\definecolor{dsGray}{HTML}{A5AFAD}\definecolor{dsTeal}{HTML}{007574}
\definecolor{dsRed}{HTML}{A13F20}\definecolor{dsTint}{HTML}{FAEFE3}
\path[use as bounding box] (-1,-1) rectangle (395,156);
\def\dsM#1#2{\pgfpathmoveto{\pgfpoint{#1pt}{#2pt}}}
\def\dsL#1#2{\pgfpathlineto{\pgfpoint{#1pt}{#2pt}}}
\def\dsDot#1#2{\pgfpathcircle{\pgfpoint{#1pt}{#2pt}}{\dsR pt}}
\begin{scope}\pgfsetfillcolor{dsLand}\pgfsetstrokecolor{dsBorder}\pgfsetlinewidth{.4pt}\pgfseteorule
\dsM{9.185}{44.964}
\dsL{9.758}{45.591}\dsL{9.801}{45.815}\dsL{9.703}{46.079}\dsL{9.204}{46.534}\dsL{9.336}{46.832}\dsL{9.163}{47.003}\dsL{9.137}{47.413}\dsL{10.382}{48.557}\dsL{11.215}{50.622}\dsL{12.528}{52.177}\dsL{12.815}{51.932}\dsL{13.323}{52.590}
\dsL{13.078}{52.784}\dsL{13.495}{53.213}\dsL{11.190}{55.542}\dsL{11.777}{56.089}\dsL{12.021}{56.520}\dsL{12.693}{57.075}\dsL{13.415}{57.507}\dsL{13.803}{57.965}\dsL{14.012}{57.969}\dsL{14.710}{58.376}\dsL{14.742}{58.696}\dsL{15.603}{59.281}
\dsL{15.826}{59.673}\dsL{15.773}{59.740}\dsL{16.005}{59.866}\dsL{16.081}{59.770}\dsL{16.174}{59.814}\dsL{16.457}{60.209}\dsL{16.690}{60.296}\dsL{16.773}{60.501}\dsL{17.210}{60.723}\dsL{17.480}{61.180}\dsL{19.251}{62.753}\dsL{19.416}{62.963}
\dsL{19.353}{63.218}\dsL{19.859}{63.574}\dsL{20.012}{63.806}\dsL{20.779}{64.060}\dsL{22.211}{64.936}\dsL{23.030}{65.193}\dsL{23.587}{65.533}\dsL{23.672}{65.778}\dsL{24.001}{66.133}\dsL{24.202}{66.033}\dsL{24.586}{66.201}\dsL{24.571}{66.574}
\dsL{24.395}{66.577}\dsL{24.559}{66.685}\dsL{25.262}{66.726}\dsL{25.628}{67.279}\dsL{25.449}{67.600}\dsL{25.798}{67.976}\dsL{26.088}{68.150}\dsL{26.213}{68.085}\dsL{26.617}{68.189}\dsL{27.581}{68.565}\dsL{28.045}{68.997}\dsL{27.971}{69.025}
\dsL{28.001}{69.286}\dsL{28.706}{69.832}\dsL{28.681}{70.157}\dsL{29.031}{70.899}\dsL{27.849}{71.849}\dsL{27.670}{72.651}\dsL{28.168}{72.899}\dsL{28.109}{73.500}\dsL{28.301}{74.140}\dsL{29.170}{75.497}\dsL{29.437}{78.366}\dsL{29.109}{79.137}
\dsL{28.018}{80.685}\dsL{27.864}{81.205}\dsL{28.565}{81.593}\dsL{28.923}{81.932}\dsL{30.164}{83.611}\dsL{31.090}{84.494}\dsL{31.530}{83.882}\dsL{32.244}{84.262}\dsL{33.172}{84.435}\dsL{34.986}{85.073}\dsL{35.997}{85.752}\dsL{36.341}{85.803}
\dsL{36.869}{85.663}\dsL{37.248}{85.727}\dsL{38.038}{86.197}\dsL{38.382}{86.537}\dsL{39.064}{87.967}\dsL{39.348}{88.332}\dsL{40.261}{88.908}\dsL{40.696}{89.062}\dsL{41.234}{89.046}\dsL{41.993}{89.829}\dsL{42.381}{90.056}\dsL{41.980}{90.277}
\dsL{41.865}{90.567}\dsL{41.442}{90.665}\dsL{41.001}{91.209}\dsL{41.098}{91.374}\dsL{41.488}{91.457}\dsL{41.599}{91.701}\dsL{41.747}{91.756}\dsL{41.696}{91.917}\dsL{41.815}{92.141}\dsL{41.576}{92.341}\dsL{41.837}{92.413}\dsL{42.201}{92.796}
\dsL{42.585}{92.878}\dsL{42.745}{93.051}\dsL{43.051}{92.866}\dsL{43.533}{92.969}\dsL{43.685}{93.097}\dsL{43.797}{93.474}\dsL{43.536}{93.946}\dsL{43.494}{94.345}\dsL{43.810}{94.369}\dsL{44.075}{94.705}\dsL{44.714}{95.126}\dsL{45.280}{95.193}
\dsL{45.452}{95.369}\dsL{46.796}{95.868}\dsL{46.900}{96.210}\dsL{47.284}{96.247}\dsL{47.924}{97.020}\dsL{48.476}{97.272}\dsL{48.532}{97.560}\dsL{49.011}{97.743}\dsL{49.443}{98.399}\dsL{48.744}{98.506}\dsL{48.576}{98.849}\dsL{49.732}{99.502}
\dsL{49.899}{99.863}\dsL{50.229}{99.858}\dsL{50.242}{100.276}\dsL{50.580}{100.977}\dsL{51.912}{102.007}\dsL{52.055}{102.264}\dsL{52.752}{102.547}\dsL{52.961}{103.029}\dsL{53.609}{103.235}\dsL{53.727}{103.704}\dsL{54.357}{104.082}\dsL{53.944}{104.644}
\dsL{53.908}{104.896}\dsL{54.162}{105.439}\dsL{54.090}{105.772}\dsL{54.186}{106.054}\dsL{53.644}{107.293}\dsL{54.140}{107.679}\dsL{54.707}{107.633}\dsL{55.020}{107.725}\dsL{55.281}{107.623}\dsL{55.405}{107.754}\dsL{55.428}{107.992}\dsL{56.413}{107.945}
\dsL{56.788}{108.369}\dsL{56.980}{108.326}\dsL{57.071}{108.424}\dsL{57.155}{108.845}\dsL{57.396}{109.229}\dsL{57.274}{109.713}\dsL{57.075}{109.745}\dsL{57.111}{110.055}\dsL{57.920}{110.171}\dsL{58.306}{110.327}\dsL{58.895}{110.191}\dsL{59.464}{110.770}
\dsL{59.267}{110.822}\dsL{59.264}{110.939}\dsL{59.608}{111.161}\dsL{59.739}{111.482}\dsL{59.393}{111.725}\dsL{59.115}{111.750}\dsL{59.263}{112.032}\dsL{59.123}{112.760}\dsL{58.783}{112.970}\dsL{58.369}{112.904}\dsL{58.333}{113.369}\dsL{57.637}{113.422}
\dsL{57.540}{113.591}\dsL{57.409}{113.614}\dsL{57.286}{113.505}\dsL{57.240}{113.612}\dsL{57.000}{113.263}\dsL{56.447}{112.934}\dsL{55.842}{112.942}\dsL{55.356}{112.685}\dsL{55.156}{112.751}\dsL{54.921}{112.622}\dsL{54.835}{112.700}\dsL{54.246}{112.612}
\dsL{54.232}{112.680}\dsL{53.765}{112.514}\dsL{53.282}{112.574}\dsL{52.829}{112.336}\dsL{51.766}{112.666}\dsL{51.609}{112.531}\dsL{51.410}{112.602}\dsL{51.363}{112.446}\dsL{50.973}{112.210}\dsL{50.589}{112.160}\dsL{50.595}{112.543}\dsL{50.878}{113.251}
\dsL{50.815}{113.651}\dsL{51.429}{114.164}\dsL{51.394}{114.297}\dsL{51.895}{114.354}\dsL{52.317}{114.760}\dsL{52.111}{115.351}\dsL{52.420}{115.427}\dsL{52.537}{115.869}\dsL{52.312}{115.973}\dsL{52.636}{116.122}\dsL{52.681}{116.007}\dsL{53.571}{116.076}
\dsL{53.731}{116.783}\dsL{53.677}{118.079}\dsL{54.409}{118.218}\dsL{54.539}{118.110}\dsL{54.846}{118.254}\dsL{54.975}{118.389}\dsL{55.179}{119.084}\dsL{55.714}{119.237}\dsL{56.173}{119.142}\dsL{56.458}{119.263}\dsL{56.774}{119.594}\dsL{56.737}{119.727}
\dsL{56.543}{119.762}\dsL{56.562}{120.013}\dsL{56.732}{120.165}\dsL{56.695}{120.553}\dsL{56.256}{120.497}\dsL{56.322}{120.845}\dsL{56.089}{120.991}\dsL{55.998}{121.229}\dsL{56.113}{122.006}\dsL{56.004}{122.392}\dsL{55.833}{122.570}\dsL{55.984}{122.480}
\dsL{56.703}{122.946}\dsL{57.758}{123.289}\dsL{57.929}{123.275}\dsL{58.063}{123.056}\dsL{58.511}{122.898}\dsL{58.525}{122.773}\dsL{58.903}{122.840}\dsL{59.296}{122.593}\dsL{59.712}{122.611}\dsL{60.274}{122.387}\dsL{60.411}{122.078}\dsL{61.380}{122.607}
\dsL{61.669}{122.524}\dsL{62.292}{122.579}\dsL{63.066}{123.221}\dsL{63.623}{123.065}\dsL{64.182}{122.734}\dsL{64.771}{122.194}\dsL{65.311}{122.174}\dsL{66.701}{122.502}\dsL{66.801}{122.290}\dsL{66.196}{122.079}\dsL{65.525}{120.577}\dsL{65.604}{120.387}
\dsL{65.564}{119.877}\dsL{65.155}{118.733}\dsL{65.424}{118.730}\dsL{66.267}{118.437}\dsL{66.430}{118.173}\dsL{66.974}{118.129}\dsL{67.785}{118.493}\dsL{68.310}{118.403}\dsL{68.580}{118.010}\dsL{68.513}{117.811}\dsL{68.586}{117.659}\dsL{68.923}{117.512}
\dsL{68.961}{117.057}\dsL{69.381}{117.353}\dsL{70.118}{117.544}\dsL{70.728}{118.117}\dsL{70.979}{118.142}\dsL{71.264}{118.010}\dsL{71.751}{118.398}\dsL{72.802}{118.397}\dsL{73.145}{118.626}\dsL{73.578}{118.577}\dsL{73.869}{118.210}\dsL{74.366}{118.047}
\dsL{75.038}{118.078}\dsL{75.903}{117.893}\dsL{76.319}{118.136}\dsL{76.775}{118.159}\dsL{76.783}{118.394}\dsL{77.649}{118.901}\dsL{77.843}{119.221}\dsL{77.742}{119.280}\dsL{78.060}{119.512}\dsL{78.008}{119.764}\dsL{78.122}{119.925}\dsL{78.907}{120.108}
\dsL{79.128}{120.516}\dsL{79.409}{120.750}\dsL{79.404}{120.947}\dsL{79.127}{121.090}\dsL{79.038}{120.977}\dsL{78.799}{121.325}\dsL{78.226}{121.508}\dsL{78.090}{121.650}\dsL{77.663}{121.461}\dsL{78.277}{122.697}\dsL{78.369}{122.765}\dsL{79.437}{122.059}
\dsL{79.735}{122.100}\dsL{80.215}{121.462}\dsL{80.977}{121.583}\dsL{81.193}{121.778}\dsL{81.302}{122.054}\dsL{81.733}{122.227}\dsL{81.668}{122.429}\dsL{82.162}{122.688}\dsL{82.047}{123.079}\dsL{82.131}{123.100}\dsL{82.123}{123.347}\dsL{82.004}{123.702}
\dsL{81.564}{124.104}\dsL{81.503}{124.469}\dsL{81.723}{124.003}\dsL{82.480}{124.178}\dsL{82.560}{123.997}\dsL{82.643}{124.064}\dsL{82.715}{123.952}\dsL{82.778}{124.281}\dsL{82.984}{124.508}\dsL{83.165}{124.979}\dsL{82.943}{125.326}\dsL{82.824}{125.251}
\dsL{82.573}{125.461}\dsL{82.144}{125.039}\dsL{81.723}{124.996}\dsL{81.511}{125.566}\dsL{81.567}{125.857}\dsL{82.073}{126.279}\dsL{82.155}{126.181}\dsL{82.443}{126.248}\dsL{82.968}{126.790}\dsL{83.426}{126.988}\dsL{83.940}{127.433}\dsL{84.459}{127.693}
\dsL{84.560}{128.014}\dsL{84.439}{128.240}\dsL{84.916}{128.624}\dsL{85.820}{128.467}\dsL{85.824}{128.860}\dsL{86.037}{129.526}\dsL{86.823}{129.162}\dsL{86.827}{128.643}\dsL{87.537}{128.570}\dsL{88.734}{129.638}\dsL{88.661}{129.847}\dsL{88.854}{130.051}
\dsL{89.933}{129.686}\dsL{90.323}{129.690}\dsL{90.712}{130.170}\dsL{91.025}{130.196}\dsL{91.248}{130.339}\dsL{91.067}{130.103}\dsL{90.744}{129.988}\dsL{90.153}{129.342}\dsL{90.170}{129.193}\dsL{90.608}{129.006}\dsL{90.750}{128.361}\dsL{91.049}{128.177}
\dsL{90.864}{127.751}\dsL{90.742}{128.166}\dsL{90.524}{128.036}\dsL{90.327}{127.736}\dsL{90.436}{127.613}\dsL{90.194}{127.610}\dsL{90.106}{127.764}\dsL{89.784}{127.732}\dsL{88.991}{127.328}\dsL{88.385}{127.620}\dsL{88.276}{127.419}\dsL{88.614}{127.149}
\dsL{89.076}{126.440}\dsL{89.632}{126.235}\dsL{89.806}{125.775}\dsL{90.013}{125.538}\dsL{90.524}{125.344}\dsL{91.199}{125.309}\dsL{91.471}{125.371}\dsL{92.513}{125.993}\dsL{94.171}{126.232}\dsL{94.478}{126.503}\dsL{95.228}{126.791}\dsL{95.674}{126.849}
\dsL{96.332}{127.166}\dsL{96.613}{127.631}\dsL{97.114}{128.039}\dsL{97.302}{128.950}\dsL{97.466}{129.333}\dsL{97.673}{129.423}\dsL{98.139}{129.339}\dsL{98.420}{129.048}\dsL{98.660}{128.999}\dsL{99.926}{129.491}\dsL{100.751}{129.503}\dsL{101.119}{129.402}
\dsL{101.670}{128.918}\dsL{102.049}{128.227}\dsL{102.092}{127.875}\dsL{101.885}{127.378}\dsL{102.125}{126.711}\dsL{102.455}{126.462}\dsL{103.151}{126.434}\dsL{103.730}{126.214}\dsL{103.988}{126.388}\dsL{104.149}{127.015}\dsL{104.508}{127.267}\dsL{105.341}{127.064}
\dsL{106.542}{127.148}\dsL{107.253}{126.777}\dsL{107.573}{126.716}\dsL{108.863}{127.121}\dsL{109.460}{127.701}\dsL{109.852}{127.774}\dsL{110.556}{127.307}\dsL{110.953}{127.285}\dsL{111.457}{127.665}\dsL{111.631}{128.659}\dsL{111.958}{129.120}\dsL{112.259}{129.222}
\dsL{113.256}{129.218}\dsL{113.362}{129.350}\dsL{113.367}{129.689}\dsL{113.907}{130.115}\dsL{114.465}{129.954}\dsL{114.694}{130.001}\dsL{115.199}{130.577}\dsL{115.704}{130.846}\dsL{116.270}{131.798}\dsL{116.699}{131.996}\dsL{117.076}{131.944}\dsL{117.404}{131.748}
\dsL{117.750}{130.829}\dsL{117.952}{130.930}\dsL{118.312}{131.397}\dsL{118.659}{131.386}\dsL{119.274}{131.599}\dsL{119.440}{131.552}\dsL{119.657}{131.162}\dsL{120.370}{131.346}\dsL{121.029}{131.146}\dsL{121.294}{130.877}\dsL{121.183}{130.093}\dsL{121.308}{129.703}
\dsL{121.964}{129.278}\dsL{122.521}{128.600}\dsL{122.910}{128.375}\dsL{124.359}{128.332}\dsL{125.547}{128.022}\dsL{125.912}{128.597}\dsL{126.267}{128.872}\dsL{127.932}{128.119}\dsL{128.326}{128.170}\dsL{129.210}{128.562}\dsL{129.600}{128.547}\dsL{130.222}{128.970}
\dsL{130.653}{128.928}\dsL{131.119}{129.219}\dsL{130.812}{129.715}\dsL{130.433}{129.517}\dsL{129.728}{129.438}\dsL{129.623}{129.713}\dsL{129.409}{129.737}\dsL{129.440}{130.053}\dsL{129.227}{130.397}\dsL{129.205}{130.760}\dsL{129.551}{130.761}\dsL{129.793}{130.881}
\dsL{129.772}{130.994}\dsL{129.932}{131.084}\dsL{129.877}{131.228}\dsL{130.124}{131.186}\dsL{130.312}{131.723}\dsL{130.517}{131.613}\dsL{130.773}{131.718}\dsL{131.015}{131.676}\dsL{131.759}{131.913}\dsL{131.708}{132.375}\dsL{132.091}{132.349}\dsL{131.973}{132.489}
\dsL{132.122}{132.726}\dsL{132.107}{133.114}\dsL{132.360}{133.157}\dsL{132.605}{132.968}\dsL{133.268}{132.923}\dsL{133.260}{132.579}\dsL{133.469}{132.637}\dsL{133.541}{132.499}\dsL{134.217}{132.457}\dsL{134.475}{131.890}\dsL{134.793}{131.932}\dsL{134.892}{131.586}
\dsL{135.057}{131.550}\dsL{134.655}{131.389}\dsL{134.660}{131.112}\dsL{134.457}{130.682}\dsL{134.680}{130.455}\dsL{134.903}{130.535}\dsL{135.091}{130.340}\dsL{135.190}{130.438}\dsL{135.474}{130.392}\dsL{135.557}{130.662}\dsL{135.727}{130.808}\dsL{135.847}{130.770}
\dsL{135.969}{131.136}\dsL{136.118}{131.098}\dsL{136.571}{131.686}\dsL{136.557}{131.945}\dsL{136.160}{132.897}\dsL{136.093}{133.869}\dsL{136.386}{134.093}\dsL{136.534}{134.515}\dsL{136.703}{134.535}\dsL{136.940}{134.296}\dsL{136.983}{133.963}\dsL{136.828}{133.776}
\dsL{136.499}{133.727}\dsL{136.463}{133.548}\dsL{136.646}{133.421}\dsL{137.069}{133.474}\dsL{137.453}{133.716}\dsL{137.710}{134.319}\dsL{137.635}{134.687}\dsL{136.669}{135.413}\dsL{136.587}{136.001}\dsL{136.157}{136.037}\dsL{135.932}{135.597}\dsL{135.632}{135.553}
\dsL{135.160}{135.198}\dsL{134.821}{135.439}\dsL{134.514}{135.464}\dsL{134.458}{135.815}\dsL{134.317}{135.833}\dsL{133.283}{135.433}\dsL{133.231}{135.262}\dsL{133.375}{134.825}\dsL{133.016}{135.008}\dsL{132.961}{135.284}\dsL{132.640}{135.084}\dsL{132.797}{134.834}
\dsL{132.755}{134.685}\dsL{133.033}{134.297}\dsL{132.897}{134.005}\dsL{132.459}{133.933}\dsL{131.976}{134.121}\dsL{131.292}{134.094}\dsL{131.325}{134.018}\dsL{130.983}{134.067}\dsL{131.039}{133.709}\dsL{130.942}{133.710}\dsL{130.802}{133.740}\dsL{130.692}{133.925}
\dsL{130.463}{133.850}\dsL{130.338}{134.227}\dsL{130.140}{134.288}\dsL{129.975}{134.151}\dsL{130.209}{133.888}\dsL{129.880}{133.714}\dsL{130.231}{133.529}\dsL{130.006}{133.426}\dsL{129.685}{133.652}\dsL{129.510}{134.159}\dsL{129.673}{134.718}\dsL{129.613}{134.807}
\dsL{129.186}{134.469}\dsL{129.004}{134.617}\dsL{128.580}{134.544}\dsL{128.154}{134.798}\dsL{127.920}{135.145}\dsL{127.501}{135.487}\dsL{126.933}{135.441}\dsL{126.597}{136.015}\dsL{126.739}{136.339}\dsL{127.119}{136.433}\dsL{127.343}{136.737}\dsL{126.896}{137.506}
\dsL{126.619}{137.588}\dsL{126.528}{137.769}\dsL{127.137}{138.670}\dsL{127.288}{138.622}\dsL{127.582}{138.757}\dsL{128.090}{139.272}\dsL{128.348}{139.253}\dsL{128.273}{139.388}\dsL{128.526}{139.636}\dsL{129.003}{139.597}\dsL{128.982}{139.939}\dsL{129.104}{140.165}
\dsL{128.880}{140.212}\dsL{128.739}{140.701}\dsL{128.780}{140.897}\dsL{129.029}{141.094}\dsL{129.086}{141.620}\dsL{129.532}{141.875}\dsL{129.834}{142.623}\dsL{130.402}{143.183}\dsL{130.645}{143.353}\dsL{131.017}{143.188}\dsL{131.303}{143.393}\dsL{131.618}{143.441}
\dsL{131.698}{143.587}\dsL{132.194}{143.176}\dsL{132.497}{143.731}\dsL{132.794}{143.737}\dsL{133.802}{144.237}\dsL{134.321}{143.945}\dsL{134.303}{143.748}\dsL{135.015}{144.036}\dsL{134.889}{144.620}\dsL{134.243}{144.829}\dsL{134.285}{145.653}\dsL{134.526}{146.000}
\dsL{134.643}{145.839}\dsL{134.779}{145.828}\dsL{134.900}{145.354}\dsL{135.509}{145.587}\dsL{135.767}{145.301}\dsL{136.159}{145.624}\dsL{136.683}{145.549}\dsL{137.043}{145.292}\dsL{137.011}{145.123}\dsL{137.223}{145.039}\dsL{137.148}{144.603}\dsL{136.915}{144.467}
\dsL{136.885}{144.233}\dsL{137.075}{143.807}\dsL{137.303}{143.747}\dsL{137.119}{143.036}\dsL{137.401}{142.763}\dsL{137.537}{142.434}\dsL{137.736}{142.349}\dsL{138.170}{142.808}\dsL{138.364}{142.809}\dsL{138.514}{143.006}\dsL{138.403}{143.120}\dsL{138.775}{143.484}
\dsL{138.533}{143.529}\dsL{138.607}{144.210}\dsL{138.387}{144.495}\dsL{138.397}{144.752}\dsL{138.580}{145.325}\dsL{138.937}{145.476}\dsL{139.113}{145.176}\dsL{138.975}{144.837}\dsL{139.218}{144.842}\dsL{139.483}{144.547}\dsL{139.915}{144.412}\dsL{140.151}{144.477}
\dsL{140.270}{143.795}\dsL{140.543}{143.521}\dsL{140.297}{143.302}\dsL{140.565}{142.406}\dsL{140.887}{142.216}\dsL{141.195}{142.600}\dsL{141.815}{142.944}\dsL{142.476}{142.724}\dsL{142.652}{142.531}\dsL{142.562}{142.408}\dsL{143.173}{141.979}\dsL{143.193}{141.700}
\dsL{143.101}{141.575}\dsL{142.312}{141.498}\dsL{142.150}{141.154}\dsL{141.873}{140.972}\dsL{141.712}{140.347}\dsL{142.059}{139.726}\dsL{142.401}{139.707}\dsL{142.396}{139.623}\dsL{142.812}{139.509}\dsL{142.977}{139.352}\dsL{142.779}{139.013}\dsL{142.570}{138.176}
\dsL{142.514}{137.894}\dsL{142.594}{137.612}\dsL{144.077}{137.387}\dsL{145.612}{136.396}\dsL{145.995}{136.387}\dsL{145.864}{136.735}\dsL{146.176}{137.605}\dsL{146.477}{137.591}\dsL{146.671}{137.724}\dsL{146.479}{137.953}\dsL{146.044}{137.997}\dsL{146.037}{138.412}
\dsL{145.855}{138.511}\dsL{144.629}{138.682}\dsL{144.796}{139.154}\dsL{144.667}{139.285}\dsL{144.635}{139.536}\dsL{144.884}{139.586}\dsL{145.009}{139.719}\dsL{144.955}{139.856}\dsL{145.178}{139.782}\dsL{145.373}{140.203}\dsL{145.462}{140.130}\dsL{145.717}{140.316}
\dsL{146.086}{140.199}\dsL{145.945}{140.743}\dsL{146.442}{141.026}\dsL{146.544}{140.508}\dsL{146.725}{140.453}\dsL{146.367}{140.012}\dsL{146.760}{139.964}\dsL{147.057}{139.519}\dsL{147.440}{139.541}\dsL{147.089}{139.161}\dsL{147.413}{139.036}\dsL{147.639}{139.104}
\dsL{147.809}{139.305}\dsL{148.288}{139.136}\dsL{148.418}{139.065}\dsL{148.556}{138.495}\dsL{149.460}{138.666}\dsL{149.766}{138.569}\dsL{149.618}{138.403}\dsL{149.945}{138.040}\dsL{149.813}{137.826}\dsL{149.481}{137.819}\dsL{149.312}{137.702}\dsL{149.457}{137.997}
\dsL{149.301}{138.144}\dsL{149.175}{137.983}\dsL{149.046}{138.163}\dsL{148.886}{138.035}\dsL{148.722}{138.075}\dsL{148.690}{137.856}\dsL{148.885}{137.848}\dsL{149.036}{137.714}\dsL{148.973}{137.452}\dsL{148.716}{137.189}\dsL{148.696}{136.864}\dsL{149.194}{136.809}
\dsL{149.563}{136.491}\dsL{149.867}{136.026}\dsL{149.996}{135.362}\dsL{149.965}{134.957}\dsL{150.371}{134.891}\dsL{150.890}{134.488}\dsL{151.285}{134.510}\dsL{152.506}{135.021}\dsL{153.249}{135.117}\dsL{153.470}{135.358}\dsL{154.887}{136.083}\dsL{155.143}{136.421}
\dsL{155.634}{136.561}\dsL{156.851}{137.324}\dsL{157.272}{137.446}\dsL{159.892}{136.894}\dsL{160.801}{136.972}\dsL{161.309}{136.740}\dsL{161.999}{136.209}\dsL{163.061}{135.898}\dsL{163.630}{136.166}\dsL{163.984}{136.035}\dsL{164.621}{135.254}\dsL{164.877}{135.320}
\dsL{164.904}{135.189}\dsL{165.451}{135.456}\dsL{166.833}{135.314}\dsL{168.901}{135.627}\dsL{175.836}{132.969}\dsL{180.985}{128.033}\dsL{184.147}{127.413}\dsL{184.401}{124.064}\dsL{184.590}{123.787}\dsL{185.418}{123.118}\dsL{186.116}{121.688}\dsL{186.516}{121.604}
\dsL{186.678}{122.178}\dsL{186.803}{122.233}\dsL{187.490}{121.291}\dsL{188.655}{121.191}\dsL{189.326}{120.956}\dsL{189.286}{120.630}\dsL{188.734}{120.017}\dsL{188.635}{119.606}\dsL{188.957}{118.655}\dsL{189.057}{117.447}\dsL{189.196}{117.434}\dsL{189.495}{116.938}
\dsL{190.123}{116.594}\dsL{190.211}{115.952}\dsL{190.062}{115.501}\dsL{189.569}{114.923}\dsL{189.080}{114.718}\dsL{188.323}{114.684}\dsL{187.873}{114.503}\dsL{187.781}{114.579}\dsL{186.875}{113.503}\dsL{186.574}{112.999}\dsL{186.065}{110.945}\dsL{185.750}{110.477}
\dsL{184.516}{109.501}\dsL{184.039}{108.139}\dsL{183.296}{107.456}\dsL{183.270}{106.829}\dsL{182.823}{105.453}\dsL{181.927}{103.679}\dsL{181.842}{103.022}\dsL{181.377}{101.922}\dsL{181.210}{100.810}\dsL{181.519}{99.459}\dsL{181.967}{98.500}\dsL{182.356}{97.966}
\dsL{182.609}{97.210}\dsL{183.013}{95.270}\dsL{183.053}{94.613}\dsL{182.784}{93.802}\dsL{181.740}{92.907}\dsL{180.757}{92.232}\dsL{180.733}{91.973}\dsL{180.954}{91.261}\dsL{181.004}{91.472}\dsL{181.271}{91.590}\dsL{181.259}{91.327}\dsL{181.459}{91.078}
\dsL{181.725}{91.612}\dsL{182.142}{91.469}\dsL{182.160}{91.688}\dsL{182.767}{91.681}\dsL{182.985}{91.927}\dsL{184.142}{92.330}\dsL{184.750}{91.883}\dsL{184.912}{91.259}\dsL{185.139}{91.127}\dsL{185.833}{91.465}\dsL{186.297}{91.473}\dsL{186.767}{91.814}
\dsL{187.169}{91.958}\dsL{187.350}{92.169}\dsL{188.056}{91.589}\dsL{188.839}{91.437}\dsL{189.268}{91.645}\dsL{189.444}{92.081}\dsL{190.108}{91.982}\dsL{191.287}{92.304}\dsL{191.307}{92.065}\dsL{191.620}{91.808}\dsL{192.097}{91.613}\dsL{192.599}{91.732}
\dsL{192.652}{91.575}\dsL{192.509}{91.475}\dsL{192.581}{91.307}\dsL{193.154}{90.980}\dsL{194.344}{90.963}\dsL{194.518}{90.850}\dsL{194.669}{90.550}\dsL{195.422}{90.605}\dsL{195.723}{90.735}\dsL{196.518}{90.720}\dsL{196.883}{90.230}\dsL{197.367}{90.053}
\dsL{197.689}{89.657}\dsL{198.500}{89.409}\dsL{198.876}{89.012}\dsL{199.015}{89.031}\dsL{199.149}{88.889}\dsL{199.331}{88.904}\dsL{199.250}{88.923}\dsL{199.389}{89.087}\dsL{199.976}{89.200}\dsL{200.183}{89.382}\dsL{200.313}{89.711}\dsL{200.692}{89.584}
\dsL{201.147}{89.591}\dsL{201.363}{89.303}\dsL{200.910}{88.982}\dsL{200.895}{88.731}\dsL{201.031}{88.492}\dsL{201.825}{88.103}\dsL{201.877}{87.621}\dsL{202.026}{87.347}\dsL{201.660}{86.975}\dsL{201.579}{86.811}\dsL{201.657}{86.635}\dsL{201.229}{86.092}
\dsL{201.237}{85.639}\dsL{201.002}{85.317}\dsL{201.419}{84.878}\dsL{201.353}{84.474}\dsL{201.241}{84.381}\dsL{201.342}{84.180}\dsL{201.348}{83.671}\dsL{201.557}{83.634}\dsL{201.339}{83.224}\dsL{201.570}{83.260}\dsL{201.760}{83.118}\dsL{202.271}{83.033}
\dsL{202.560}{82.725}\dsL{202.882}{82.586}\dsL{203.181}{82.651}\dsL{203.663}{82.134}\dsL{204.466}{81.753}\dsL{204.917}{81.697}\dsL{205.560}{81.988}\dsL{205.772}{81.728}\dsL{205.947}{81.721}\dsL{206.507}{82.008}\dsL{206.714}{81.723}\dsL{206.761}{81.304}
\dsL{206.983}{81.262}\dsL{207.156}{81.038}\dsL{207.525}{81.022}\dsL{207.961}{80.798}\dsL{208.555}{81.025}\dsL{208.664}{80.820}\dsL{209.004}{80.612}\dsL{209.311}{80.048}\dsL{209.676}{79.899}\dsL{209.847}{79.509}\dsL{210.334}{79.254}\dsL{210.329}{78.311}
\dsL{210.758}{78.093}\dsL{211.530}{78.204}\dsL{211.984}{78.092}\dsL{212.162}{78.171}\dsL{212.434}{77.948}\dsL{212.415}{77.460}\dsL{212.860}{77.093}\dsL{213.121}{76.706}\dsL{213.803}{76.973}\dsL{213.835}{77.211}\dsL{213.992}{77.297}\dsL{214.818}{77.244}
\dsL{215.194}{77.554}\dsL{215.576}{77.487}\dsL{215.725}{77.311}\dsL{215.983}{77.550}\dsL{216.305}{77.537}\dsL{216.434}{77.763}\dsL{216.946}{77.917}\dsL{217.012}{78.176}\dsL{217.390}{78.482}\dsL{217.505}{78.741}\dsL{217.774}{78.764}\dsL{218.022}{78.625}
\dsL{218.792}{78.848}\dsL{219.472}{78.800}\dsL{219.372}{79.027}\dsL{219.463}{79.139}\dsL{219.411}{79.496}\dsL{219.533}{80.155}\dsL{219.154}{80.548}\dsL{219.044}{80.966}\dsL{219.411}{81.399}\dsL{219.562}{82.439}\dsL{219.805}{82.678}\dsL{219.700}{83.597}
\dsL{221.031}{83.458}\dsL{222.262}{83.093}\dsL{222.565}{82.860}\dsL{222.750}{83.213}\dsL{223.517}{83.280}\dsL{223.557}{83.706}\dsL{222.976}{84.373}\dsL{223.091}{84.609}\dsL{223.033}{84.829}\dsL{223.112}{85.107}\dsL{223.871}{85.280}\dsL{224.031}{85.418}
\dsL{224.088}{86.178}\dsL{224.318}{86.794}\dsL{224.614}{87.236}\dsL{224.569}{87.450}\dsL{224.806}{87.588}\dsL{224.875}{88.071}\dsL{225.294}{88.290}\dsL{226.156}{88.198}\dsL{226.763}{88.906}\dsL{226.997}{88.955}\dsL{227.459}{88.723}\dsL{227.671}{88.269}
\dsL{228.213}{87.685}\dsL{228.623}{87.505}\dsL{228.941}{87.200}\dsL{228.978}{86.869}\dsL{228.787}{86.450}\dsL{228.753}{86.096}\dsL{228.982}{85.850}\dsL{229.147}{85.758}\dsL{229.545}{85.767}\dsL{229.654}{85.641}\dsL{230.142}{85.526}\dsL{230.459}{85.580}
\dsL{230.538}{85.434}\dsL{231.147}{85.181}\dsL{231.536}{84.749}\dsL{232.207}{84.536}\dsL{232.021}{84.062}\dsL{232.187}{83.689}\dsL{232.057}{83.120}\dsL{232.113}{82.889}\dsL{231.740}{82.517}\dsL{231.720}{81.990}\dsL{231.598}{81.815}\dsL{231.613}{81.312}
\dsL{231.118}{80.555}\dsL{231.355}{80.331}\dsL{231.481}{79.736}\dsL{231.347}{78.933}\dsL{231.578}{77.955}\dsL{231.426}{77.873}\dsL{231.197}{77.388}\dsL{231.334}{77.258}\dsL{231.346}{77.000}\dsL{231.178}{76.863}\dsL{231.026}{76.906}\dsL{230.863}{76.564}
\dsL{231.072}{76.157}\dsL{230.846}{75.947}\dsL{230.958}{75.527}\dsL{230.490}{74.385}\dsL{230.066}{74.138}\dsL{229.592}{74.057}\dsL{229.457}{73.864}\dsL{229.466}{73.509}\dsL{229.271}{73.416}\dsL{229.843}{72.973}\dsL{229.889}{72.703}\dsL{230.208}{72.404}
\dsL{230.419}{71.556}\dsL{230.375}{70.928}\dsL{230.332}{70.792}\dsL{230.018}{70.827}\dsL{228.909}{69.909}\dsL{228.850}{69.734}\dsL{228.316}{69.376}\dsL{228.287}{69.290}\dsL{228.747}{68.977}\dsL{228.772}{68.777}\dsL{229.043}{68.426}\dsL{229.265}{68.329}
\dsL{229.241}{67.988}\dsL{229.110}{67.815}\dsL{229.155}{67.580}\dsL{228.860}{67.308}\dsL{228.522}{67.297}\dsL{228.068}{66.088}\dsL{227.780}{65.911}\dsL{227.573}{65.921}\dsL{227.493}{65.699}\dsL{227.678}{65.542}\dsL{228.069}{64.785}\dsL{227.997}{64.525}
\dsL{228.109}{64.075}\dsL{228.026}{63.856}\dsL{228.088}{63.579}\dsL{228.308}{63.420}\dsL{228.332}{63.169}\dsL{228.540}{62.901}\dsL{228.622}{62.532}\dsL{228.532}{62.372}\dsL{228.660}{62.247}\dsL{229.011}{62.131}\dsL{229.563}{62.391}\dsL{230.737}{62.515}
\dsL{230.864}{62.659}\dsL{231.722}{62.087}\dsL{232.866}{60.981}\dsL{233.099}{60.822}\dsL{233.266}{60.846}\dsL{233.232}{60.528}\dsL{232.910}{60.074}\dsL{233.077}{59.587}\dsL{232.913}{59.123}\dsL{233.124}{58.940}\dsL{232.926}{58.297}\dsL{233.006}{58.050}
\dsL{232.798}{57.840}\dsL{232.524}{57.232}\dsL{232.505}{56.940}\dsL{232.715}{56.558}\dsL{232.395}{55.881}\dsL{232.430}{55.464}\dsL{231.807}{55.338}\dsL{231.794}{54.987}\dsL{231.517}{54.544}\dsL{230.681}{55.006}\dsL{230.514}{55.289}\dsL{229.706}{55.993}
\dsL{229.245}{55.826}\dsL{228.652}{55.409}\dsL{227.987}{55.835}\dsL{227.737}{55.821}\dsL{227.541}{56.008}\dsL{226.938}{56.198}\dsL{226.329}{56.203}\dsL{226.263}{55.725}\dsL{225.671}{55.210}\dsL{225.265}{55.688}\dsL{225.001}{55.848}\dsL{224.660}{55.577}
\dsL{224.303}{55.451}\dsL{224.129}{55.647}\dsL{223.515}{55.664}\dsL{223.427}{55.807}\dsL{223.524}{56.028}\dsL{223.488}{56.319}\dsL{223.143}{56.730}\dsL{223.022}{57.149}\dsL{222.473}{57.291}\dsL{222.086}{57.653}\dsL{221.808}{57.602}\dsL{221.332}{57.151}
\dsL{220.914}{57.413}\dsL{220.656}{58.625}\dsL{220.964}{59.303}\dsL{221.480}{60.024}\dsL{220.725}{60.877}\dsL{220.530}{61.229}\dsL{220.413}{61.836}\dsL{219.660}{61.351}\dsL{219.246}{60.440}\dsL{218.783}{60.705}\dsL{218.120}{60.856}\dsL{218.080}{61.060}
\dsL{217.594}{60.899}\dsL{216.570}{60.255}\dsL{216.013}{60.153}\dsL{215.630}{59.855}\dsL{215.313}{59.846}\dsL{215.269}{59.613}\dsL{214.834}{59.415}\dsL{214.101}{59.539}\dsL{213.759}{59.789}\dsL{213.540}{59.785}\dsL{213.375}{59.421}\dsL{213.510}{59.069}
\dsL{213.333}{58.824}\dsL{213.313}{58.508}\dsL{213.533}{58.200}\dsL{213.525}{57.723}\dsL{213.285}{57.319}\dsL{212.428}{57.127}\dsL{212.492}{56.848}\dsL{212.789}{56.550}\dsL{212.643}{56.278}\dsL{212.115}{55.932}\dsL{211.981}{55.350}\dsL{211.705}{55.140}
\dsL{211.626}{54.935}\dsL{210.887}{54.788}\dsL{210.750}{54.520}\dsL{210.849}{54.168}\dsL{211.260}{53.891}\dsL{211.110}{53.686}\dsL{211.306}{53.228}\dsL{211.204}{52.540}\dsL{210.972}{52.325}\dsL{210.742}{52.281}\dsL{210.905}{51.699}\dsL{211.113}{51.524}
\dsL{210.912}{51.046}\dsL{210.942}{50.834}\dsL{211.112}{50.657}\dsL{210.843}{50.076}\dsL{210.874}{49.930}\dsL{211.301}{49.515}\dsL{211.315}{49.188}\dsL{211.472}{48.965}\dsL{211.382}{48.649}\dsL{211.090}{48.425}\dsL{211.110}{48.305}\dsL{210.964}{48.243}
\dsL{210.861}{48.030}\dsL{210.901}{47.794}\dsL{210.737}{47.640}\dsL{210.887}{47.342}\dsL{211.437}{47.127}\dsL{211.622}{47.219}\dsL{211.730}{47.031}\dsL{211.732}{46.572}\dsL{211.921}{46.241}\dsL{212.072}{46.131}\dsL{212.715}{46.323}\dsL{212.875}{46.138}
\dsL{212.886}{45.806}\dsL{213.417}{45.939}\dsL{213.930}{45.860}\dsL{214.010}{46.111}\dsL{214.218}{46.190}\dsL{214.278}{46.383}\dsL{214.757}{46.234}\dsL{214.850}{46.472}\dsL{215.346}{46.675}\dsL{215.547}{46.486}\dsL{216.062}{46.447}\dsL{216.136}{46.167}
\dsL{216.288}{46.076}\dsL{216.334}{45.419}\dsL{216.425}{45.319}\dsL{216.815}{45.558}\dsL{217.016}{45.528}\dsL{217.320}{44.965}\dsL{217.094}{44.710}\dsL{217.224}{43.717}\dsL{217.132}{43.481}\dsL{216.821}{43.278}\dsL{216.398}{43.412}\dsL{216.146}{43.352}
\dsL{215.409}{42.702}\dsL{215.459}{42.442}\dsL{215.344}{42.117}\dsL{215.526}{41.465}\dsL{215.016}{41.175}\dsL{214.732}{40.823}\dsL{214.495}{40.800}\dsL{214.551}{40.340}\dsL{214.394}{40.050}\dsL{214.345}{39.384}\dsL{214.800}{38.674}\dsL{215.007}{38.003}
\dsL{216.162}{37.348}\dsL{216.180}{36.975}\dsL{216.531}{36.691}\dsL{216.980}{36.504}\dsL{217.109}{36.250}\dsL{217.010}{35.959}\dsL{217.425}{35.749}\dsL{217.379}{35.345}\dsL{217.494}{35.193}\dsL{217.496}{34.952}\dsL{217.950}{34.611}\dsL{218.202}{34.007}
\dsL{218.130}{33.734}\dsL{216.941}{32.591}\dsL{216.713}{31.910}\dsL{216.032}{31.474}\dsL{215.841}{31.520}\dsL{215.574}{31.378}\dsL{215.348}{31.486}\dsL{214.849}{31.495}\dsL{214.552}{31.695}\dsL{214.330}{31.617}\dsL{214.103}{31.681}\dsL{213.417}{31.427}
\dsL{212.890}{30.799}\dsL{212.511}{31.009}\dsL{212.271}{31.353}\dsL{211.504}{31.677}\dsL{211.995}{32.143}\dsL{211.966}{32.541}\dsL{212.146}{32.753}\dsL{212.142}{32.956}\dsL{212.318}{33.069}\dsL{212.203}{33.615}\dsL{212.065}{33.700}\dsL{212.160}{33.796}
\dsL{212.014}{34.352}\dsL{211.395}{34.643}\dsL{210.748}{35.134}\dsL{209.601}{35.364}\dsL{208.930}{35.655}\dsL{208.689}{36.481}\dsL{208.907}{36.568}\dsL{209.136}{36.885}\dsL{209.133}{37.048}\dsL{208.892}{37.301}\dsL{209.064}{37.493}\dsL{209.072}{37.739}
\dsL{208.797}{37.781}\dsL{208.024}{38.437}\dsL{208.230}{38.846}\dsL{208.279}{39.251}\dsL{208.794}{39.867}\dsL{208.713}{40.190}\dsL{208.794}{40.523}\dsL{208.661}{40.614}\dsL{208.219}{40.541}\dsL{207.142}{41.399}\dsL{206.671}{42.108}\dsL{206.834}{42.456}
\dsL{206.772}{42.503}\dsL{206.510}{42.522}\dsL{205.587}{42.160}\dsL{205.366}{41.917}\dsL{205.431}{41.656}\dsL{205.135}{41.498}\dsL{205.010}{41.836}\dsL{204.833}{41.897}\dsL{204.703}{41.804}\dsL{204.316}{42.472}\dsL{204.165}{42.563}\dsL{203.753}{42.245}
\dsL{203.004}{41.977}\dsL{202.860}{41.601}\dsL{202.243}{41.140}\dsL{202.100}{41.304}\dsL{201.959}{41.208}\dsL{201.902}{41.290}\dsL{201.821}{41.203}\dsL{201.678}{41.249}\dsL{201.630}{41.149}\dsL{201.269}{41.259}\dsL{201.100}{41.060}\dsL{200.818}{41.107}
\dsL{200.686}{40.993}\dsL{200.438}{40.983}\dsL{200.246}{40.612}\dsL{199.733}{40.130}\dsL{199.573}{40.162}\dsL{199.281}{40.027}\dsL{198.929}{39.680}\dsL{198.043}{39.426}\dsL{197.695}{38.983}\dsL{197.054}{39.148}\dsL{196.653}{39.658}\dsL{196.126}{39.881}
\dsL{195.920}{40.172}\dsL{195.709}{40.027}\dsL{195.587}{40.098}\dsL{194.897}{39.329}\dsL{195.147}{38.743}\dsL{194.704}{38.280}\dsL{194.649}{38.054}\dsL{194.690}{37.914}\dsL{195.092}{37.785}\dsL{195.111}{37.331}\dsL{195.038}{37.061}\dsL{194.726}{36.788}
\dsL{194.569}{35.801}\dsL{194.329}{35.719}\dsL{193.937}{35.628}\dsL{193.498}{35.834}\dsL{193.185}{35.835}\dsL{192.882}{36.054}\dsL{192.859}{36.259}\dsL{192.634}{36.496}\dsL{192.311}{36.251}\dsL{192.240}{35.962}\dsL{191.891}{35.998}\dsL{191.299}{35.645}
\dsL{191.279}{35.470}\dsL{190.901}{35.253}\dsL{190.530}{35.185}\dsL{190.032}{35.317}\dsL{189.697}{35.253}\dsL{189.258}{35.772}\dsL{188.683}{35.844}\dsL{188.357}{35.672}\dsL{188.214}{35.780}\dsL{187.888}{35.717}\dsL{187.616}{35.790}\dsL{187.351}{36.060}
\dsL{186.796}{36.292}\dsL{186.676}{36.554}\dsL{186.424}{36.553}\dsL{186.144}{36.258}\dsL{185.291}{36.997}\dsL{184.512}{38.036}\dsL{184.411}{38.438}\dsL{184.285}{38.416}\dsL{184.256}{38.650}\dsL{184.137}{38.725}\dsL{183.960}{39.809}\dsL{183.538}{40.142}
\dsL{183.316}{40.743}\dsL{182.627}{40.936}\dsL{182.439}{41.221}\dsL{182.258}{41.178}\dsL{181.496}{41.554}\dsL{181.595}{41.867}\dsL{181.486}{42.101}\dsL{181.680}{42.129}\dsL{181.875}{42.494}\dsL{181.740}{42.727}\dsL{181.743}{43.206}\dsL{181.460}{44.187}
\dsL{181.154}{44.509}\dsL{181.072}{44.839}\dsL{181.230}{45.795}\dsL{181.177}{45.999}\dsL{181.350}{46.427}\dsL{181.233}{47.956}\dsL{181.509}{48.224}\dsL{181.547}{48.436}\dsL{181.388}{49.241}\dsL{180.720}{49.185}\dsL{180.681}{49.508}\dsL{181.287}{49.558}
\dsL{181.347}{50.530}\dsL{181.249}{51.076}\dsL{181.410}{51.249}\dsL{181.369}{51.328}\dsL{181.116}{51.283}\dsL{180.945}{51.056}\dsL{179.899}{50.483}\dsL{179.433}{49.798}\dsL{179.520}{49.578}\dsL{179.416}{49.307}\dsL{179.428}{48.869}\dsL{178.812}{48.176}
\dsL{178.096}{48.363}\dsL{177.906}{48.569}\dsL{177.689}{48.602}\dsL{177.441}{49.280}\dsL{176.987}{49.436}\dsL{176.569}{50.120}\dsL{176.624}{50.385}\dsL{176.801}{50.513}\dsL{176.799}{50.850}\dsL{176.541}{50.931}\dsL{176.299}{51.232}\dsL{176.033}{51.086}
\dsL{175.868}{50.851}\dsL{175.637}{50.933}\dsL{175.059}{50.797}\dsL{174.953}{50.956}\dsL{173.639}{50.787}\dsL{173.337}{50.547}\dsL{172.186}{50.189}\dsL{172.022}{49.827}\dsL{172.023}{49.525}\dsL{171.800}{49.240}\dsL{171.969}{48.913}\dsL{171.791}{47.939}
\dsL{171.856}{47.721}\dsL{172.040}{47.627}\dsL{171.452}{46.854}\dsL{170.745}{46.691}\dsL{170.480}{46.495}\dsL{170.564}{45.499}\dsL{171.263}{44.858}\dsL{171.371}{44.581}\dsL{171.635}{44.476}\dsL{171.969}{44.522}\dsL{172.060}{44.192}\dsL{172.227}{44.134}
\dsL{172.359}{43.460}\dsL{172.176}{43.341}\dsL{172.339}{43.211}\dsL{172.035}{42.712}\dsL{172.175}{42.321}\dsL{172.487}{42.001}\dsL{172.295}{41.601}\dsL{172.181}{41.561}\dsL{172.166}{41.249}\dsL{172.036}{41.156}\dsL{172.141}{41.016}\dsL{172.094}{40.718}
\dsL{172.233}{40.633}\dsL{172.442}{40.011}\dsL{173.145}{39.846}\dsL{173.226}{39.575}\dsL{173.145}{39.370}\dsL{173.347}{38.970}\dsL{172.966}{38.416}\dsL{173.068}{38.040}\dsL{173.350}{37.788}\dsL{173.151}{37.468}\dsL{173.149}{37.063}\dsL{172.644}{36.807}
\dsL{172.475}{36.430}\dsL{172.665}{35.528}\dsL{172.013}{34.941}\dsL{171.846}{34.415}\dsL{171.369}{34.132}\dsL{171.401}{33.726}\dsL{171.290}{33.460}\dsL{170.963}{33.242}\dsL{171.105}{32.912}\dsL{170.906}{32.459}\dsL{171.036}{32.104}\dsL{170.880}{31.829}
\dsL{170.961}{31.627}\dsL{170.914}{30.832}\dsL{170.785}{30.712}\dsL{170.219}{30.784}\dsL{169.521}{30.457}\dsL{169.630}{30.081}\dsL{169.484}{29.850}\dsL{169.440}{29.376}\dsL{169.211}{29.102}\dsL{168.831}{29.067}\dsL{168.597}{28.914}\dsL{168.389}{28.007}
\dsL{168.246}{27.818}\dsL{168.286}{27.489}\dsL{168.418}{27.333}\dsL{168.259}{27.107}\dsL{168.260}{26.757}\dsL{167.903}{26.437}\dsL{167.701}{26.082}\dsL{167.571}{26.002}\dsL{167.010}{26.189}\dsL{166.566}{26.096}\dsL{166.339}{25.458}\dsL{165.985}{25.332}
\dsL{165.547}{24.914}\dsL{165.228}{24.786}\dsL{164.853}{24.154}\dsL{164.594}{23.411}\dsL{164.119}{23.393}\dsL{163.740}{23.184}\dsL{163.496}{22.792}\dsL{162.996}{22.698}\dsL{162.115}{22.130}\dsL{163.038}{19.862}\dsL{162.773}{19.248}\dsL{162.515}{19.034}
\dsL{162.434}{18.165}\dsL{161.584}{17.893}\dsL{161.060}{18.007}\dsL{160.785}{17.752}\dsL{160.509}{17.744}\dsL{159.975}{17.298}\dsL{159.663}{17.267}\dsL{159.388}{17.044}\dsL{159.381}{16.556}\dsL{159.013}{16.121}\dsL{158.925}{15.568}\dsL{159.005}{15.352}
\dsL{159.710}{14.632}\dsL{159.835}{13.450}\dsL{160.048}{12.930}\dsL{159.764}{12.860}\dsL{159.748}{12.623}\dsL{159.524}{12.480}\dsL{159.274}{12.556}\dsL{159.180}{12.491}\dsL{159.176}{12.143}\dsL{158.985}{11.928}\dsL{158.367}{11.930}\dsL{158.405}{11.367}
\dsL{158.134}{11.244}\dsL{158.028}{11.360}\dsL{158.059}{11.177}\dsL{158.322}{10.903}\dsL{159.354}{10.482}\dsL{159.533}{9.637}\dsL{159.288}{9.248}\dsL{159.361}{9.082}\dsL{159.682}{8.955}\dsL{159.824}{8.770}\dsL{159.678}{8.121}\dsL{160.045}{8.153}
\dsL{160.219}{7.995}\dsL{160.878}{8.082}\dsL{161.230}{7.690}\dsL{161.215}{7.568}\dsL{161.770}{7.618}\dsL{161.733}{7.289}\dsL{162.207}{7.036}\dsL{162.191}{6.868}\dsL{162.436}{7.035}\dsL{162.640}{6.935}\dsL{162.677}{6.044}\dsL{163.181}{6.269}
\dsL{163.294}{6.157}\dsL{163.217}{6.057}\dsL{163.290}{5.881}\dsL{163.104}{5.808}\dsL{162.930}{5.498}\dsL{162.741}{5.511}\dsL{162.707}{5.397}\dsL{162.823}{5.265}\dsL{162.746}{4.999}\dsL{162.421}{4.747}\dsL{162.172}{4.275}\dsL{161.727}{4.253}
\dsL{161.579}{4.127}\dsL{161.531}{3.717}\dsL{161.420}{3.659}\dsL{161.306}{3.317}\dsL{161.456}{2.718}\dsL{161.273}{2.623}\dsL{161.405}{2.554}\dsL{161.133}{2.356}\dsL{161.056}{2.133}\dsL{160.892}{2.123}\dsL{160.797}{1.792}\dsL{160.648}{1.715}
\dsL{160.767}{1.309}\dsL{160.427}{0.509}\dsL{160.611}{0.390}\dsL{160.456}{0.227}\dsL{159.978}{0.292}\dsL{159.737}{0.000}\dsL{159.061}{0.154}\dsL{158.758}{0.345}\dsL{158.519}{0.275}\dsL{158.692}{1.229}\dsL{158.301}{1.249}\dsL{158.357}{1.298}
\dsL{158.131}{1.481}\dsL{157.877}{1.271}\dsL{157.594}{1.331}\dsL{157.498}{1.065}\dsL{157.282}{1.010}\dsL{156.838}{1.297}\dsL{156.863}{1.493}\dsL{156.559}{1.676}\dsL{156.560}{1.808}\dsL{156.403}{1.726}\dsL{156.178}{1.804}\dsL{155.681}{1.636}
\dsL{155.370}{1.463}\dsL{155.175}{1.045}\dsL{154.734}{1.097}\dsL{154.311}{0.813}\dsL{154.402}{1.682}\dsL{155.317}{3.077}\dsL{155.964}{3.532}\dsL{155.793}{3.776}\dsL{155.539}{3.548}\dsL{155.367}{3.767}\dsL{155.232}{4.904}\dsL{155.006}{5.333}
\dsL{154.842}{5.368}\dsL{154.703}{5.626}\dsL{154.871}{6.003}\dsL{154.822}{6.354}\dsL{154.301}{7.239}\dsL{153.949}{7.232}\dsL{153.206}{8.203}\dsL{153.207}{8.660}\dsL{153.456}{9.317}\dsL{153.345}{9.940}\dsL{153.186}{10.248}\dsL{152.396}{10.061}
\dsL{151.883}{10.344}\dsL{151.693}{10.697}\dsL{151.485}{10.741}\dsL{150.909}{11.228}\dsL{150.585}{11.571}\dsL{150.542}{11.854}\dsL{150.409}{11.866}\dsL{150.361}{12.053}\dsL{150.112}{12.112}\dsL{149.950}{12.325}\dsL{149.378}{12.271}\dsL{149.050}{12.527}
\dsL{148.866}{12.438}\dsL{148.123}{12.591}\dsL{147.951}{12.575}\dsL{147.874}{12.331}\dsL{147.620}{12.362}\dsL{147.965}{13.768}\dsL{148.604}{14.796}\dsL{149.305}{15.070}\dsL{149.679}{15.576}\dsL{149.814}{16.265}\dsL{149.953}{16.190}\dsL{150.090}{16.431}
\dsL{149.729}{16.626}\dsL{150.032}{16.987}\dsL{150.530}{16.785}\dsL{151.045}{17.757}\dsL{150.900}{18.788}\dsL{150.665}{18.792}\dsL{150.399}{19.094}\dsL{149.952}{19.301}\dsL{148.988}{20.349}\dsL{148.509}{20.632}\dsL{148.197}{20.142}\dsL{147.341}{20.089}
\dsL{146.576}{20.559}\dsL{146.154}{20.613}\dsL{145.225}{22.123}\dsL{144.315}{21.218}\dsL{143.805}{20.255}\dsL{142.908}{20.592}\dsL{142.354}{20.585}\dsL{142.122}{20.853}\dsL{142.020}{21.194}\dsL{141.555}{21.072}\dsL{140.908}{21.346}\dsL{140.835}{21.584}
\dsL{140.377}{22.132}\dsL{138.552}{21.970}\dsL{138.430}{22.793}\dsL{137.710}{23.495}\dsL{137.551}{23.514}\dsL{137.565}{23.744}\dsL{137.915}{24.016}\dsL{137.921}{24.288}\dsL{138.102}{24.313}\dsL{138.072}{24.439}\dsL{137.301}{24.519}\dsL{137.351}{24.697}
\dsL{137.244}{24.892}\dsL{137.100}{24.980}\dsL{136.790}{24.886}\dsL{136.553}{25.078}\dsL{136.346}{26.001}\dsL{136.024}{26.514}\dsL{135.529}{26.669}\dsL{135.499}{27.102}\dsL{134.824}{27.517}\dsL{134.609}{27.989}\dsL{134.392}{29.017}\dsL{133.840}{29.272}
\dsL{133.507}{29.143}\dsL{132.337}{29.785}\dsL{131.203}{30.007}\dsL{131.012}{30.235}\dsL{130.879}{30.902}\dsL{129.875}{31.207}\dsL{129.756}{31.594}\dsL{130.038}{31.882}\dsL{130.066}{32.130}\dsL{130.440}{32.309}\dsL{130.119}{33.082}\dsL{129.421}{33.907}
\dsL{129.298}{34.358}\dsL{128.973}{34.831}\dsL{129.239}{35.122}\dsL{129.620}{35.267}\dsL{129.544}{35.555}\dsL{129.678}{35.711}\dsL{129.654}{36.115}\dsL{129.768}{36.400}\dsL{130.282}{36.537}\dsL{130.369}{36.978}\dsL{130.610}{37.067}\dsL{130.857}{37.464}
\dsL{130.748}{37.687}\dsL{130.802}{38.454}\dsL{130.644}{38.895}\dsL{130.798}{39.270}\dsL{131.077}{39.584}\dsL{130.897}{40.006}\dsL{130.871}{40.869}\dsL{130.576}{41.352}\dsL{131.093}{42.039}\dsL{130.671}{42.692}\dsL{130.932}{43.201}\dsL{130.657}{43.651}
\dsL{130.442}{43.764}\dsL{130.339}{44.034}\dsL{130.532}{44.421}\dsL{130.361}{44.886}\dsL{130.685}{45.217}\dsL{130.780}{45.598}\dsL{130.599}{45.653}\dsL{130.573}{46.062}\dsL{130.101}{46.398}\dsL{130.116}{46.605}\dsL{129.753}{47.004}\dsL{129.410}{46.923}
\dsL{129.367}{47.046}\dsL{129.131}{47.005}\dsL{128.284}{46.625}\dsL{127.842}{46.618}\dsL{127.531}{46.320}\dsL{127.213}{46.303}\dsL{127.063}{46.082}\dsL{126.872}{46.168}\dsL{126.354}{46.016}\dsL{126.164}{46.185}\dsL{125.740}{46.091}\dsL{125.176}{45.720}
\dsL{125.013}{45.327}\dsL{123.652}{44.139}\dsL{123.121}{43.980}\dsL{122.739}{44.139}\dsL{122.309}{43.516}\dsL{122.314}{43.281}\dsL{121.810}{42.824}\dsL{122.558}{42.416}\dsL{122.714}{42.387}\dsL{122.868}{42.535}\dsL{123.181}{42.167}\dsL{123.264}{41.802}
\dsL{123.108}{41.494}\dsL{123.344}{41.224}\dsL{123.153}{41.062}\dsL{123.054}{40.554}\dsL{122.401}{40.327}\dsL{122.156}{40.059}\dsL{121.885}{39.958}\dsL{121.608}{39.550}\dsL{121.035}{39.782}\dsL{120.564}{39.568}\dsL{120.412}{39.306}\dsL{120.633}{39.060}
\dsL{120.680}{38.673}\dsL{120.380}{38.436}\dsL{120.532}{38.240}\dsL{120.026}{38.269}\dsL{119.882}{37.850}\dsL{119.444}{37.760}\dsL{119.138}{37.813}\dsL{118.560}{37.372}\dsL{118.614}{37.256}\dsL{118.442}{37.062}\dsL{118.540}{36.972}\dsL{118.516}{36.800}
\dsL{118.621}{36.782}\dsL{118.095}{36.280}\dsL{118.112}{36.028}\dsL{117.926}{35.758}\dsL{117.968}{35.515}\dsL{117.297}{34.991}\dsL{117.076}{35.077}\dsL{116.288}{34.624}\dsL{115.399}{34.505}\dsL{114.660}{34.914}\dsL{114.178}{34.927}\dsL{113.739}{34.407}
\dsL{113.551}{34.388}\dsL{113.333}{34.192}\dsL{113.207}{33.760}\dsL{112.968}{33.399}\dsL{112.556}{33.286}\dsL{112.306}{32.846}\dsL{111.568}{32.319}\dsL{111.577}{31.988}\dsL{111.290}{31.876}\dsL{111.405}{31.576}\dsL{111.668}{31.374}\dsL{112.363}{31.281}
\dsL{112.379}{31.065}\dsL{112.814}{31.071}\dsL{112.889}{30.457}\dsL{113.087}{30.080}\dsL{113.350}{30.085}\dsL{113.547}{29.615}\dsL{113.704}{29.517}\dsL{114.295}{29.366}\dsL{114.542}{28.298}\dsL{114.949}{27.656}\dsL{115.054}{26.795}\dsL{115.684}{26.148}
\dsL{115.677}{25.757}\dsL{115.336}{25.544}\dsL{115.193}{25.096}\dsL{114.959}{24.893}\dsL{114.899}{24.690}\dsL{114.896}{24.281}\dsL{115.070}{24.063}\dsL{115.078}{23.660}\dsL{115.188}{23.599}\dsL{114.920}{23.085}\dsL{114.635}{22.799}\dsL{113.655}{22.676}
\dsL{113.158}{22.309}\dsL{113.084}{21.359}\dsL{112.882}{21.178}\dsL{112.803}{20.930}\dsL{112.375}{20.879}\dsL{112.237}{20.688}\dsL{111.454}{20.464}\dsL{110.810}{20.499}\dsL{110.050}{20.147}\dsL{109.784}{20.217}\dsL{109.475}{20.042}\dsL{109.050}{20.105}
\dsL{109.009}{19.694}\dsL{108.792}{19.277}\dsL{108.772}{18.639}\dsL{108.439}{18.179}\dsL{108.397}{17.786}\dsL{108.547}{17.653}\dsL{108.514}{17.317}\dsL{109.116}{15.929}\dsL{108.434}{15.550}\dsL{107.918}{14.976}\dsL{108.209}{14.499}\dsL{107.866}{14.066}
\dsL{107.995}{13.848}\dsL{107.955}{13.561}\dsL{107.374}{13.574}\dsL{107.014}{12.664}\dsL{106.768}{12.373}\dsL{106.152}{12.627}\dsL{105.140}{12.372}\dsL{104.737}{12.482}\dsL{103.874}{12.357}\dsL{103.614}{12.442}\dsL{103.174}{12.346}\dsL{102.645}{12.420}
\dsL{102.407}{11.841}\dsL{102.016}{11.423}\dsL{101.893}{11.069}\dsL{101.053}{10.713}\dsL{101.061}{10.524}\dsL{101.265}{10.268}\dsL{101.282}{9.990}\dsL{101.065}{9.797}\dsL{101.080}{9.630}\dsL{100.932}{9.551}\dsL{101.136}{9.273}\dsL{101.048}{8.888}
\dsL{100.702}{8.762}\dsL{100.605}{7.978}\dsL{101.053}{7.281}\dsL{100.803}{6.734}\dsL{100.506}{6.717}\dsL{100.391}{6.509}\dsL{100.103}{6.810}\dsL{98.984}{6.867}\dsL{98.713}{7.104}\dsL{98.144}{7.248}\dsL{97.076}{6.520}\dsL{96.791}{6.730}
\dsL{96.627}{7.093}\dsL{95.893}{7.540}\dsL{95.517}{7.984}\dsL{94.412}{8.265}\dsL{94.315}{7.814}\dsL{93.857}{7.328}\dsL{93.767}{7.010}\dsL{93.056}{6.982}\dsL{92.909}{7.050}\dsL{92.803}{7.283}\dsL{92.615}{7.318}\dsL{92.542}{7.663}
\dsL{92.339}{7.808}\dsL{92.467}{8.779}\dsL{91.898}{9.248}\dsL{91.462}{9.247}\dsL{90.984}{9.429}\dsL{90.845}{9.564}\dsL{90.779}{10.023}\dsL{90.444}{10.376}\dsL{90.326}{10.664}\dsL{90.121}{10.799}\dsL{89.748}{10.865}\dsL{89.579}{10.696}
\dsL{89.366}{10.678}\dsL{88.853}{10.388}\dsL{87.830}{10.552}\dsL{87.356}{10.328}\dsL{86.243}{10.411}\dsL{85.887}{10.695}\dsL{85.916}{10.953}\dsL{85.726}{11.551}\dsL{85.207}{11.675}\dsL{84.875}{11.525}\dsL{84.266}{11.588}\dsL{84.039}{11.383}
\dsL{83.824}{10.823}\dsL{84.087}{9.858}\dsL{83.889}{9.411}\dsL{83.669}{9.262}\dsL{83.517}{9.403}\dsL{83.133}{9.376}\dsL{82.700}{9.656}\dsL{82.624}{9.831}\dsL{82.084}{9.483}\dsL{81.655}{9.810}\dsL{81.361}{9.315}\dsL{81.054}{9.324}
\dsL{80.552}{9.063}\dsL{80.230}{8.689}\dsL{80.402}{7.854}\dsL{80.136}{7.704}\dsL{79.581}{7.831}\dsL{79.462}{7.602}\dsL{78.844}{7.542}\dsL{78.334}{6.708}\dsL{77.959}{6.354}\dsL{77.710}{6.298}\dsL{77.641}{6.113}\dsL{77.122}{5.854}
\dsL{76.849}{5.887}\dsL{76.656}{6.065}\dsL{76.454}{5.840}\dsL{76.416}{5.569}\dsL{75.863}{5.009}\dsL{75.661}{4.958}\dsL{75.319}{5.275}\dsL{75.233}{5.238}\dsL{74.823}{5.524}\dsL{74.574}{5.463}\dsL{74.330}{5.750}\dsL{74.330}{6.003}
\dsL{74.026}{6.073}\dsL{73.707}{6.342}\dsL{73.009}{5.995}\dsL{72.659}{5.973}\dsL{72.360}{6.079}\dsL{72.269}{6.438}\dsL{71.526}{6.486}\dsL{71.147}{6.830}\dsL{70.676}{6.378}\dsL{70.243}{5.281}\dsL{69.965}{5.225}\dsL{69.211}{4.358}
\dsL{69.019}{4.384}\dsL{68.835}{4.725}\dsL{68.339}{4.492}\dsL{67.747}{4.644}\dsL{67.618}{4.479}\dsL{67.134}{4.410}\dsL{67.098}{4.048}\dsL{66.797}{3.806}\dsL{66.602}{3.777}\dsL{66.470}{3.498}\dsL{66.295}{3.436}\dsL{66.167}{3.054}
\dsL{66.328}{2.521}\dsL{65.802}{2.199}\dsL{65.485}{2.300}\dsL{65.206}{2.568}\dsL{65.018}{2.512}\dsL{64.315}{3.156}\dsL{64.450}{3.303}\dsL{64.448}{3.537}\dsL{64.249}{3.674}\dsL{63.903}{3.719}\dsL{62.959}{3.238}\dsL{62.808}{2.854}
\dsL{62.330}{2.551}\dsL{62.095}{2.268}\dsL{61.599}{2.178}\dsL{61.205}{2.260}\dsL{61.015}{2.495}\dsL{60.963}{2.916}\dsL{60.744}{3.203}\dsL{60.917}{3.481}\dsL{60.132}{4.167}\dsL{59.945}{4.547}\dsL{59.956}{4.907}\dsL{59.696}{4.966}
\dsL{59.321}{5.270}\dsL{59.339}{5.946}\dsL{59.139}{6.250}\dsL{58.756}{6.414}\dsL{58.279}{6.973}\dsL{58.226}{7.453}\dsL{57.873}{8.089}\dsL{58.022}{8.618}\dsL{57.967}{9.307}\dsL{56.943}{9.721}\dsL{56.488}{10.356}\dsL{56.575}{10.664}
\dsL{57.157}{10.893}\dsL{57.268}{11.089}\dsL{57.079}{11.447}\dsL{56.686}{11.696}\dsL{56.605}{12.439}\dsL{56.341}{12.727}\dsL{56.095}{12.557}\dsL{55.298}{12.979}\dsL{55.116}{14.081}\dsL{54.591}{14.523}\dsL{54.363}{14.937}\dsL{54.177}{14.886}
\dsL{53.753}{15.715}\dsL{53.533}{16.446}\dsL{53.215}{16.376}\dsL{52.763}{16.773}\dsL{52.883}{17.384}\dsL{52.713}{17.510}\dsL{52.231}{17.459}\dsL{51.521}{16.622}\dsL{51.459}{16.398}\dsL{50.697}{16.208}\dsL{50.541}{16.035}\dsL{50.514}{15.812}
\dsL{49.858}{16.068}\dsL{49.704}{16.335}\dsL{49.517}{16.441}\dsL{49.965}{17.771}\dsL{50.349}{18.060}\dsL{50.557}{18.095}\dsL{50.373}{18.490}\dsL{50.567}{18.932}\dsL{50.078}{19.674}\dsL{50.243}{19.790}\dsL{50.746}{20.624}\dsL{50.645}{21.027}
\dsL{50.999}{21.780}\dsL{50.528}{21.907}\dsL{50.103}{21.712}\dsL{49.655}{21.942}\dsL{49.443}{21.883}\dsL{48.536}{21.997}\dsL{48.159}{22.129}\dsL{48.041}{22.397}\dsL{47.846}{22.470}\dsL{46.847}{22.341}\dsL{46.664}{22.208}\dsL{46.265}{22.745}
\dsL{45.968}{22.659}\dsL{45.793}{22.737}\dsL{45.626}{23.564}\dsL{45.409}{24.038}\dsL{45.534}{24.458}\dsL{45.488}{24.694}\dsL{46.199}{25.410}\dsL{46.276}{25.834}\dsL{46.566}{26.054}\dsL{46.117}{27.754}\dsL{46.309}{27.996}\dsL{46.446}{28.430}
\dsL{47.050}{29.108}\dsL{47.035}{29.785}\dsL{47.519}{29.934}\dsL{47.854}{30.402}\dsL{47.993}{30.947}\dsL{48.617}{31.231}\dsL{48.794}{31.455}\dsL{48.747}{31.756}\dsL{49.043}{32.264}\dsL{48.982}{32.827}\dsL{49.293}{33.289}\dsL{48.934}{34.109}
\dsL{48.760}{34.200}\dsL{48.403}{34.008}\dsL{48.229}{34.334}\dsL{48.012}{34.395}\dsL{47.766}{34.743}\dsL{47.521}{34.772}\dsL{47.428}{34.944}\dsL{47.541}{35.210}\dsL{47.013}{35.908}\dsL{46.803}{35.932}\dsL{46.365}{36.295}\dsL{46.025}{36.246}
\dsL{45.878}{36.734}\dsL{45.960}{36.911}\dsL{45.830}{37.200}\dsL{45.214}{37.191}\dsL{45.227}{37.487}\dsL{44.955}{38.062}\dsL{44.602}{38.481}\dsL{44.550}{38.738}\dsL{44.576}{39.278}\dsL{44.787}{39.516}\dsL{45.061}{39.680}\dsL{45.654}{39.739}
\dsL{46.323}{40.544}\dsL{46.375}{40.870}\dsL{46.140}{41.084}\dsL{46.145}{41.309}\dsL{47.141}{44.115}\dsL{40.082}{46.176}\dsL{31.810}{46.414}\dsL{27.020}{43.490}\dsL{22.408}{42.663}\dsL{18.176}{39.540}\dsL{16.419}{35.996}\dsL{17.910}{35.239}
\dsL{17.803}{35.102}\dsL{17.921}{35.018}\dsL{17.865}{34.844}\dsL{17.962}{34.836}\dsL{17.879}{34.677}\dsL{18.098}{34.392}\dsL{17.886}{34.104}\dsL{17.521}{34.004}\dsL{17.422}{33.788}\dsL{17.326}{33.793}\dsL{17.299}{33.458}\dsL{17.564}{33.108}
\dsL{17.908}{32.319}\dsL{18.502}{31.748}\dsL{18.421}{31.537}\dsL{18.756}{31.239}\dsL{19.367}{31.493}\dsL{19.359}{31.581}\dsL{19.705}{31.754}\dsL{19.615}{31.835}\dsL{20.206}{32.461}\dsL{20.293}{32.363}\dsL{20.153}{32.089}\dsL{20.205}{31.833}
\dsL{20.563}{31.729}\dsL{20.957}{31.834}\dsL{20.745}{31.480}\dsL{20.933}{31.382}\dsL{20.971}{30.933}\dsL{20.155}{29.560}\dsL{19.240}{28.865}\dsL{18.693}{28.730}\dsL{18.066}{28.421}\dsL{17.828}{28.112}\dsL{17.586}{28.257}\dsL{17.604}{28.113}
\dsL{17.495}{28.081}\dsL{17.037}{28.229}\dsL{16.733}{27.942}\dsL{16.414}{27.815}\dsL{16.427}{27.690}\dsL{16.226}{27.673}\dsL{15.911}{27.244}\dsL{15.548}{27.174}\dsL{15.163}{26.565}\dsL{15.018}{26.627}\dsL{14.609}{26.350}\dsL{14.561}{25.985}
\dsL{14.680}{25.321}\dsL{14.516}{25.159}\dsL{13.926}{24.702}\dsL{13.636}{24.659}\dsL{12.609}{24.156}\dsL{12.411}{23.781}\dsL{12.261}{23.951}\dsL{11.975}{23.541}\dsL{11.550}{23.455}\dsL{11.145}{23.641}\dsL{10.038}{23.738}\dsL{9.707}{24.341}
\dsL{8.840}{24.128}\dsL{7.685}{24.332}\dsL{7.488}{24.025}\dsL{7.436}{23.664}\dsL{7.303}{23.502}\dsL{7.172}{23.611}\dsL{7.007}{23.483}\dsL{6.800}{23.097}\dsL{6.684}{23.421}\dsL{6.604}{23.369}\dsL{6.616}{23.472}\dsL{6.454}{23.552}
\dsL{6.221}{23.552}\dsL{5.770}{23.758}\dsL{5.166}{23.674}\dsL{4.703}{23.888}\dsL{4.337}{23.747}\dsL{4.159}{23.782}\dsL{4.071}{23.373}\dsL{3.799}{23.065}\dsL{3.605}{22.956}\dsL{3.427}{22.990}\dsL{3.205}{22.821}\dsL{2.998}{22.907}
\dsL{2.804}{22.745}\dsL{2.734}{23.026}\dsL{3.271}{23.423}\dsL{3.180}{23.931}\dsL{4.017}{25.497}\dsL{4.117}{26.000}\dsL{4.232}{26.037}\dsL{4.429}{25.820}\dsL{4.626}{26.263}\dsL{4.559}{26.320}\dsL{4.795}{26.628}\dsL{4.568}{27.071}
\dsL{4.238}{27.155}\dsL{4.190}{27.296}\dsL{3.223}{27.773}\dsL{3.324}{27.957}\dsL{3.726}{28.173}\dsL{3.519}{28.475}\dsL{3.738}{28.992}\dsL{4.040}{29.247}\dsL{4.731}{29.085}\dsL{4.775}{29.281}\dsL{4.608}{29.565}\dsL{4.751}{29.654}
\dsL{5.186}{29.465}\dsL{5.479}{29.708}\dsL{5.451}{29.904}\dsL{5.614}{29.955}\dsL{5.607}{30.082}\dsL{5.800}{30.083}\dsL{5.783}{30.230}\dsL{5.900}{30.183}\dsL{5.962}{30.295}\dsL{6.426}{30.378}\dsL{6.849}{30.762}\dsL{7.475}{30.225}
\dsL{7.988}{30.971}\dsL{8.373}{31.269}\dsL{8.569}{30.969}\dsL{8.862}{30.933}\dsL{8.891}{31.106}\dsL{9.636}{31.344}\dsL{10.307}{30.635}\dsL{10.587}{30.890}\dsL{10.687}{30.792}\dsL{11.307}{31.381}\dsL{11.500}{31.714}\dsL{11.317}{31.862}
\dsL{11.409}{32.127}\dsL{11.188}{32.518}\dsL{11.291}{32.605}\dsL{11.056}{32.704}\dsL{10.780}{33.049}\dsL{10.966}{33.192}\dsL{10.451}{33.650}\dsL{10.549}{33.964}\dsL{10.415}{34.112}\dsL{11.023}{34.821}\dsL{11.306}{34.787}\dsL{11.253}{34.905}
\dsL{11.421}{35.138}\dsL{11.272}{35.412}\dsL{11.379}{35.705}\dsL{11.300}{35.782}\dsL{11.338}{36.129}\dsL{11.560}{36.343}\dsL{11.666}{36.508}\dsL{11.623}{36.620}\dsL{12.074}{37.256}\dsL{12.186}{37.284}\dsL{12.198}{37.551}\dsL{12.352}{37.645}
\dsL{12.252}{37.813}\dsL{12.368}{37.964}\dsL{12.292}{38.038}\dsL{12.882}{38.320}\dsL{12.994}{38.663}\dsL{13.097}{38.645}\dsL{13.313}{38.843}\dsL{13.358}{39.284}\dsL{13.517}{39.576}\dsL{13.955}{40.022}\dsL{13.756}{40.456}\dsL{13.517}{40.678}
\dsL{13.431}{41.030}\dsL{13.312}{40.889}\dsL{13.198}{40.957}\dsL{12.937}{40.881}\dsL{12.189}{41.715}\dsL{11.098}{42.560}\dsL{11.136}{42.331}\dsL{10.886}{42.535}\dsL{10.726}{42.528}\dsL{10.328}{43.243}\dsL{8.620}{43.813}\dsL{9.145}{44.685}
\dsL{9.185}{44.964}
\pgfpathclose
\dsM{156.505}{10.740}
\dsL{157.005}{10.619}\dsL{157.020}{10.537}\dsL{157.386}{10.523}\dsL{157.564}{11.218}\dsL{157.450}{11.283}\dsL{157.401}{11.570}\dsL{157.438}{12.099}\dsL{156.915}{12.170}\dsL{156.505}{10.740}
\pgfpathclose
\dsM{142.093}{137.451}
\dsL{142.075}{137.763}\dsL{141.764}{137.861}\dsL{141.779}{138.259}\dsL{141.325}{139.200}\dsL{141.105}{139.224}\dsL{140.668}{138.975}\dsL{140.702}{138.809}\dsL{140.505}{138.741}\dsL{140.185}{138.882}\dsL{140.253}{139.020}\dsL{139.899}{139.035}\dsL{139.760}{138.908}
\dsL{139.424}{139.077}\dsL{139.498}{138.673}\dsL{139.876}{138.460}\dsL{140.025}{137.962}\dsL{139.911}{137.944}\dsL{139.886}{137.738}\dsL{139.615}{137.596}\dsL{139.633}{137.515}\dsL{139.148}{137.452}\dsL{139.204}{137.316}\dsL{139.423}{137.221}\dsL{139.393}{137.047}
\dsL{139.744}{136.986}\dsL{140.101}{137.160}\dsL{140.716}{137.775}\dsL{141.573}{137.363}\dsL{142.093}{137.451}
\pgfpathclose
\pgfusepath{fill,stroke}\end{scope}
\begin{scope}\pgfsetfillcolor{dsGray}\def\dsR{0.43}
\dsDot{109.478}{114.628}\dsDot{109.199}{115.980}\dsDot{109.122}{114.981}\dsDot{109.833}{115.367}\dsDot{108.131}{115.032}\dsDot{108.998}{114.446}\dsDot{109.030}{115.632}\dsDot{108.669}{115.120}\dsDot{108.187}{114.514}\dsDot{108.008}{115.288}\dsDot{109.484}{114.064}\dsDot{108.579}{115.084}
\dsDot{108.727}{114.934}\dsDot{109.651}{115.855}\dsDot{107.918}{115.194}\dsDot{109.605}{115.262}\dsDot{108.672}{114.625}\dsDot{108.221}{115.248}\dsDot{108.813}{115.386}\dsDot{109.103}{115.317}\dsDot{109.138}{114.440}\dsDot{109.607}{114.761}\dsDot{108.895}{115.101}\dsDot{109.328}{115.439}
\dsDot{109.517}{114.882}\dsDot{109.273}{115.634}\dsDot{108.602}{115.660}\dsDot{109.324}{115.078}\dsDot{109.781}{115.026}\dsDot{109.490}{114.493}\dsDot{109.048}{113.968}\dsDot{109.883}{115.891}\dsDot{108.978}{114.203}\dsDot{109.510}{115.094}\dsDot{109.535}{114.352}\dsDot{109.780}{115.613}
\dsDot{108.894}{114.694}\dsDot{109.309}{114.783}\dsDot{108.828}{114.333}\dsDot{109.467}{115.630}\dsDot{108.325}{115.386}\dsDot{108.819}{115.645}\dsDot{108.291}{115.063}\dsDot{109.929}{115.607}\dsDot{109.102}{114.661}\dsDot{108.531}{114.479}\dsDot{108.517}{115.458}\dsDot{108.211}{114.697}
\dsDot{109.270}{114.235}\dsDot{108.448}{114.741}\dsDot{178.764}{112.163}\dsDot{176.914}{113.126}\dsDot{177.620}{111.270}\dsDot{178.399}{112.091}\dsDot{175.434}{111.409}\dsDot{178.003}{112.183}\dsDot{175.911}{111.878}\dsDot{177.290}{110.311}\dsDot{177.774}{110.773}\dsDot{176.742}{111.940}
\dsDot{176.089}{112.189}\dsDot{177.027}{112.103}\dsDot{177.598}{112.392}\dsDot{177.166}{111.208}\dsDot{176.730}{112.379}\dsDot{177.747}{111.895}\dsDot{175.666}{111.137}\dsDot{177.172}{112.529}\dsDot{176.634}{112.907}\dsDot{178.695}{111.849}\dsDot{178.027}{110.417}\dsDot{176.978}{110.715}
\pgfusepath{fill}
\dsDot{176.412}{110.525}\dsDot{177.540}{111.610}\dsDot{177.070}{109.964}\dsDot{176.908}{109.649}\dsDot{176.439}{112.672}\dsDot{177.153}{111.585}\dsDot{178.100}{111.837}\dsDot{176.447}{109.643}\dsDot{177.339}{111.935}\dsDot{176.494}{109.534}\dsDot{179.044}{112.160}\dsDot{175.973}{110.467}
\dsDot{177.486}{110.836}\dsDot{176.276}{110.217}\dsDot{177.170}{113.320}\dsDot{177.332}{109.917}\dsDot{178.032}{111.586}\dsDot{176.166}{111.094}\dsDot{176.421}{111.747}\dsDot{175.906}{112.645}\dsDot{177.757}{110.117}\dsDot{175.813}{111.557}\dsDot{176.742}{111.087}\dsDot{175.742}{110.740}
\dsDot{176.819}{111.532}\dsDot{176.896}{112.814}\dsDot{175.637}{110.321}\dsDot{176.385}{112.308}\dsDot{168.732}{114.191}\dsDot{169.918}{113.853}\dsDot{171.438}{115.282}\dsDot{170.760}{115.794}\dsDot{172.029}{114.644}\dsDot{170.464}{115.065}\dsDot{169.573}{116.565}\dsDot{170.797}{115.285}
\dsDot{169.569}{114.115}\dsDot{170.054}{113.534}\dsDot{170.356}{115.811}\dsDot{168.302}{116.048}\dsDot{168.555}{115.959}\dsDot{172.491}{115.975}\dsDot{169.632}{113.655}\dsDot{172.648}{115.343}\dsDot{169.661}{116.214}\dsDot{170.282}{114.245}\dsDot{169.865}{116.384}\dsDot{170.550}{114.768}
\dsDot{168.900}{115.700}\dsDot{169.868}{114.409}\dsDot{171.146}{114.897}\dsDot{170.010}{115.832}\dsDot{169.551}{114.735}\dsDot{170.066}{116.141}\dsDot{171.664}{114.747}\dsDot{169.197}{114.240}\dsDot{171.098}{115.632}\dsDot{172.422}{116.350}\dsDot{170.776}{114.494}\dsDot{168.890}{116.360}
\dsDot{171.374}{116.089}\dsDot{170.523}{116.082}\dsDot{169.716}{115.507}\dsDot{169.202}{116.332}\dsDot{170.533}{115.558}\dsDot{170.107}{115.492}\dsDot{172.027}{115.154}\dsDot{170.977}{116.225}\dsDot{172.559}{114.858}\dsDot{169.141}{116.018}\dsDot{172.205}{115.591}\dsDot{171.698}{115.643}
\pgfusepath{fill}
\dsDot{169.839}{115.042}\dsDot{169.395}{115.254}\dsDot{169.448}{115.776}\dsDot{171.728}{116.143}\dsDot{168.680}{116.215}\dsDot{172.455}{115.151}\dsDot{76.207}{82.485}\dsDot{75.243}{82.448}\dsDot{78.110}{81.851}\dsDot{79.428}{83.502}\dsDot{76.961}{81.956}\dsDot{75.844}{81.722}
\dsDot{79.209}{84.268}\dsDot{80.587}{83.210}\dsDot{74.823}{82.493}\dsDot{75.998}{82.159}\dsDot{74.960}{81.558}\dsDot{75.260}{81.690}\dsDot{79.824}{83.689}\dsDot{79.103}{81.957}\dsDot{80.442}{82.051}\dsDot{76.484}{82.131}\dsDot{78.643}{81.669}\dsDot{78.972}{83.422}
\dsDot{79.616}{82.997}\dsDot{78.350}{82.649}\dsDot{79.829}{81.477}\dsDot{78.382}{81.343}\dsDot{80.648}{82.373}\dsDot{77.568}{81.992}\dsDot{80.094}{81.821}\dsDot{80.159}{82.176}\dsDot{77.936}{82.285}\dsDot{79.114}{82.932}\dsDot{80.733}{81.642}\dsDot{77.967}{82.905}
\dsDot{79.021}{81.355}\dsDot{80.196}{83.498}\dsDot{77.598}{81.538}\dsDot{78.854}{82.606}\dsDot{75.549}{82.293}\dsDot{79.889}{82.506}\dsDot{74.833}{81.967}\dsDot{77.517}{82.428}\dsDot{79.648}{82.004}\dsDot{78.724}{84.099}\dsDot{77.133}{82.189}\dsDot{76.250}{81.575}
\dsDot{78.723}{83.781}\dsDot{75.810}{81.172}\dsDot{80.241}{81.368}\dsDot{80.224}{82.864}\dsDot{79.148}{83.915}\dsDot{78.442}{83.204}\dsDot{79.408}{82.482}\dsDot{78.605}{82.133}\dsDot{93.471}{120.686}\dsDot{93.912}{121.162}\dsDot{93.832}{121.838}\dsDot{92.419}{122.459}
\dsDot{92.926}{122.405}\dsDot{94.357}{121.501}\dsDot{93.108}{121.311}\dsDot{92.898}{122.690}\dsDot{92.838}{121.111}\dsDot{93.429}{120.962}\dsDot{93.632}{121.229}\dsDot{93.507}{121.864}\dsDot{94.322}{121.792}\dsDot{92.544}{122.209}\dsDot{93.086}{122.467}\dsDot{93.839}{121.403}
\pgfusepath{fill}
\dsDot{94.040}{121.784}\dsDot{93.153}{120.850}\dsDot{93.282}{121.571}\dsDot{94.345}{122.086}\dsDot{92.767}{122.187}\dsDot{92.661}{122.583}\dsDot{93.238}{121.802}\dsDot{93.429}{122.120}\dsDot{92.534}{120.962}\dsDot{92.934}{121.386}\dsDot{94.050}{121.627}\dsDot{92.924}{121.841}
\dsDot{92.674}{121.649}\dsDot{92.200}{120.777}\dsDot{93.017}{122.187}\dsDot{92.593}{122.775}\dsDot{93.250}{121.102}\dsDot{92.152}{122.609}\dsDot{92.714}{122.327}\dsDot{93.361}{121.276}\dsDot{92.310}{122.268}\dsDot{92.915}{122.862}\dsDot{92.951}{121.614}\dsDot{93.773}{121.022}
\dsDot{94.074}{121.289}\dsDot{93.289}{122.042}\dsDot{94.454}{121.921}\dsDot{92.452}{122.768}\dsDot{93.313}{122.781}\dsDot{93.720}{121.669}\dsDot{92.711}{122.009}\dsDot{93.243}{122.753}\dsDot{93.513}{120.458}\dsDot{93.554}{121.443}\dsDot{85.011}{126.368}\dsDot{86.068}{125.791}
\dsDot{87.565}{126.507}\dsDot{86.669}{127.901}\dsDot{85.412}{126.421}\dsDot{85.545}{128.290}\dsDot{86.216}{127.026}\dsDot{87.464}{126.042}\dsDot{86.287}{124.868}\dsDot{86.768}{128.526}\dsDot{87.175}{126.764}\dsDot{86.225}{128.659}\dsDot{85.765}{126.682}\dsDot{86.634}{127.406}
\dsDot{86.918}{128.286}\dsDot{84.995}{128.442}\dsDot{86.225}{126.596}\dsDot{86.718}{125.390}\dsDot{86.287}{126.107}\dsDot{86.694}{126.835}\dsDot{84.747}{128.177}\dsDot{86.237}{128.273}\dsDot{86.368}{125.231}\dsDot{85.785}{126.233}\dsDot{85.568}{127.908}\dsDot{86.494}{125.785}
\dsDot{84.592}{127.601}\dsDot{87.979}{127.711}\dsDot{87.118}{127.261}\dsDot{86.211}{127.926}\dsDot{85.172}{128.161}\dsDot{86.444}{129.015}\dsDot{87.355}{128.073}\dsDot{86.640}{126.395}\dsDot{87.002}{127.682}\dsDot{86.050}{128.945}\dsDot{85.016}{127.361}\dsDot{85.267}{126.885}
\pgfusepath{fill}
\dsDot{87.625}{127.820}\dsDot{85.715}{127.183}\dsDot{87.128}{126.358}\dsDot{85.040}{127.840}\dsDot{84.909}{126.829}\dsDot{84.635}{126.411}\dsDot{85.510}{127.527}\dsDot{86.273}{127.513}\dsDot{86.001}{125.369}\dsDot{86.974}{125.650}\dsDot{86.248}{129.328}\dsDot{87.526}{127.527}
\dsDot{66.039}{72.203}\dsDot{65.712}{71.893}\dsDot{64.347}{72.101}\dsDot{64.277}{70.967}\dsDot{64.698}{72.367}\dsDot{64.414}{72.377}\dsDot{63.873}{71.801}\dsDot{64.090}{71.243}\dsDot{64.205}{72.601}\dsDot{64.315}{71.154}\dsDot{64.444}{70.909}\dsDot{64.402}{71.789}
\dsDot{64.742}{72.049}\dsDot{63.561}{71.209}\dsDot{63.918}{71.512}\dsDot{65.337}{72.909}\dsDot{63.793}{72.127}\dsDot{65.829}{72.701}\dsDot{64.187}{71.629}\dsDot{64.452}{70.497}\dsDot{64.736}{71.643}\dsDot{64.680}{72.770}\dsDot{63.914}{72.373}\dsDot{64.409}{70.715}
\dsDot{65.089}{72.436}\dsDot{63.769}{71.349}\dsDot{63.567}{72.037}\dsDot{64.145}{72.346}\dsDot{65.341}{71.763}\dsDot{64.100}{71.905}\dsDot{65.855}{72.528}\dsDot{63.673}{71.004}\dsDot{65.747}{71.652}\dsDot{65.215}{72.059}\dsDot{65.005}{71.900}\dsDot{65.476}{71.990}
\dsDot{63.578}{72.238}\dsDot{65.140}{72.607}\dsDot{65.286}{72.295}\dsDot{63.415}{71.336}\dsDot{64.721}{71.432}\dsDot{64.493}{71.514}\dsDot{65.809}{72.121}\dsDot{63.620}{71.587}\dsDot{64.368}{72.812}\dsDot{65.433}{72.538}\dsDot{63.907}{71.037}\dsDot{64.963}{72.207}
\dsDot{63.722}{72.471}\dsDot{65.944}{71.756}\dsDot{13.130}{26.443}\dsDot{13.151}{26.885}\dsDot{11.465}{29.630}\dsDot{12.694}{27.333}\dsDot{12.256}{29.828}\dsDot{13.709}{27.408}\dsDot{13.180}{28.256}\dsDot{13.598}{27.970}\dsDot{12.057}{27.766}\dsDot{11.289}{29.225}
\pgfusepath{fill}
\dsDot{13.424}{27.574}\dsDot{12.011}{30.184}\dsDot{12.734}{29.017}\dsDot{11.597}{28.977}\dsDot{12.246}{27.466}\dsDot{13.326}{27.300}\dsDot{12.978}{27.663}\dsDot{11.666}{29.406}\dsDot{12.290}{29.289}\dsDot{11.827}{29.810}\dsDot{11.796}{28.318}\dsDot{13.870}{28.163}
\dsDot{11.730}{27.981}\dsDot{11.933}{29.151}\dsDot{11.092}{29.276}\dsDot{12.119}{27.986}\dsDot{13.771}{28.565}\dsDot{12.632}{29.643}\dsDot{10.889}{28.322}\dsDot{12.483}{28.559}\dsDot{11.457}{28.425}\dsDot{11.108}{28.582}\dsDot{12.473}{28.234}\dsDot{11.340}{28.118}
\dsDot{11.793}{28.744}\dsDot{12.508}{27.715}\dsDot{12.808}{27.962}\dsDot{13.816}{27.783}\dsDot{13.525}{27.076}\dsDot{12.582}{27.026}\dsDot{12.061}{28.512}\dsDot{12.921}{27.066}\dsDot{12.408}{27.204}\dsDot{11.253}{28.769}\dsDot{12.667}{29.324}\dsDot{13.200}{27.876}
\dsDot{12.006}{29.543}\dsDot{12.184}{28.851}\dsDot{12.769}{28.647}\dsDot{13.467}{28.252}\dsDot{159.127}{89.815}\dsDot{160.666}{89.657}\dsDot{159.755}{90.942}\dsDot{159.666}{90.133}\dsDot{159.810}{90.791}\dsDot{160.000}{90.071}\dsDot{160.395}{90.169}\dsDot{158.862}{90.120}
\dsDot{159.646}{90.424}\dsDot{160.516}{89.215}\dsDot{159.469}{89.808}\dsDot{159.707}{90.302}\dsDot{160.230}{90.586}\dsDot{160.278}{89.438}\dsDot{159.940}{89.833}\dsDot{160.168}{89.849}\dsDot{160.115}{90.480}\dsDot{160.222}{90.115}\dsDot{160.021}{89.708}\dsDot{159.712}{89.857}
\dsDot{160.337}{90.412}\dsDot{160.522}{89.644}\dsDot{160.055}{89.538}\dsDot{160.591}{89.840}\dsDot{160.522}{90.300}\dsDot{159.016}{90.038}\dsDot{160.112}{90.748}\dsDot{160.565}{89.383}\dsDot{160.461}{89.893}\dsDot{159.540}{90.023}\dsDot{159.191}{89.941}\dsDot{160.043}{90.294}
\pgfusepath{fill}
\dsDot{159.475}{90.218}\dsDot{160.216}{90.373}\dsDot{160.009}{91.002}\dsDot{159.665}{89.764}\dsDot{159.345}{90.256}\dsDot{159.126}{90.106}\dsDot{160.751}{89.256}\dsDot{159.918}{90.384}\dsDot{160.924}{89.317}\dsDot{159.951}{90.587}\dsDot{159.982}{89.593}\dsDot{160.649}{89.439}
\dsDot{159.407}{90.157}\dsDot{160.887}{89.084}\dsDot{159.317}{89.636}\dsDot{159.027}{89.781}\dsDot{160.545}{90.075}\dsDot{160.247}{89.661}\dsDot{184.537}{77.211}\dsDot{184.546}{74.992}\dsDot{184.536}{78.522}\dsDot{183.603}{76.196}\dsDot{183.032}{76.508}\dsDot{183.589}{76.477}
\dsDot{182.997}{76.860}\dsDot{184.213}{77.994}\dsDot{184.430}{75.451}\dsDot{184.254}{76.608}\dsDot{182.989}{77.251}\dsDot{184.803}{77.320}\dsDot{182.526}{75.668}\dsDot{183.632}{77.100}\dsDot{184.795}{77.059}\dsDot{184.583}{75.680}\dsDot{184.237}{78.507}\dsDot{183.162}{77.431}
\dsDot{183.189}{76.106}\dsDot{184.138}{76.215}\dsDot{184.446}{76.204}\dsDot{183.809}{77.675}\dsDot{183.535}{77.374}\dsDot{183.861}{76.808}\dsDot{182.622}{76.155}\dsDot{184.672}{78.093}\dsDot{183.971}{76.601}\dsDot{183.946}{77.352}\dsDot{183.252}{76.652}\dsDot{184.803}{75.209}
\dsDot{184.630}{77.585}\dsDot{182.811}{76.701}\dsDot{184.231}{77.690}\dsDot{184.212}{77.317}\dsDot{183.013}{75.890}\dsDot{183.279}{77.043}\dsDot{184.790}{75.547}\dsDot{183.854}{76.288}\dsDot{184.559}{77.891}\dsDot{184.817}{75.014}\dsDot{184.467}{76.951}\dsDot{185.081}{75.191}
\dsDot{182.344}{75.987}\dsDot{182.888}{76.139}\dsDot{183.490}{76.776}\dsDot{184.584}{76.008}\dsDot{184.325}{78.165}\dsDot{184.212}{77.003}\dsDot{182.762}{76.393}\dsDot{183.280}{76.247}\dsDot{74.137}{112.611}\dsDot{73.056}{113.049}\dsDot{73.993}{113.628}\dsDot{73.511}{113.654}
\pgfusepath{fill}
\dsDot{73.751}{113.106}\dsDot{73.691}{112.085}\dsDot{74.495}{112.701}\dsDot{72.686}{112.674}\dsDot{73.966}{112.404}\dsDot{74.581}{112.965}\dsDot{74.400}{113.235}\dsDot{74.737}{112.282}\dsDot{74.491}{113.424}\dsDot{73.877}{112.729}\dsDot{72.932}{112.950}\dsDot{72.543}{112.774}
\dsDot{73.526}{112.787}\dsDot{73.079}{112.770}\dsDot{73.311}{111.889}\dsDot{73.192}{113.247}\dsDot{74.733}{112.723}\dsDot{73.757}{112.842}\dsDot{74.169}{113.156}\dsDot{73.595}{113.808}\dsDot{73.601}{113.196}\dsDot{73.452}{112.935}\dsDot{73.269}{113.076}\dsDot{73.755}{112.224}
\dsDot{74.621}{112.476}\dsDot{74.283}{113.636}\dsDot{73.669}{112.471}\dsDot{74.877}{112.802}\dsDot{73.529}{112.270}\dsDot{73.503}{113.462}\dsDot{73.346}{113.501}\dsDot{73.736}{113.377}\dsDot{74.829}{112.063}\dsDot{73.368}{113.257}\dsDot{73.530}{112.027}\dsDot{73.343}{113.812}
\dsDot{74.658}{111.992}\dsDot{73.941}{112.037}\dsDot{73.943}{112.967}\dsDot{74.472}{113.732}\dsDot{74.254}{112.924}\dsDot{74.264}{112.374}\dsDot{73.934}{113.235}\dsDot{73.282}{112.576}\dsDot{74.140}{113.394}\dsDot{73.124}{112.343}\dsDot{118.205}{91.266}\dsDot{119.603}{89.812}
\dsDot{119.285}{91.047}\dsDot{118.475}{90.167}\dsDot{123.055}{89.150}\dsDot{120.851}{90.965}\dsDot{120.572}{90.051}\dsDot{124.169}{89.803}\dsDot{121.831}{89.824}\dsDot{117.710}{90.760}\dsDot{121.995}{89.209}\dsDot{121.256}{90.559}\dsDot{122.234}{90.944}\dsDot{121.550}{89.340}
\dsDot{121.680}{90.734}\dsDot{119.451}{90.250}\dsDot{123.365}{88.955}\dsDot{120.397}{91.255}\dsDot{122.085}{88.619}\dsDot{122.610}{89.706}\dsDot{121.673}{90.228}\dsDot{117.990}{90.746}\dsDot{122.197}{89.452}\dsDot{123.977}{91.197}\dsDot{124.354}{90.754}\dsDot{122.192}{90.023}
\pgfusepath{fill}
\dsDot{122.396}{90.572}\dsDot{120.927}{90.253}\dsDot{120.112}{90.061}\dsDot{124.503}{89.341}\dsDot{124.031}{90.502}\dsDot{120.416}{90.779}\dsDot{122.632}{89.243}\dsDot{123.508}{90.663}\dsDot{124.159}{90.140}\dsDot{122.007}{90.484}\dsDot{124.641}{90.410}\dsDot{122.415}{89.018}
\dsDot{123.118}{90.630}\dsDot{122.936}{91.261}\dsDot{122.547}{91.069}\dsDot{119.813}{90.572}\dsDot{118.743}{90.577}\dsDot{123.848}{90.202}\dsDot{122.769}{90.676}\dsDot{119.105}{90.817}\dsDot{118.716}{91.132}\dsDot{118.722}{90.065}\dsDot{123.086}{89.408}\dsDot{121.296}{89.765}
\dsDot{52.003}{85.183}\dsDot{51.847}{86.177}\dsDot{54.076}{86.085}\dsDot{54.849}{86.709}\dsDot{52.870}{85.868}\dsDot{51.676}{86.597}\dsDot{54.397}{87.205}\dsDot{53.514}{85.738}\dsDot{52.277}{86.359}\dsDot{51.185}{84.759}\dsDot{54.302}{86.528}\dsDot{51.810}{85.205}
\dsDot{53.007}{86.102}\dsDot{53.488}{86.669}\dsDot{51.579}{85.477}\dsDot{51.740}{85.001}\dsDot{52.311}{85.568}\dsDot{52.663}{86.194}\dsDot{53.691}{86.194}\dsDot{54.288}{86.268}\dsDot{51.859}{86.479}\dsDot{52.569}{85.594}\dsDot{54.330}{86.936}\dsDot{51.211}{84.941}
\dsDot{51.926}{85.435}\dsDot{52.671}{85.879}\dsDot{54.534}{86.894}\dsDot{51.389}{84.796}\dsDot{53.740}{85.828}\dsDot{52.947}{85.567}\dsDot{51.419}{85.585}\dsDot{54.034}{86.345}\dsDot{54.686}{87.090}\dsDot{52.078}{85.551}\dsDot{54.639}{86.561}\dsDot{51.464}{84.984}
\dsDot{53.171}{85.590}\dsDot{51.980}{86.583}\dsDot{53.521}{86.190}\dsDot{52.372}{86.233}\dsDot{53.159}{85.949}\dsDot{52.972}{86.523}\dsDot{52.122}{86.137}\dsDot{53.934}{86.309}\dsDot{52.348}{85.810}\dsDot{52.354}{85.441}\dsDot{53.484}{85.932}\dsDot{51.720}{85.660}
\pgfusepath{fill}
\dsDot{51.436}{85.245}\dsDot{53.286}{86.242}\dsDot{124.918}{82.903}\dsDot{126.214}{83.879}\dsDot{124.651}{84.022}\dsDot{124.460}{83.398}\dsDot{125.804}{83.609}\dsDot{126.016}{83.806}\dsDot{126.076}{84.042}\dsDot{125.546}{83.257}\dsDot{124.961}{83.507}\dsDot{125.499}{83.541}
\dsDot{124.694}{83.437}\dsDot{124.279}{83.602}\dsDot{126.165}{84.692}\dsDot{125.125}{82.997}\dsDot{125.213}{82.584}\dsDot{125.267}{83.249}\dsDot{124.101}{84.104}\dsDot{125.366}{82.786}\dsDot{124.527}{84.156}\dsDot{124.891}{83.724}\dsDot{124.206}{83.975}\dsDot{124.606}{83.807}
\dsDot{125.020}{83.189}\dsDot{124.434}{83.972}\dsDot{125.084}{84.123}\dsDot{124.485}{83.001}\dsDot{125.700}{83.357}\dsDot{125.036}{83.346}\dsDot{124.833}{83.324}\dsDot{125.449}{84.032}\dsDot{125.589}{83.779}\dsDot{124.635}{82.860}\dsDot{125.156}{82.799}\dsDot{125.201}{83.620}
\dsDot{126.191}{84.299}\dsDot{124.487}{83.521}\dsDot{125.401}{84.256}\dsDot{125.922}{84.509}\dsDot{124.532}{82.506}\dsDot{125.487}{83.142}\dsDot{124.715}{83.701}\dsDot{124.556}{83.220}\dsDot{125.902}{83.923}\dsDot{125.376}{83.781}\dsDot{124.116}{83.543}\dsDot{124.831}{84.010}
\dsDot{124.745}{83.059}\dsDot{125.247}{83.374}\dsDot{126.166}{84.544}\dsDot{125.141}{83.810}\dsDot{119.612}{78.097}\dsDot{119.336}{78.568}\dsDot{118.954}{79.458}\dsDot{118.808}{79.393}\dsDot{119.256}{79.579}\dsDot{119.555}{78.592}\dsDot{118.900}{78.567}\dsDot{118.901}{78.394}
\dsDot{119.565}{79.194}\dsDot{118.387}{78.590}\dsDot{119.141}{79.595}\dsDot{119.457}{79.773}\dsDot{119.279}{78.154}\dsDot{119.308}{77.589}\dsDot{118.944}{79.198}\dsDot{118.976}{78.243}\dsDot{119.191}{77.885}\dsDot{118.801}{78.465}\dsDot{118.855}{78.178}\dsDot{119.661}{79.380}
\pgfusepath{fill}
\dsDot{119.185}{79.695}\dsDot{119.885}{79.006}\dsDot{119.355}{78.342}\dsDot{119.728}{78.522}\dsDot{119.422}{78.163}\dsDot{118.782}{78.668}\dsDot{119.483}{79.487}\dsDot{119.880}{79.508}\dsDot{119.412}{79.209}\dsDot{119.173}{78.343}\dsDot{119.599}{78.891}\dsDot{119.058}{78.741}
\dsDot{119.312}{78.793}\dsDot{118.717}{78.298}\dsDot{119.152}{78.777}\dsDot{119.204}{79.407}\dsDot{118.567}{78.541}\dsDot{119.122}{78.008}\dsDot{119.399}{78.987}\dsDot{120.042}{79.190}\dsDot{119.198}{79.159}\dsDot{119.067}{77.754}\dsDot{119.206}{78.449}\dsDot{119.740}{78.746}
\dsDot{119.161}{79.012}\dsDot{119.564}{78.355}\dsDot{119.443}{77.958}\dsDot{119.105}{78.599}\dsDot{119.086}{79.311}\dsDot{118.540}{78.374}\dsDot{176.671}{120.131}\dsDot{174.483}{117.375}\dsDot{177.583}{119.852}\dsDot{174.549}{117.968}\dsDot{175.479}{118.086}\dsDot{171.544}{116.533}
\dsDot{176.516}{118.695}\dsDot{176.121}{120.232}\dsDot{173.173}{117.770}\dsDot{175.578}{118.593}\dsDot{177.290}{120.314}\dsDot{174.173}{118.150}\dsDot{171.664}{117.070}\dsDot{173.507}{117.451}\dsDot{177.316}{119.405}\dsDot{175.926}{119.618}\dsDot{177.307}{118.609}\dsDot{172.921}{117.326}
\dsDot{176.992}{119.840}\dsDot{175.207}{119.147}\dsDot{171.517}{118.027}\dsDot{173.860}{117.705}\dsDot{174.987}{118.190}\dsDot{175.879}{117.864}\dsDot{172.796}{116.885}\dsDot{173.546}{118.336}\dsDot{172.232}{117.218}\dsDot{174.681}{119.645}\dsDot{171.334}{116.924}\dsDot{176.278}{117.390}
\dsDot{173.664}{117.050}\dsDot{172.506}{117.793}\dsDot{172.058}{116.944}\dsDot{176.354}{119.730}\dsDot{175.525}{119.979}\dsDot{175.324}{119.592}\dsDot{177.049}{117.758}\dsDot{171.460}{117.465}\dsDot{176.273}{119.207}\dsDot{170.969}{117.070}\dsDot{172.064}{117.668}\dsDot{176.791}{119.270}
\pgfusepath{fill}
\dsDot{175.152}{118.727}\dsDot{177.871}{119.211}\dsDot{175.661}{119.191}\dsDot{174.610}{118.603}\dsDot{174.905}{117.557}\dsDot{176.337}{117.953}\dsDot{176.010}{118.681}\dsDot{173.220}{116.972}\dsDot{137.298}{140.541}\dsDot{139.671}{139.576}\dsDot{139.491}{139.238}\dsDot{139.599}{138.121}
\dsDot{137.582}{140.051}\dsDot{139.082}{137.953}\dsDot{137.101}{138.057}\dsDot{138.339}{138.154}\dsDot{139.097}{139.402}\dsDot{138.965}{138.460}\dsDot{139.631}{140.329}\dsDot{138.096}{139.004}\dsDot{138.547}{137.836}\dsDot{138.748}{139.141}\dsDot{137.301}{138.507}\dsDot{138.081}{138.227}
\dsDot{139.413}{139.744}\dsDot{137.721}{137.627}\dsDot{138.777}{137.670}\dsDot{137.368}{137.773}\dsDot{137.750}{138.040}\dsDot{139.110}{139.103}\dsDot{139.018}{137.500}\dsDot{137.720}{138.420}\dsDot{139.267}{137.870}\dsDot{136.940}{139.535}\dsDot{137.721}{138.807}\dsDot{136.547}{139.330}
\dsDot{137.192}{139.369}\dsDot{139.452}{140.086}\dsDot{138.541}{138.477}\dsDot{139.852}{139.886}\dsDot{137.382}{137.412}\dsDot{136.933}{138.593}\dsDot{139.054}{139.846}\dsDot{137.334}{140.376}\dsDot{138.417}{139.336}\dsDot{138.102}{137.730}\dsDot{138.254}{139.746}\dsDot{139.218}{137.229}
\dsDot{137.354}{138.186}\dsDot{138.158}{138.568}\dsDot{138.729}{138.102}\dsDot{136.897}{138.272}\dsDot{138.563}{138.911}\dsDot{137.859}{139.881}\dsDot{139.282}{140.261}\dsDot{138.754}{139.597}\dsDot{137.407}{139.021}\dsDot{137.790}{139.211}\dsDot{83.560}{101.990}\dsDot{83.413}{100.799}
\dsDot{82.443}{101.356}\dsDot{83.984}{101.649}\dsDot{83.155}{102.283}\dsDot{82.498}{102.090}\dsDot{83.248}{101.567}\dsDot{83.003}{102.053}\dsDot{82.478}{101.882}\dsDot{83.175}{100.904}\dsDot{83.377}{100.428}\dsDot{83.485}{101.304}\dsDot{83.131}{100.574}\dsDot{82.193}{100.761}
\pgfusepath{fill}
\dsDot{82.869}{101.367}\dsDot{83.732}{101.112}\dsDot{83.378}{101.015}\dsDot{83.380}{102.164}\dsDot{83.207}{101.126}\dsDot{83.011}{101.830}\dsDot{83.811}{101.116}\dsDot{83.601}{102.182}\dsDot{82.739}{100.680}\dsDot{83.133}{101.362}\dsDot{82.079}{100.589}\dsDot{82.618}{101.158}
\dsDot{82.987}{100.917}\dsDot{82.911}{101.544}\dsDot{83.849}{101.892}\dsDot{83.287}{102.451}\dsDot{84.022}{100.541}\dsDot{83.243}{101.950}\dsDot{82.285}{101.319}\dsDot{83.601}{101.749}\dsDot{83.840}{102.242}\dsDot{84.052}{101.937}\dsDot{82.423}{101.606}\dsDot{83.781}{101.574}
\dsDot{82.230}{101.028}\dsDot{83.332}{101.709}\dsDot{83.869}{100.857}\dsDot{83.190}{100.265}\dsDot{82.592}{101.743}\dsDot{83.528}{101.483}\dsDot{82.772}{101.735}\dsDot{82.228}{101.458}\dsDot{82.703}{101.466}\dsDot{82.670}{102.113}\dsDot{82.507}{100.910}\dsDot{83.719}{100.738}
\dsDot{139.923}{89.338}\dsDot{140.121}{87.994}\dsDot{140.010}{89.657}\dsDot{139.840}{88.099}\dsDot{139.533}{90.242}\dsDot{139.046}{88.615}\dsDot{140.802}{88.142}\dsDot{139.899}{90.281}\dsDot{139.806}{86.763}\dsDot{140.561}{88.803}\dsDot{140.414}{88.598}\dsDot{139.951}{87.721}
\dsDot{139.936}{87.243}\dsDot{140.154}{89.864}\dsDot{139.478}{91.310}\dsDot{140.722}{90.608}\dsDot{139.682}{89.790}\dsDot{141.119}{88.210}\dsDot{139.706}{90.844}\dsDot{139.656}{88.985}\dsDot{139.454}{90.662}\dsDot{140.303}{90.108}\dsDot{139.552}{87.957}\dsDot{140.349}{88.345}
\dsDot{139.869}{87.743}\dsDot{139.194}{90.497}\dsDot{139.648}{89.391}\dsDot{140.627}{90.300}\dsDot{139.332}{88.184}\dsDot{140.108}{88.383}\dsDot{139.674}{91.149}\dsDot{140.212}{90.910}\dsDot{140.559}{89.389}\dsDot{140.389}{90.395}\dsDot{140.199}{89.485}\dsDot{139.265}{88.496}
\pgfusepath{fill}
\dsDot{140.105}{88.728}\dsDot{139.601}{90.461}\dsDot{139.531}{88.699}\dsDot{139.843}{87.392}\dsDot{139.150}{88.934}\dsDot{139.908}{88.934}\dsDot{139.241}{89.104}\dsDot{140.016}{90.629}\dsDot{141.295}{90.373}\dsDot{139.569}{88.335}\dsDot{139.785}{88.451}\dsDot{139.478}{89.454}
\dsDot{140.985}{90.472}\dsDot{139.062}{88.278}\dsDot{149.791}{126.917}\dsDot{151.990}{128.606}\dsDot{150.831}{128.218}\dsDot{149.727}{128.194}\dsDot{148.793}{128.500}\dsDot{150.696}{127.617}\dsDot{151.701}{127.981}\dsDot{149.396}{127.398}\dsDot{151.876}{129.011}\dsDot{150.163}{128.191}
\dsDot{151.472}{127.663}\dsDot{152.277}{128.829}\dsDot{151.345}{126.563}\dsDot{150.980}{127.835}\dsDot{151.599}{128.659}\dsDot{149.231}{127.709}\dsDot{152.426}{126.802}\dsDot{149.223}{128.130}\dsDot{151.104}{127.486}\dsDot{149.237}{128.528}\dsDot{152.025}{127.029}\dsDot{151.067}{127.040}
\dsDot{151.328}{128.450}\dsDot{150.672}{128.958}\dsDot{150.684}{127.198}\dsDot{149.022}{129.151}\dsDot{151.568}{127.367}\dsDot{148.410}{128.711}\dsDot{151.758}{127.013}\dsDot{148.653}{128.628}\dsDot{149.407}{128.794}\dsDot{151.674}{128.266}\dsDot{150.994}{128.864}\dsDot{150.334}{128.521}
\dsDot{152.291}{128.494}\dsDot{149.458}{127.124}\dsDot{149.850}{127.400}\dsDot{150.196}{127.394}\dsDot{152.131}{127.881}\dsDot{151.847}{127.478}\dsDot{152.370}{126.615}\dsDot{152.503}{128.181}\dsDot{150.430}{128.067}\dsDot{149.943}{127.570}\dsDot{151.274}{128.040}\dsDot{149.945}{126.562}
\dsDot{152.235}{127.271}\dsDot{152.024}{128.346}\dsDot{150.289}{127.775}\dsDot{152.219}{128.998}\dsDot{159.513}{27.402}\dsDot{160.301}{26.856}\dsDot{158.433}{27.963}\dsDot{160.215}{29.117}\dsDot{159.877}{27.630}\dsDot{159.100}{27.828}\dsDot{159.377}{27.237}\dsDot{158.653}{28.884}
\pgfusepath{fill}
\dsDot{159.287}{29.102}\dsDot{158.299}{28.926}\dsDot{159.098}{27.242}\dsDot{158.964}{28.999}\dsDot{158.795}{27.806}\dsDot{159.819}{28.578}\dsDot{160.059}{28.414}\dsDot{160.164}{27.763}\dsDot{159.329}{28.074}\dsDot{160.684}{27.853}\dsDot{160.092}{28.021}\dsDot{158.224}{28.350}
\dsDot{159.870}{28.295}\dsDot{160.167}{28.692}\dsDot{159.937}{29.128}\dsDot{159.949}{26.960}\dsDot{158.865}{27.073}\dsDot{159.693}{28.062}\dsDot{158.729}{28.635}\dsDot{160.619}{27.298}\dsDot{159.197}{26.946}\dsDot{160.096}{27.429}\dsDot{158.571}{28.356}\dsDot{159.610}{26.971}
\dsDot{159.586}{28.390}\dsDot{158.986}{28.391}\dsDot{158.983}{27.480}\dsDot{160.871}{28.185}\dsDot{158.439}{28.654}\dsDot{159.516}{27.771}\dsDot{159.234}{28.660}\dsDot{160.857}{27.248}\dsDot{160.316}{28.190}\dsDot{159.731}{27.276}\dsDot{158.887}{28.207}\dsDot{159.175}{27.585}
\dsDot{158.171}{28.825}\dsDot{159.817}{28.906}\dsDot{160.463}{26.992}\dsDot{158.982}{26.785}\dsDot{159.579}{28.856}\dsDot{160.790}{28.316}\dsDot{138.853}{77.146}\dsDot{138.528}{77.234}\dsDot{139.267}{77.951}\dsDot{139.569}{77.702}\dsDot{138.725}{76.905}\dsDot{138.708}{77.579}
\dsDot{138.985}{76.637}\dsDot{139.581}{77.487}\dsDot{139.299}{76.859}\dsDot{139.923}{77.483}\dsDot{138.907}{78.240}\dsDot{139.012}{77.910}\dsDot{139.251}{77.127}\dsDot{138.891}{77.964}\dsDot{138.181}{78.550}\dsDot{138.991}{76.840}\dsDot{138.333}{78.077}\dsDot{139.044}{77.682}
\dsDot{138.221}{78.403}\dsDot{138.887}{77.690}\dsDot{138.581}{77.463}\dsDot{138.647}{77.362}\dsDot{138.559}{78.758}\dsDot{139.097}{78.081}\dsDot{138.831}{79.209}\dsDot{139.546}{77.232}\dsDot{139.163}{77.462}\dsDot{139.360}{78.052}\dsDot{139.720}{77.583}\dsDot{139.341}{77.645}
\pgfusepath{fill}
\dsDot{138.662}{78.312}\dsDot{138.741}{78.421}\dsDot{138.390}{78.722}\dsDot{139.324}{77.470}\dsDot{138.635}{78.822}\dsDot{139.760}{77.152}\dsDot{138.404}{78.457}\dsDot{138.791}{78.093}\dsDot{139.050}{77.077}\dsDot{138.521}{77.600}\dsDot{138.521}{77.988}\dsDot{138.515}{78.258}
\dsDot{138.005}{78.701}\dsDot{139.423}{77.961}\dsDot{138.610}{77.876}\dsDot{139.390}{77.045}\dsDot{138.537}{78.502}\dsDot{138.953}{77.340}\dsDot{138.479}{78.906}\dsDot{138.860}{76.616}\dsDot{37.321}{51.910}\dsDot{36.695}{51.511}\dsDot{38.093}{50.964}\dsDot{34.886}{51.251}
\dsDot{36.184}{51.358}\dsDot{38.483}{52.240}\dsDot{37.014}{50.315}\dsDot{36.663}{51.150}\dsDot{38.542}{51.466}\dsDot{37.735}{52.415}\dsDot{39.434}{51.537}\dsDot{37.921}{50.235}\dsDot{37.299}{52.365}\dsDot{38.969}{52.051}\dsDot{38.216}{50.624}\dsDot{37.055}{51.199}
\dsDot{39.391}{52.190}\dsDot{36.831}{50.707}\dsDot{37.387}{51.418}\dsDot{34.552}{51.120}\dsDot{36.841}{52.060}\dsDot{36.967}{51.645}\dsDot{38.886}{51.112}\dsDot{38.105}{51.367}\dsDot{38.850}{52.426}\dsDot{36.464}{50.848}\dsDot{38.527}{50.789}\dsDot{37.755}{50.545}
\dsDot{36.372}{50.473}\dsDot{36.525}{51.859}\dsDot{39.272}{52.454}\dsDot{38.719}{51.879}\dsDot{38.438}{52.718}\dsDot{35.221}{51.134}\dsDot{36.939}{53.066}\dsDot{37.788}{51.585}\dsDot{37.686}{51.142}\dsDot{34.086}{50.945}\dsDot{38.222}{51.715}\dsDot{38.193}{52.644}
\dsDot{39.043}{51.590}\dsDot{37.378}{50.218}\dsDot{35.480}{51.428}\dsDot{37.039}{52.675}\dsDot{37.834}{52.000}\dsDot{38.422}{51.144}\dsDot{35.967}{50.895}\dsDot{36.713}{52.430}\dsDot{37.362}{50.774}\dsDot{35.662}{51.065}\dsDot{73.233}{28.999}\dsDot{73.876}{29.991}
\pgfusepath{fill}
\dsDot{75.730}{28.645}\dsDot{74.925}{29.133}\dsDot{75.795}{29.483}\dsDot{75.447}{30.262}\dsDot{74.494}{30.096}\dsDot{73.720}{29.456}\dsDot{73.839}{29.035}\dsDot{76.379}{29.073}\dsDot{75.085}{28.770}\dsDot{75.433}{29.534}\dsDot{73.238}{28.361}\dsDot{75.228}{28.937}
\dsDot{74.774}{30.875}\dsDot{74.426}{29.452}\dsDot{72.831}{28.889}\dsDot{73.464}{29.197}\dsDot{75.028}{30.246}\dsDot{72.559}{28.919}\dsDot{75.029}{29.543}\dsDot{72.639}{28.289}\dsDot{74.390}{28.862}\dsDot{73.139}{29.779}\dsDot{74.040}{29.462}\dsDot{74.298}{29.093}
\dsDot{72.941}{29.052}\dsDot{74.052}{28.649}\dsDot{74.640}{29.730}\dsDot{75.593}{29.381}\dsDot{75.249}{29.332}\dsDot{73.716}{28.755}\dsDot{72.881}{28.644}\dsDot{75.969}{29.030}\dsDot{74.835}{31.098}\dsDot{74.576}{28.954}\dsDot{75.475}{28.714}\dsDot{74.786}{30.200}
\dsDot{75.619}{28.972}\dsDot{74.723}{29.347}\dsDot{74.023}{29.689}\dsDot{73.818}{28.381}\dsDot{73.606}{29.762}\dsDot{74.938}{28.815}\dsDot{74.557}{30.604}\dsDot{75.249}{29.808}\dsDot{73.501}{28.550}\dsDot{73.437}{28.198}\dsDot{75.958}{29.871}\dsDot{74.249}{29.940}
\dsDot{130.991}{99.768}\dsDot{133.487}{99.289}\dsDot{131.658}{100.337}\dsDot{132.112}{99.514}\dsDot{132.849}{98.538}\dsDot{130.843}{99.651}\dsDot{132.396}{99.472}\dsDot{132.550}{98.874}\dsDot{133.025}{99.420}\dsDot{133.326}{99.090}\dsDot{132.392}{98.080}\dsDot{132.066}{99.186}
\dsDot{131.561}{99.661}\dsDot{133.068}{98.520}\dsDot{133.002}{100.018}\dsDot{132.720}{97.570}\dsDot{132.548}{98.519}\dsDot{132.691}{99.789}\dsDot{131.883}{100.083}\dsDot{131.491}{100.283}\dsDot{131.296}{99.747}\dsDot{132.446}{99.764}\dsDot{132.718}{99.091}\dsDot{132.996}{98.216}
\pgfusepath{fill}
\dsDot{132.485}{97.804}\dsDot{133.020}{97.576}\dsDot{133.625}{99.078}\dsDot{131.433}{99.881}\dsDot{132.762}{99.490}\dsDot{132.587}{97.926}\dsDot{133.242}{98.138}\dsDot{132.679}{98.736}\dsDot{130.729}{100.095}\dsDot{132.497}{98.252}\dsDot{132.826}{98.046}\dsDot{133.033}{99.132}
\dsDot{132.781}{98.317}\dsDot{133.388}{98.671}\dsDot{131.500}{100.083}\dsDot{133.004}{98.746}\dsDot{130.929}{99.565}\dsDot{132.462}{99.226}\dsDot{132.350}{99.885}\dsDot{133.208}{98.873}\dsDot{131.939}{99.714}\dsDot{132.916}{99.796}\dsDot{132.045}{99.823}\dsDot{131.827}{99.477}
\dsDot{131.233}{99.958}\dsDot{132.838}{97.748}\dsDot{130.299}{114.964}\dsDot{134.016}{116.065}\dsDot{135.115}{114.653}\dsDot{131.014}{115.688}\dsDot{134.441}{112.867}\dsDot{133.737}{115.322}\dsDot{133.447}{117.519}\dsDot{131.373}{117.700}\dsDot{135.461}{112.787}\dsDot{133.076}{113.262}
\dsDot{136.528}{112.704}\dsDot{134.197}{114.502}\dsDot{136.041}{115.829}\dsDot{132.202}{112.667}\dsDot{134.032}{113.687}\dsDot{130.686}{116.665}\dsDot{131.688}{114.457}\dsDot{135.024}{112.396}\dsDot{133.875}{117.968}\dsDot{131.032}{114.992}\dsDot{132.259}{110.599}\dsDot{133.325}{113.937}
\dsDot{133.025}{116.804}\dsDot{134.805}{113.750}\dsDot{135.628}{114.148}\dsDot{132.300}{117.785}\dsDot{132.837}{115.636}\dsDot{131.428}{113.759}\dsDot{132.425}{113.524}\dsDot{133.471}{116.167}\dsDot{131.794}{117.300}\dsDot{131.549}{116.192}\dsDot{133.972}{117.021}\dsDot{131.925}{115.625}
\dsDot{135.204}{116.407}\dsDot{133.220}{114.764}\dsDot{134.486}{116.492}\dsDot{136.259}{113.186}\dsDot{135.813}{116.366}\dsDot{132.634}{111.346}\dsDot{133.029}{111.794}\dsDot{132.329}{115.015}\dsDot{133.345}{111.174}\dsDot{130.819}{114.136}\dsDot{131.790}{113.155}\dsDot{132.167}{116.808}
\pgfusepath{fill}
\dsDot{130.329}{115.662}\dsDot{132.558}{114.199}\dsDot{133.043}{112.511}\dsDot{134.853}{117.003}\dsDot{232.960}{60.869}\dsDot{116.753}{68.013}\dsDot{116.705}{67.694}\dsDot{116.520}{67.944}\dsDot{117.118}{67.531}\dsDot{116.452}{68.191}\dsDot{118.106}{67.593}\dsDot{116.887}{67.610}
\dsDot{117.003}{68.157}\dsDot{117.421}{67.557}\dsDot{116.676}{67.895}\dsDot{117.842}{67.568}\dsDot{117.340}{67.414}\dsDot{117.928}{67.799}\dsDot{116.604}{67.721}\dsDot{116.744}{67.583}\dsDot{116.889}{68.040}\dsDot{116.641}{68.236}\dsDot{117.093}{68.295}\dsDot{116.909}{68.383}
\dsDot{117.519}{67.835}\dsDot{117.720}{67.427}\dsDot{116.950}{67.547}\dsDot{118.014}{67.637}\dsDot{116.871}{67.809}\dsDot{117.398}{67.806}\dsDot{116.250}{68.055}\dsDot{117.094}{68.118}\dsDot{116.306}{67.956}\dsDot{117.792}{67.628}\dsDot{117.763}{67.254}\dsDot{117.315}{67.990}
\dsDot{116.591}{68.083}\dsDot{117.351}{67.518}\dsDot{117.822}{67.391}\dsDot{116.911}{67.937}\dsDot{117.210}{67.997}\dsDot{117.196}{68.107}\dsDot{117.298}{67.705}\dsDot{118.045}{67.452}\dsDot{117.535}{67.404}\dsDot{117.474}{67.921}\dsDot{117.507}{67.328}\dsDot{117.195}{67.434}
\dsDot{117.752}{67.796}\dsDot{116.956}{67.710}\dsDot{117.124}{67.649}\dsDot{116.619}{67.572}\dsDot{116.531}{68.331}\dsDot{117.597}{67.554}\dsDot{116.767}{68.070}\dsDot{110.970}{26.643}\dsDot{111.072}{26.710}\dsDot{109.473}{28.152}\dsDot{110.741}{26.582}\dsDot{109.741}{27.241}
\dsDot{109.703}{28.135}\dsDot{110.728}{26.924}\dsDot{109.576}{28.295}\dsDot{109.805}{28.262}\dsDot{109.906}{27.406}\dsDot{109.379}{28.000}\dsDot{109.256}{28.311}\dsDot{109.418}{27.841}\dsDot{110.020}{26.661}\dsDot{110.647}{26.625}\dsDot{109.557}{27.367}\dsDot{110.389}{27.132}
\pgfusepath{fill}
\dsDot{110.305}{27.276}\dsDot{108.919}{28.654}\dsDot{109.685}{27.529}\dsDot{109.189}{28.641}\dsDot{110.575}{26.588}\dsDot{109.481}{27.703}\dsDot{110.493}{26.787}\dsDot{109.446}{26.938}\dsDot{110.605}{27.002}\dsDot{109.934}{27.601}\dsDot{109.105}{27.920}\dsDot{109.363}{27.223}
\dsDot{108.632}{28.887}\dsDot{110.237}{27.022}\dsDot{110.076}{26.846}\dsDot{109.386}{28.560}\dsDot{110.853}{26.316}\dsDot{109.527}{27.373}\dsDot{109.964}{27.079}\dsDot{110.445}{26.985}\dsDot{110.284}{26.620}\dsDot{109.244}{28.523}\dsDot{110.630}{26.871}\dsDot{108.847}{28.952}
\dsDot{109.962}{27.229}\dsDot{110.108}{27.193}\dsDot{110.264}{26.923}\dsDot{108.759}{28.809}\dsDot{109.062}{28.796}\dsDot{109.398}{28.349}\dsDot{109.860}{27.214}\dsDot{108.452}{29.121}\dsDot{108.182}{29.196}\dsDot{193.472}{43.899}\dsDot{193.428}{43.730}\dsDot{193.319}{43.688}
\dsDot{193.790}{44.400}\dsDot{193.321}{44.015}\dsDot{193.306}{43.981}\dsDot{193.549}{43.299}\dsDot{193.615}{43.993}\dsDot{193.407}{44.154}\dsDot{193.418}{43.518}\dsDot{193.427}{43.901}\dsDot{193.533}{43.770}\dsDot{193.355}{43.755}\dsDot{193.544}{43.849}\dsDot{193.359}{43.902}
\dsDot{193.343}{43.612}\dsDot{193.445}{43.603}\dsDot{193.442}{43.516}\dsDot{193.583}{44.279}\dsDot{193.745}{44.352}\dsDot{193.336}{43.788}\dsDot{193.562}{43.750}\dsDot{193.629}{43.326}\dsDot{193.344}{44.030}\dsDot{193.603}{43.787}\dsDot{193.513}{43.572}\dsDot{193.296}{43.721}
\dsDot{193.328}{43.727}\dsDot{193.534}{44.182}\dsDot{193.264}{43.905}\dsDot{193.338}{43.525}\dsDot{193.227}{43.964}\dsDot{193.341}{43.971}\dsDot{193.775}{44.061}\dsDot{193.664}{42.967}\dsDot{193.705}{44.022}\dsDot{193.270}{44.194}\dsDot{193.252}{43.138}\dsDot{193.526}{43.134}
\pgfusepath{fill}
\dsDot{193.392}{43.915}\dsDot{193.416}{43.170}\dsDot{193.529}{44.091}\dsDot{193.424}{43.578}\dsDot{193.410}{43.582}\dsDot{193.266}{43.658}\dsDot{193.535}{44.140}\dsDot{193.585}{43.553}\dsDot{193.419}{43.138}\dsDot{193.668}{44.384}\dsDot{193.422}{44.091}\dsDot{90.083}{52.626}
\dsDot{89.422}{53.255}\dsDot{90.046}{52.263}\dsDot{89.751}{52.295}\dsDot{89.793}{52.477}\dsDot{89.545}{53.983}\dsDot{90.186}{53.142}\dsDot{89.625}{53.582}\dsDot{89.488}{54.125}\dsDot{89.826}{52.332}\dsDot{90.145}{52.148}\dsDot{89.768}{52.781}\dsDot{89.823}{53.254}
\dsDot{89.923}{53.111}\dsDot{89.383}{54.105}\dsDot{89.750}{52.637}\dsDot{89.516}{53.325}\dsDot{90.018}{53.979}\dsDot{89.918}{52.902}\dsDot{90.075}{52.440}\dsDot{90.344}{53.304}\dsDot{89.222}{52.818}\dsDot{90.224}{53.574}\dsDot{89.422}{53.664}\dsDot{90.149}{53.983}
\dsDot{89.842}{53.385}\dsDot{89.800}{53.789}\dsDot{89.370}{52.769}\dsDot{89.438}{53.852}\dsDot{89.712}{53.459}\dsDot{89.821}{52.051}\dsDot{89.742}{53.952}\dsDot{89.952}{54.346}\dsDot{89.605}{52.700}\dsDot{89.672}{52.938}\dsDot{89.109}{53.518}\dsDot{89.704}{52.602}
\dsDot{89.654}{53.162}\dsDot{89.985}{54.182}\dsDot{89.645}{54.200}\dsDot{90.175}{53.705}\dsDot{89.431}{53.741}\dsDot{89.224}{53.523}\dsDot{90.289}{52.907}\dsDot{89.508}{53.014}\dsDot{89.940}{53.616}\dsDot{89.985}{52.630}\dsDot{90.034}{51.974}\dsDot{89.684}{54.096}
\dsDot{90.129}{53.298}\dsDot{142.827}{51.349}\dsDot{141.530}{51.529}\dsDot{141.621}{51.658}\dsDot{141.960}{51.837}\dsDot{143.051}{51.323}\dsDot{140.824}{51.114}\dsDot{140.961}{51.176}\dsDot{141.377}{51.092}\dsDot{140.947}{50.863}\dsDot{140.968}{50.655}\dsDot{141.583}{51.270}
\pgfusepath{fill}
\dsDot{143.078}{51.768}\dsDot{141.349}{51.364}\dsDot{141.655}{50.813}\dsDot{142.251}{51.414}\dsDot{141.933}{51.570}\dsDot{141.455}{51.241}\dsDot{141.916}{51.465}\dsDot{140.508}{50.993}\dsDot{141.961}{51.339}\dsDot{142.487}{50.909}\dsDot{141.743}{51.587}\dsDot{140.796}{50.908}
\dsDot{141.503}{50.819}\dsDot{141.805}{50.848}\dsDot{142.050}{51.455}\dsDot{141.844}{51.745}\dsDot{141.454}{50.754}\dsDot{141.122}{50.882}\dsDot{142.524}{51.195}\dsDot{142.646}{51.554}\dsDot{142.952}{51.419}\dsDot{142.824}{51.820}\dsDot{142.520}{51.318}\dsDot{141.198}{51.324}
\dsDot{141.276}{50.796}\dsDot{142.802}{51.716}\dsDot{142.444}{50.873}\dsDot{141.660}{50.648}\dsDot{141.258}{51.142}\dsDot{141.852}{51.985}\dsDot{141.700}{51.718}\dsDot{142.593}{51.184}\dsDot{141.521}{50.650}\dsDot{141.602}{50.735}\dsDot{141.320}{50.844}\dsDot{140.983}{50.864}
\dsDot{141.140}{51.090}\dsDot{141.263}{51.508}\dsDot{140.948}{50.920}\dsDot{215.763}{33.405}\dsDot{215.032}{34.956}\dsDot{214.690}{34.708}\dsDot{215.444}{34.475}\dsDot{215.761}{33.726}\dsDot{215.249}{34.190}\dsDot{215.355}{34.602}\dsDot{215.406}{34.043}\dsDot{215.408}{34.205}
\dsDot{214.977}{35.106}\dsDot{215.660}{33.725}\dsDot{215.073}{34.832}\dsDot{215.277}{34.531}\dsDot{215.352}{34.104}\dsDot{215.645}{33.677}\dsDot{215.719}{33.820}\dsDot{214.631}{34.801}\dsDot{214.489}{34.716}\dsDot{215.345}{34.179}\dsDot{214.475}{34.723}\dsDot{215.341}{34.451}
\dsDot{215.455}{34.071}\dsDot{214.989}{35.172}\dsDot{214.678}{34.781}\dsDot{215.620}{33.953}\dsDot{215.622}{33.612}\dsDot{214.560}{34.867}\dsDot{214.536}{34.671}\dsDot{215.337}{34.836}\dsDot{215.061}{35.017}\dsDot{215.266}{34.591}\dsDot{214.972}{34.867}\dsDot{215.852}{33.310}
\pgfusepath{fill}
\dsDot{214.760}{34.486}\dsDot{215.380}{34.750}\dsDot{215.378}{34.312}\dsDot{215.333}{34.314}\dsDot{215.206}{34.701}\dsDot{214.966}{34.949}\dsDot{215.189}{34.233}\dsDot{215.539}{34.149}\dsDot{215.558}{33.924}\dsDot{215.528}{34.527}\dsDot{215.073}{35.142}\dsDot{215.259}{35.108}
\dsDot{215.464}{34.073}\dsDot{214.654}{34.590}\dsDot{214.938}{34.495}\dsDot{214.975}{34.493}\dsDot{215.723}{33.522}\dsDot{48.314}{24.959}\dsDot{47.966}{24.896}\dsDot{50.054}{26.525}\dsDot{50.354}{26.404}\dsDot{49.790}{26.413}\dsDot{48.845}{24.947}\dsDot{49.338}{26.217}
\dsDot{48.523}{24.576}\dsDot{49.487}{25.446}\dsDot{49.505}{24.567}\dsDot{47.520}{24.723}\dsDot{49.704}{25.141}\dsDot{47.791}{24.595}\dsDot{50.228}{26.071}\dsDot{48.781}{25.018}\dsDot{48.718}{24.482}\dsDot{49.282}{25.419}\dsDot{47.936}{25.357}\dsDot{48.698}{24.213}
\dsDot{49.150}{25.843}\dsDot{48.124}{24.720}\dsDot{48.244}{25.612}\dsDot{49.662}{25.884}\dsDot{49.106}{24.844}\dsDot{48.277}{24.470}\dsDot{49.029}{25.469}\dsDot{47.703}{24.795}\dsDot{49.774}{25.601}\dsDot{49.331}{24.717}\dsDot{49.935}{25.272}\dsDot{49.567}{24.936}
\dsDot{47.857}{25.567}\dsDot{48.463}{24.327}\dsDot{50.437}{26.530}\dsDot{48.548}{23.992}\dsDot{49.326}{26.095}\dsDot{48.193}{25.301}\dsDot{48.782}{25.317}\dsDot{50.165}{25.423}\dsDot{49.411}{25.789}\dsDot{49.686}{26.144}\dsDot{48.693}{24.812}\dsDot{49.243}{24.566}
\dsDot{49.953}{25.988}\dsDot{48.192}{25.226}\dsDot{48.988}{24.691}\dsDot{49.233}{25.168}\dsDot{49.960}{26.255}\dsDot{49.545}{25.639}\dsDot{49.959}{24.805}\dsDot{167.852}{56.733}\dsDot{165.502}{57.805}\dsDot{168.008}{56.428}\dsDot{166.877}{59.243}\dsDot{165.114}{58.148}
\pgfusepath{fill}
\dsDot{165.909}{58.138}\dsDot{165.389}{58.124}\dsDot{167.718}{58.284}\dsDot{166.570}{58.620}\dsDot{167.665}{57.442}\dsDot{166.600}{60.127}\dsDot{166.327}{60.351}\dsDot{166.593}{59.943}\dsDot{167.067}{58.418}\dsDot{165.736}{58.581}\dsDot{166.102}{58.753}\dsDot{167.070}{59.417}
\dsDot{166.766}{58.367}\dsDot{166.030}{58.388}\dsDot{167.417}{58.459}\dsDot{164.646}{58.019}\dsDot{167.432}{59.753}\dsDot{165.110}{57.882}\dsDot{167.807}{57.462}\dsDot{167.813}{56.537}\dsDot{166.570}{58.875}\dsDot{165.822}{58.942}\dsDot{167.674}{57.061}\dsDot{167.145}{59.763}
\dsDot{166.888}{59.006}\dsDot{166.232}{58.535}\dsDot{167.289}{58.894}\dsDot{165.723}{58.224}\dsDot{167.330}{57.965}\dsDot{166.971}{58.661}\dsDot{166.386}{59.974}\dsDot{166.804}{58.729}\dsDot{167.037}{58.997}\dsDot{166.746}{59.621}\dsDot{166.113}{60.070}\dsDot{164.720}{58.322}
\dsDot{167.061}{60.165}\dsDot{167.112}{58.048}\dsDot{165.606}{58.775}\dsDot{166.477}{58.324}\dsDot{165.295}{57.814}\dsDot{167.547}{57.191}\dsDot{164.918}{58.155}\dsDot{166.964}{59.728}\dsDot{167.318}{59.255}\dsDot{30.486}{76.750}\dsDot{30.997}{76.851}\dsDot{30.538}{76.688}
\dsDot{31.021}{76.131}\dsDot{30.409}{76.543}\dsDot{30.173}{76.146}\dsDot{30.825}{76.737}\dsDot{30.795}{76.477}\dsDot{31.397}{77.022}\dsDot{31.159}{76.931}\dsDot{29.736}{77.062}\dsDot{30.854}{76.815}\dsDot{31.220}{76.548}\dsDot{31.119}{76.170}\dsDot{30.557}{76.429}
\dsDot{31.061}{76.951}\dsDot{30.241}{76.572}\dsDot{31.210}{76.730}\dsDot{29.935}{76.379}\dsDot{29.900}{76.320}\dsDot{30.975}{76.170}\dsDot{30.523}{75.954}\dsDot{30.371}{75.836}\dsDot{29.957}{76.721}\dsDot{30.256}{76.232}\dsDot{30.060}{76.310}\dsDot{30.668}{76.598}
\pgfusepath{fill}
\dsDot{30.447}{76.377}\dsDot{31.167}{76.214}\dsDot{30.598}{76.463}\dsDot{30.616}{76.730}\dsDot{30.455}{76.376}\dsDot{31.023}{76.660}\dsDot{29.731}{76.697}\dsDot{29.773}{76.767}\dsDot{30.427}{76.513}\dsDot{30.617}{77.067}\dsDot{30.662}{76.711}\dsDot{30.773}{76.547}
\dsDot{31.171}{77.057}\dsDot{31.439}{76.798}\dsDot{31.381}{77.143}\dsDot{30.717}{76.536}\dsDot{30.530}{77.103}\dsDot{29.962}{76.569}\dsDot{30.827}{77.176}\dsDot{30.709}{76.863}\dsDot{29.701}{76.890}\dsDot{30.480}{76.569}\dsDot{30.642}{76.490}\dsDot{60.021}{47.602}
\dsDot{60.497}{46.918}\dsDot{59.553}{46.577}\dsDot{60.902}{46.930}\dsDot{60.193}{46.568}\dsDot{59.741}{47.338}\dsDot{59.984}{47.102}\dsDot{61.380}{47.666}\dsDot{60.291}{46.558}\dsDot{60.393}{46.800}\dsDot{60.621}{47.666}\dsDot{61.024}{47.187}\dsDot{61.127}{47.813}
\dsDot{60.153}{47.522}\dsDot{59.426}{46.738}\dsDot{60.678}{46.803}\dsDot{60.359}{47.104}\dsDot{59.948}{47.010}\dsDot{59.881}{47.185}\dsDot{60.000}{46.487}\dsDot{60.588}{46.624}\dsDot{61.161}{47.714}\dsDot{60.564}{47.283}\dsDot{60.774}{46.628}\dsDot{60.616}{47.518}
\dsDot{61.154}{47.382}\dsDot{60.192}{47.530}\dsDot{60.935}{47.103}\dsDot{61.252}{46.887}\dsDot{59.668}{47.530}\dsDot{60.580}{47.065}\dsDot{60.318}{46.723}\dsDot{60.418}{47.057}\dsDot{60.439}{47.827}\dsDot{60.329}{46.558}\dsDot{60.828}{47.361}\dsDot{59.741}{46.577}
\dsDot{61.228}{47.170}\dsDot{60.096}{47.427}\dsDot{59.863}{47.728}\dsDot{61.014}{47.548}\dsDot{60.649}{47.185}\dsDot{60.468}{47.231}\dsDot{60.217}{46.771}\dsDot{60.247}{47.115}\dsDot{59.680}{46.991}\dsDot{59.603}{46.734}\dsDot{59.817}{46.521}\dsDot{60.329}{46.904}
\pgfusepath{fill}
\dsDot{60.940}{46.638}\dsDot{109.573}{114.753}\dsDot{109.226}{115.864}\dsDot{109.003}{114.927}\dsDot{109.995}{115.395}\dsDot{108.158}{114.903}\dsDot{109.038}{114.523}\dsDot{108.899}{115.691}\dsDot{108.698}{115.277}\dsDot{108.171}{114.416}\dsDot{108.117}{115.317}\dsDot{109.506}{113.977}
\dsDot{108.458}{115.179}\dsDot{108.651}{115.011}\dsDot{109.768}{115.914}\dsDot{107.904}{115.276}\dsDot{109.493}{115.379}\dsDot{108.798}{114.565}\dsDot{108.284}{115.149}\dsDot{108.847}{115.318}\dsDot{109.062}{115.202}\dsDot{109.216}{114.535}\dsDot{109.662}{114.908}\dsDot{108.886}{115.235}
\dsDot{109.331}{115.552}\dsDot{109.436}{114.993}\dsDot{109.297}{115.771}\dsDot{108.475}{115.640}\dsDot{109.214}{115.022}\dsDot{109.700}{114.897}\dsDot{109.559}{114.459}\dsDot{109.112}{113.823}\dsDot{109.823}{115.787}\dsDot{109.045}{114.203}\dsDot{109.520}{114.990}\dsDot{109.599}{114.412}
\dsDot{109.817}{115.715}\dsDot{108.931}{114.796}\dsDot{109.413}{114.819}\dsDot{108.815}{114.480}\dsDot{109.386}{115.587}\dsDot{108.345}{115.259}\dsDot{108.880}{115.726}\dsDot{108.284}{114.913}\dsDot{109.844}{115.506}\dsDot{109.206}{114.645}\dsDot{108.594}{114.397}\dsDot{108.573}{115.314}
\dsDot{108.156}{114.818}\dsDot{109.124}{114.280}\dsDot{108.446}{114.616}\dsDot{178.701}{112.135}\dsDot{176.950}{113.010}\dsDot{177.665}{111.301}\dsDot{178.335}{112.021}\dsDot{175.523}{111.400}\dsDot{178.060}{112.038}\dsDot{175.746}{111.891}\dsDot{177.301}{110.442}\dsDot{177.844}{110.843}
\dsDot{176.840}{112.019}\dsDot{176.105}{112.264}\dsDot{176.951}{112.021}\dsDot{177.736}{112.372}\dsDot{177.189}{111.297}\dsDot{176.810}{112.517}\dsDot{177.874}{111.979}\dsDot{175.595}{111.035}\dsDot{177.249}{112.634}\dsDot{176.685}{112.896}\dsDot{178.805}{111.821}\dsDot{178.056}{110.458}
\pgfusepath{fill}
\dsDot{176.960}{110.835}\dsDot{176.422}{110.595}\dsDot{177.589}{111.585}\dsDot{177.173}{109.893}\dsDot{176.835}{109.743}\dsDot{176.571}{112.623}\dsDot{177.242}{111.532}\dsDot{178.140}{111.996}\dsDot{176.368}{109.502}\dsDot{177.460}{112.043}\dsDot{176.356}{109.523}\dsDot{179.000}{112.070}
\dsDot{176.040}{110.320}\dsDot{177.432}{110.990}\dsDot{176.311}{110.130}\dsDot{177.313}{113.352}\dsDot{177.309}{109.852}\dsDot{177.978}{111.434}\dsDot{176.191}{110.986}\dsDot{176.403}{111.620}\dsDot{175.960}{112.584}\dsDot{177.657}{110.009}\dsDot{175.670}{111.547}\dsDot{176.684}{110.936}
\dsDot{175.807}{110.699}\dsDot{176.929}{111.537}\dsDot{176.903}{112.901}\dsDot{175.527}{110.408}\dsDot{176.420}{112.230}\dsDot{168.675}{114.193}\dsDot{170.024}{113.814}\dsDot{171.372}{115.152}\dsDot{170.838}{115.922}\dsDot{172.148}{114.706}\dsDot{170.432}{115.155}\dsDot{169.572}{116.487}
\dsDot{170.730}{115.387}\dsDot{169.663}{114.086}\dsDot{170.187}{113.618}\dsDot{170.306}{115.827}\dsDot{168.294}{116.151}\dsDot{168.459}{115.967}\dsDot{172.600}{116.004}\dsDot{169.658}{113.808}\dsDot{172.671}{115.294}\dsDot{169.760}{116.286}\dsDot{170.263}{114.175}\dsDot{169.811}{116.489}
\dsDot{170.557}{114.907}\dsDot{168.955}{115.548}\dsDot{169.749}{114.506}\dsDot{171.241}{114.818}\dsDot{169.943}{115.840}\dsDot{169.491}{114.620}\dsDot{170.103}{116.079}\dsDot{171.619}{114.825}\dsDot{169.076}{114.263}\dsDot{171.011}{115.732}\dsDot{172.577}{116.359}\dsDot{170.637}{114.442}
\dsDot{168.973}{116.280}\dsDot{171.375}{116.231}\dsDot{170.426}{116.135}\dsDot{169.701}{115.616}\dsDot{169.282}{116.267}\dsDot{170.596}{115.430}\dsDot{170.021}{115.474}\dsDot{172.123}{115.099}\dsDot{171.049}{116.307}\dsDot{172.418}{114.878}\dsDot{169.140}{115.964}\dsDot{172.184}{115.526}
\pgfusepath{fill}
\dsDot{171.615}{115.669}\dsDot{169.817}{114.937}\dsDot{169.487}{115.345}\dsDot{169.382}{115.808}\dsDot{171.735}{116.203}\dsDot{168.784}{116.277}\dsDot{172.312}{115.171}\dsDot{76.231}{82.430}\dsDot{75.149}{82.397}\dsDot{78.077}{81.955}\dsDot{79.458}{83.616}\dsDot{76.966}{82.061}
\dsDot{75.844}{81.783}\dsDot{79.281}{84.244}\dsDot{80.750}{83.228}\dsDot{74.804}{82.346}\dsDot{76.106}{82.041}\dsDot{74.970}{81.696}\dsDot{75.218}{81.581}\dsDot{79.782}{83.646}\dsDot{79.105}{82.025}\dsDot{80.282}{82.045}\dsDot{76.496}{82.016}\dsDot{78.599}{81.511}
\dsDot{78.974}{83.345}\dsDot{79.679}{83.067}\dsDot{78.201}{82.695}\dsDot{79.670}{81.446}\dsDot{78.476}{81.311}\dsDot{80.764}{82.489}\dsDot{77.516}{81.965}\dsDot{80.135}{81.678}\dsDot{80.139}{82.234}\dsDot{77.845}{82.278}\dsDot{79.123}{83.032}\dsDot{80.604}{81.656}
\dsDot{77.924}{82.983}\dsDot{79.097}{81.281}\dsDot{80.313}{83.566}\dsDot{77.548}{81.477}\dsDot{78.960}{82.557}\dsDot{75.693}{82.356}\dsDot{79.993}{82.632}\dsDot{74.763}{81.861}\dsDot{77.534}{82.330}\dsDot{79.599}{82.161}\dsDot{78.657}{83.992}\dsDot{77.041}{82.109}
\dsDot{76.123}{81.577}\dsDot{78.867}{83.848}\dsDot{75.790}{81.223}\dsDot{80.306}{81.342}\dsDot{80.233}{82.793}\dsDot{79.075}{83.893}\dsDot{78.438}{83.367}\dsDot{79.295}{82.377}\dsDot{78.718}{82.041}\dsDot{93.389}{120.585}\dsDot{93.938}{121.230}\dsDot{93.827}{121.785}
\dsDot{92.382}{122.587}\dsDot{93.014}{122.340}\dsDot{94.338}{121.570}\dsDot{92.994}{121.400}\dsDot{93.053}{122.644}\dsDot{92.846}{121.006}\dsDot{93.385}{120.836}\dsDot{93.575}{121.285}\dsDot{93.617}{121.853}\dsDot{94.369}{121.648}\dsDot{92.547}{122.358}\dsDot{93.065}{122.352}
\pgfusepath{fill}
\dsDot{93.886}{121.358}\dsDot{94.009}{121.927}\dsDot{93.127}{120.914}\dsDot{93.159}{121.479}\dsDot{94.426}{122.217}\dsDot{92.885}{122.278}\dsDot{92.577}{122.585}\dsDot{93.133}{121.804}\dsDot{93.501}{122.187}\dsDot{92.473}{120.950}\dsDot{92.850}{121.444}\dsDot{94.208}{121.655}
\dsDot{93.076}{121.862}\dsDot{92.796}{121.606}\dsDot{92.179}{120.865}\dsDot{92.877}{122.154}\dsDot{92.706}{122.891}\dsDot{93.122}{121.061}\dsDot{92.257}{122.533}\dsDot{92.687}{122.190}\dsDot{93.441}{121.225}\dsDot{92.398}{122.145}\dsDot{93.035}{122.931}\dsDot{93.021}{121.627}
\dsDot{93.774}{121.074}\dsDot{94.023}{121.188}\dsDot{93.233}{122.007}\dsDot{94.490}{121.810}\dsDot{92.372}{122.798}\dsDot{93.428}{122.729}\dsDot{93.878}{121.690}\dsDot{92.605}{122.067}\dsDot{93.356}{122.646}\dsDot{93.439}{120.428}\dsDot{93.538}{121.529}\dsDot{85.081}{126.356}
\dsDot{86.014}{125.937}\dsDot{87.577}{126.405}\dsDot{86.753}{127.846}\dsDot{85.341}{126.283}\dsDot{85.615}{128.317}\dsDot{86.335}{127.053}\dsDot{87.508}{126.118}\dsDot{86.293}{124.747}\dsDot{86.849}{128.549}\dsDot{87.138}{126.726}\dsDot{86.227}{128.513}\dsDot{85.711}{126.608}
\dsDot{86.703}{127.533}\dsDot{86.838}{128.374}\dsDot{84.922}{128.419}\dsDot{86.136}{126.598}\dsDot{86.742}{125.304}\dsDot{86.422}{126.195}\dsDot{86.676}{126.989}\dsDot{84.705}{128.118}\dsDot{86.278}{128.118}\dsDot{86.475}{125.257}\dsDot{85.686}{126.241}\dsDot{85.647}{127.916}
\dsDot{86.411}{125.695}\dsDot{84.533}{127.668}\dsDot{88.075}{127.604}\dsDot{87.247}{127.240}\dsDot{86.216}{127.994}\dsDot{85.269}{128.270}\dsDot{86.565}{129.052}\dsDot{87.465}{128.074}\dsDot{86.737}{126.366}\dsDot{86.911}{127.653}\dsDot{85.919}{129.026}\dsDot{84.856}{127.335}
\pgfusepath{fill}
\dsDot{85.253}{126.732}\dsDot{87.725}{127.795}\dsDot{85.662}{127.098}\dsDot{87.233}{126.239}\dsDot{84.948}{127.881}\dsDot{84.885}{126.980}\dsDot{84.633}{126.467}\dsDot{85.609}{127.633}\dsDot{86.360}{127.517}\dsDot{86.122}{125.317}\dsDot{86.977}{125.754}\dsDot{86.139}{129.399}
\dsDot{87.607}{127.615}\dsDot{66.005}{72.354}\dsDot{65.690}{71.949}\dsDot{64.489}{72.164}\dsDot{64.264}{70.892}\dsDot{64.614}{72.294}\dsDot{64.388}{72.228}\dsDot{63.791}{71.881}\dsDot{63.962}{71.237}\dsDot{64.213}{72.680}\dsDot{64.427}{71.196}\dsDot{64.471}{70.823}
\dsDot{64.389}{71.912}\dsDot{64.755}{71.965}\dsDot{63.612}{71.070}\dsDot{63.956}{71.559}\dsDot{65.445}{72.868}\dsDot{63.905}{72.197}\dsDot{65.778}{72.845}\dsDot{64.195}{71.555}\dsDot{64.297}{70.512}\dsDot{64.795}{71.649}\dsDot{64.736}{72.724}\dsDot{63.908}{72.526}
\dsDot{64.443}{70.612}\dsDot{65.056}{72.553}\dsDot{63.649}{71.305}\dsDot{63.676}{72.102}\dsDot{64.004}{72.366}\dsDot{65.454}{71.828}\dsDot{64.160}{71.910}\dsDot{65.764}{72.502}\dsDot{63.599}{70.941}\dsDot{65.832}{71.746}\dsDot{65.317}{72.039}\dsDot{64.863}{71.851}
\dsDot{65.378}{71.862}\dsDot{63.474}{72.207}\dsDot{65.052}{72.686}\dsDot{65.402}{72.190}\dsDot{63.387}{71.210}\dsDot{64.710}{71.490}\dsDot{64.461}{71.429}\dsDot{65.663}{72.190}\dsDot{63.622}{71.748}\dsDot{64.417}{72.962}\dsDot{65.365}{72.623}\dsDot{63.854}{70.930}
\dsDot{65.042}{72.112}\dsDot{63.816}{72.366}\dsDot{66.098}{71.748}\dsDot{13.169}{26.300}\dsDot{13.254}{26.795}\dsDot{11.527}{29.775}\dsDot{12.825}{27.305}\dsDot{12.408}{29.808}\dsDot{13.720}{27.286}\dsDot{13.268}{28.341}\dsDot{13.453}{27.974}\dsDot{11.964}{27.779}
\pgfusepath{fill}
\dsDot{11.424}{29.275}\dsDot{13.426}{27.440}\dsDot{12.037}{30.264}\dsDot{12.867}{29.047}\dsDot{11.642}{29.065}\dsDot{12.143}{27.515}\dsDot{13.245}{27.257}\dsDot{13.038}{27.756}\dsDot{11.609}{29.271}\dsDot{12.189}{29.303}\dsDot{11.669}{29.812}\dsDot{11.863}{28.434}
\dsDot{13.969}{28.279}\dsDot{11.838}{27.965}\dsDot{11.989}{29.179}\dsDot{11.021}{29.279}\dsDot{11.973}{27.996}\dsDot{13.839}{28.631}\dsDot{12.616}{29.558}\dsDot{10.921}{28.439}\dsDot{12.442}{28.467}\dsDot{11.535}{28.508}\dsDot{11.064}{28.713}\dsDot{12.315}{28.215}
\dsDot{11.480}{28.042}\dsDot{11.773}{28.881}\dsDot{12.595}{27.787}\dsDot{12.667}{27.890}\dsDot{13.667}{27.768}\dsDot{13.490}{27.018}\dsDot{12.526}{27.168}\dsDot{12.063}{28.371}\dsDot{12.821}{27.030}\dsDot{12.280}{27.107}\dsDot{11.112}{28.800}\dsDot{12.816}{29.279}
\dsDot{13.145}{27.765}\dsDot{11.941}{29.632}\dsDot{12.118}{28.719}\dsDot{12.684}{28.738}\dsDot{13.476}{28.399}\dsDot{159.083}{89.671}\dsDot{160.729}{89.684}\dsDot{159.747}{91.047}\dsDot{159.612}{90.242}\dsDot{159.870}{90.767}\dsDot{159.883}{90.005}\dsDot{160.322}{90.297}
\dsDot{158.757}{90.073}\dsDot{159.738}{90.363}\dsDot{160.524}{89.329}\dsDot{159.564}{89.905}\dsDot{159.670}{90.426}\dsDot{160.250}{90.521}\dsDot{160.369}{89.344}\dsDot{159.859}{89.954}\dsDot{160.281}{89.930}\dsDot{160.174}{90.564}\dsDot{160.183}{90.203}\dsDot{159.920}{89.608}
\dsDot{159.701}{89.702}\dsDot{160.300}{90.350}\dsDot{160.438}{89.710}\dsDot{160.059}{89.449}\dsDot{160.657}{89.780}\dsDot{160.459}{90.423}\dsDot{158.957}{89.915}\dsDot{160.113}{90.590}\dsDot{160.550}{89.513}\dsDot{160.312}{89.850}\dsDot{159.534}{89.916}\dsDot{159.100}{89.989}
\pgfusepath{fill}
\dsDot{160.147}{90.251}\dsDot{159.581}{90.124}\dsDot{160.091}{90.367}\dsDot{160.088}{91.006}\dsDot{159.721}{89.805}\dsDot{159.457}{90.327}\dsDot{159.022}{90.053}\dsDot{160.797}{89.160}\dsDot{159.794}{90.357}\dsDot{160.916}{89.473}\dsDot{159.858}{90.702}\dsDot{159.949}{89.432}
\dsDot{160.786}{89.440}\dsDot{159.442}{90.046}\dsDot{160.925}{88.939}\dsDot{159.309}{89.538}\dsDot{158.897}{89.862}\dsDot{160.603}{90.170}\dsDot{160.345}{89.744}\dsDot{184.567}{77.105}\dsDot{184.563}{74.930}\dsDot{184.697}{78.515}\dsDot{183.591}{76.049}\dsDot{182.882}{76.538}
\dsDot{183.477}{76.425}\dsDot{183.124}{76.966}\dsDot{184.328}{77.890}\dsDot{184.387}{75.362}\dsDot{184.153}{76.558}\dsDot{183.042}{77.201}\dsDot{184.750}{77.471}\dsDot{182.434}{75.662}\dsDot{183.572}{77.019}\dsDot{184.935}{76.976}\dsDot{184.430}{75.632}\dsDot{184.306}{78.574}
\dsDot{183.167}{77.332}\dsDot{183.246}{76.016}\dsDot{184.264}{76.198}\dsDot{184.497}{76.333}\dsDot{183.814}{77.580}\dsDot{183.540}{77.521}\dsDot{183.916}{76.721}\dsDot{182.640}{76.294}\dsDot{184.802}{78.132}\dsDot{183.905}{76.470}\dsDot{183.834}{77.412}\dsDot{183.235}{76.566}
\dsDot{184.893}{75.327}\dsDot{184.705}{77.699}\dsDot{182.860}{76.591}\dsDot{184.139}{77.651}\dsDot{184.051}{77.309}\dsDot{183.012}{75.977}\dsDot{183.425}{77.119}\dsDot{184.852}{75.678}\dsDot{183.947}{76.345}\dsDot{184.532}{77.973}\dsDot{184.758}{75.035}\dsDot{184.619}{76.949}
\dsDot{184.967}{75.181}\dsDot{182.406}{75.895}\dsDot{182.856}{76.255}\dsDot{183.422}{76.871}\dsDot{184.709}{76.091}\dsDot{184.390}{78.114}\dsDot{184.076}{76.938}\dsDot{182.738}{76.478}\dsDot{183.433}{76.187}\dsDot{74.076}{112.717}\dsDot{73.001}{113.176}\dsDot{73.886}{113.557}
\pgfusepath{fill}
\dsDot{73.421}{113.641}\dsDot{73.870}{113.049}\dsDot{73.772}{111.943}\dsDot{74.594}{112.672}\dsDot{72.693}{112.778}\dsDot{74.063}{112.383}\dsDot{74.513}{112.936}\dsDot{74.361}{113.276}\dsDot{74.594}{112.263}\dsDot{74.421}{113.492}\dsDot{73.771}{112.672}\dsDot{73.040}{112.959}
\dsDot{72.414}{112.706}\dsDot{73.661}{112.740}\dsDot{73.065}{112.675}\dsDot{73.274}{111.977}\dsDot{73.245}{113.346}\dsDot{74.637}{112.704}\dsDot{73.861}{112.737}\dsDot{74.205}{113.080}\dsDot{73.703}{113.734}\dsDot{73.657}{113.164}\dsDot{73.453}{112.787}\dsDot{73.355}{113.147}
\dsDot{73.844}{112.169}\dsDot{74.546}{112.572}\dsDot{74.358}{113.701}\dsDot{73.806}{112.451}\dsDot{74.889}{112.891}\dsDot{73.433}{112.287}\dsDot{73.452}{113.566}\dsDot{73.204}{113.500}\dsDot{73.599}{113.440}\dsDot{74.782}{111.906}\dsDot{73.405}{113.152}\dsDot{73.469}{111.882}
\dsDot{73.267}{113.896}\dsDot{74.572}{111.990}\dsDot{73.923}{111.966}\dsDot{74.021}{113.093}\dsDot{74.445}{113.873}\dsDot{74.236}{113.002}\dsDot{74.293}{112.304}\dsDot{74.042}{113.333}\dsDot{73.400}{112.467}\dsDot{74.214}{113.367}\dsDot{73.156}{112.197}\dsDot{118.181}{91.131}
\dsDot{119.718}{89.842}\dsDot{119.126}{91.071}\dsDot{118.599}{90.194}\dsDot{123.022}{89.069}\dsDot{120.698}{90.922}\dsDot{120.554}{89.942}\dsDot{124.128}{89.917}\dsDot{121.929}{89.757}\dsDot{117.619}{90.790}\dsDot{121.996}{89.361}\dsDot{121.168}{90.585}\dsDot{122.122}{90.855}
\dsDot{121.494}{89.209}\dsDot{121.547}{90.666}\dsDot{119.379}{90.207}\dsDot{123.304}{88.998}\dsDot{120.452}{91.313}\dsDot{122.220}{88.635}\dsDot{122.510}{89.637}\dsDot{121.801}{90.189}\dsDot{118.100}{90.761}\dsDot{122.353}{89.408}\dsDot{123.908}{91.237}\dsDot{124.230}{90.671}
\pgfusepath{fill}
\dsDot{122.041}{89.969}\dsDot{122.331}{90.587}\dsDot{120.956}{90.369}\dsDot{120.047}{89.965}\dsDot{124.392}{89.374}\dsDot{123.954}{90.580}\dsDot{120.376}{90.905}\dsDot{122.657}{89.370}\dsDot{123.616}{90.750}\dsDot{124.287}{90.198}\dsDot{122.116}{90.377}\dsDot{124.583}{90.535}
\dsDot{122.412}{89.121}\dsDot{123.059}{90.691}\dsDot{123.000}{91.280}\dsDot{122.528}{91.146}\dsDot{119.945}{90.553}\dsDot{118.693}{90.606}\dsDot{123.753}{90.144}\dsDot{122.836}{90.683}\dsDot{119.259}{90.836}\dsDot{118.731}{91.240}\dsDot{118.749}{89.948}\dsDot{123.172}{89.393}
\dsDot{121.213}{89.762}\dsDot{52.001}{85.274}\dsDot{51.896}{86.042}\dsDot{54.203}{86.181}\dsDot{54.863}{86.554}\dsDot{52.828}{86.006}\dsDot{51.740}{86.618}\dsDot{54.317}{87.120}\dsDot{53.406}{85.683}\dsDot{52.201}{86.390}\dsDot{51.168}{84.608}\dsDot{54.226}{86.435}
\dsDot{51.790}{85.132}\dsDot{52.860}{86.133}\dsDot{53.507}{86.728}\dsDot{51.609}{85.426}\dsDot{51.649}{84.955}\dsDot{52.262}{85.512}\dsDot{52.750}{86.321}\dsDot{53.603}{86.136}\dsDot{54.298}{86.200}\dsDot{51.710}{86.528}\dsDot{52.418}{85.575}\dsDot{54.263}{86.819}
\dsDot{51.214}{84.878}\dsDot{51.961}{85.334}\dsDot{52.600}{86.017}\dsDot{54.606}{86.796}\dsDot{51.337}{84.655}\dsDot{53.716}{85.764}\dsDot{53.036}{85.458}\dsDot{51.498}{85.642}\dsDot{54.147}{86.382}\dsDot{54.693}{87.179}\dsDot{52.062}{85.487}\dsDot{54.778}{86.650}
\dsDot{51.562}{85.096}\dsDot{53.310}{85.666}\dsDot{51.898}{86.672}\dsDot{53.502}{86.131}\dsDot{52.350}{86.351}\dsDot{53.095}{85.911}\dsDot{52.921}{86.377}\dsDot{52.235}{86.244}\dsDot{54.099}{86.320}\dsDot{52.421}{85.844}\dsDot{52.467}{85.558}\dsDot{53.382}{86.059}
\pgfusepath{fill}
\dsDot{51.814}{85.596}\dsDot{51.360}{85.134}\dsDot{53.206}{86.347}\dsDot{124.971}{82.951}\dsDot{126.121}{83.761}\dsDot{124.726}{84.018}\dsDot{124.394}{83.266}\dsDot{125.722}{83.492}\dsDot{126.126}{83.813}\dsDot{126.111}{83.887}\dsDot{125.524}{83.370}\dsDot{124.859}{83.394}
\dsDot{125.645}{83.521}\dsDot{124.816}{83.361}\dsDot{124.316}{83.666}\dsDot{126.081}{84.724}\dsDot{125.219}{83.019}\dsDot{125.307}{82.567}\dsDot{125.247}{83.104}\dsDot{124.046}{84.257}\dsDot{125.509}{82.795}\dsDot{124.653}{84.233}\dsDot{124.781}{83.807}\dsDot{124.263}{83.943}
\dsDot{124.687}{83.761}\dsDot{124.874}{83.234}\dsDot{124.593}{83.971}\dsDot{125.187}{84.018}\dsDot{124.445}{83.066}\dsDot{125.768}{83.367}\dsDot{124.887}{83.385}\dsDot{124.881}{83.204}\dsDot{125.432}{83.939}\dsDot{125.461}{83.707}\dsDot{124.745}{82.912}\dsDot{125.262}{82.717}
\dsDot{125.040}{83.594}\dsDot{126.205}{84.172}\dsDot{124.570}{83.437}\dsDot{125.450}{84.117}\dsDot{125.907}{84.375}\dsDot{124.567}{82.424}\dsDot{125.494}{83.027}\dsDot{124.603}{83.754}\dsDot{124.507}{83.343}\dsDot{125.839}{83.785}\dsDot{125.422}{83.740}\dsDot{124.268}{83.562}
\dsDot{124.832}{84.120}\dsDot{124.664}{83.160}\dsDot{125.284}{83.437}\dsDot{126.053}{84.560}\dsDot{125.229}{83.707}\dsDot{119.598}{77.980}\dsDot{119.447}{78.544}\dsDot{119.063}{79.532}\dsDot{118.684}{79.325}\dsDot{119.333}{79.690}\dsDot{119.668}{78.548}\dsDot{118.974}{78.512}
\dsDot{118.790}{78.400}\dsDot{119.531}{79.301}\dsDot{118.342}{78.533}\dsDot{119.075}{79.520}\dsDot{119.597}{79.739}\dsDot{119.335}{78.245}\dsDot{119.403}{77.510}\dsDot{118.831}{79.208}\dsDot{118.967}{78.164}\dsDot{119.322}{77.823}\dsDot{118.743}{78.599}\dsDot{118.882}{78.020}
\pgfusepath{fill}
\dsDot{119.617}{79.500}\dsDot{119.174}{79.826}\dsDot{119.945}{78.872}\dsDot{119.255}{78.222}\dsDot{119.659}{78.490}\dsDot{119.529}{78.220}\dsDot{118.796}{78.795}\dsDot{119.476}{79.413}\dsDot{119.971}{79.546}\dsDot{119.543}{79.189}\dsDot{119.032}{78.302}\dsDot{119.664}{78.906}
\dsDot{119.214}{78.735}\dsDot{119.384}{78.650}\dsDot{118.678}{78.435}\dsDot{119.063}{78.803}\dsDot{119.265}{79.419}\dsDot{118.612}{78.574}\dsDot{119.253}{78.030}\dsDot{119.470}{79.072}\dsDot{120.090}{79.127}\dsDot{119.157}{79.213}\dsDot{118.989}{77.772}\dsDot{119.195}{78.354}
\dsDot{119.582}{78.795}\dsDot{119.095}{79.083}\dsDot{119.543}{78.406}\dsDot{119.476}{77.907}\dsDot{119.005}{78.656}\dsDot{119.089}{79.215}\dsDot{118.618}{78.279}\dsDot{176.617}{120.224}\dsDot{174.327}{117.359}\dsDot{177.462}{119.874}\dsDot{174.677}{118.051}\dsDot{175.408}{118.183}
\dsDot{171.386}{116.530}\dsDot{176.652}{118.622}\dsDot{176.033}{120.357}\dsDot{173.293}{117.816}\dsDot{175.470}{118.589}\dsDot{177.238}{120.163}\dsDot{174.251}{118.026}\dsDot{171.661}{117.169}\dsDot{173.600}{117.393}\dsDot{177.443}{119.373}\dsDot{176.065}{119.690}\dsDot{177.310}{118.522}
\dsDot{173.042}{117.222}\dsDot{176.888}{119.823}\dsDot{175.298}{119.184}\dsDot{171.420}{117.928}\dsDot{173.928}{117.695}\dsDot{174.921}{118.149}\dsDot{176.020}{117.800}\dsDot{172.782}{117.038}\dsDot{173.551}{118.204}\dsDot{172.231}{117.132}\dsDot{174.594}{119.557}\dsDot{171.477}{116.965}
\dsDot{176.253}{117.520}\dsDot{173.575}{117.167}\dsDot{172.465}{117.840}\dsDot{171.914}{116.907}\dsDot{176.211}{119.715}\dsDot{175.643}{120.075}\dsDot{175.222}{119.467}\dsDot{176.941}{117.643}\dsDot{171.582}{117.510}\dsDot{176.223}{119.280}\dsDot{170.971}{117.195}\dsDot{172.203}{117.639}
\pgfusepath{fill}
\dsDot{176.784}{119.350}\dsDot{175.162}{118.815}\dsDot{177.786}{119.206}\dsDot{175.764}{119.181}\dsDot{174.755}{118.595}\dsDot{174.897}{117.689}\dsDot{176.180}{117.952}\dsDot{175.946}{118.568}\dsDot{173.255}{116.905}\dsDot{137.347}{140.594}\dsDot{139.598}{139.528}\dsDot{139.423}{139.246}
\dsDot{139.654}{138.063}\dsDot{137.505}{139.924}\dsDot{139.008}{138.004}\dsDot{137.079}{137.995}\dsDot{138.264}{138.043}\dsDot{139.152}{139.361}\dsDot{139.106}{138.455}\dsDot{139.621}{140.437}\dsDot{138.041}{138.970}\dsDot{138.460}{137.827}\dsDot{138.694}{139.066}\dsDot{137.445}{138.572}
\dsDot{138.097}{138.361}\dsDot{139.493}{139.633}\dsDot{137.693}{137.548}\dsDot{138.725}{137.789}\dsDot{137.334}{137.861}\dsDot{137.829}{138.118}\dsDot{139.114}{139.197}\dsDot{139.133}{137.423}\dsDot{137.751}{138.272}\dsDot{139.159}{137.750}\dsDot{136.919}{139.461}\dsDot{137.653}{138.952}
\dsDot{136.635}{139.250}\dsDot{137.068}{139.331}\dsDot{139.567}{140.046}\dsDot{138.678}{138.424}\dsDot{139.786}{139.947}\dsDot{137.301}{137.441}\dsDot{136.851}{138.683}\dsDot{139.085}{139.750}\dsDot{137.321}{140.247}\dsDot{138.317}{139.304}\dsDot{138.105}{137.646}\dsDot{138.324}{139.672}
\dsDot{139.262}{137.133}\dsDot{137.266}{138.072}\dsDot{138.073}{138.443}\dsDot{138.569}{138.109}\dsDot{136.961}{138.374}\dsDot{138.640}{138.966}\dsDot{137.738}{139.770}\dsDot{139.300}{140.136}\dsDot{138.766}{139.492}\dsDot{137.514}{139.104}\dsDot{137.707}{139.286}\dsDot{83.513}{101.850}
\dsDot{83.575}{100.797}\dsDot{82.357}{101.401}\dsDot{84.064}{101.626}\dsDot{83.051}{102.195}\dsDot{82.390}{102.142}\dsDot{83.110}{101.552}\dsDot{83.055}{102.209}\dsDot{82.635}{101.918}\dsDot{83.026}{100.973}\dsDot{83.431}{100.355}\dsDot{83.416}{101.274}\dsDot{82.981}{100.618}
\pgfusepath{fill}
\dsDot{82.269}{100.675}\dsDot{82.792}{101.402}\dsDot{83.614}{101.121}\dsDot{83.528}{100.996}\dsDot{83.525}{102.087}\dsDot{83.245}{101.271}\dsDot{82.963}{101.910}\dsDot{83.665}{101.077}\dsDot{83.691}{102.142}\dsDot{82.813}{100.769}\dsDot{83.097}{101.295}\dsDot{82.191}{100.623}
\dsDot{82.654}{101.001}\dsDot{83.024}{100.792}\dsDot{82.891}{101.663}\dsDot{83.811}{102.039}\dsDot{83.152}{102.388}\dsDot{83.888}{100.576}\dsDot{83.312}{101.801}\dsDot{82.216}{101.206}\dsDot{83.542}{101.780}\dsDot{83.707}{102.263}\dsDot{84.013}{101.852}\dsDot{82.341}{101.681}
\dsDot{83.622}{101.533}\dsDot{82.218}{101.098}\dsDot{83.357}{101.646}\dsDot{83.763}{100.748}\dsDot{83.161}{100.148}\dsDot{82.683}{101.751}\dsDot{83.384}{101.565}\dsDot{82.662}{101.806}\dsDot{82.206}{101.341}\dsDot{82.634}{101.529}\dsDot{82.756}{102.238}\dsDot{82.535}{100.863}
\dsDot{83.791}{100.819}\dsDot{139.885}{89.415}\dsDot{140.088}{88.136}\dsDot{140.109}{89.659}\dsDot{139.766}{88.110}\dsDot{139.600}{90.183}\dsDot{139.110}{88.746}\dsDot{140.914}{88.169}\dsDot{139.850}{90.409}\dsDot{139.691}{86.738}\dsDot{140.560}{88.716}\dsDot{140.499}{88.678}
\dsDot{139.952}{87.878}\dsDot{140.035}{87.299}\dsDot{140.266}{89.832}\dsDot{139.463}{91.204}\dsDot{140.610}{90.727}\dsDot{139.802}{89.690}\dsDot{141.208}{88.235}\dsDot{139.863}{90.812}\dsDot{139.624}{89.108}\dsDot{139.474}{90.595}\dsDot{140.311}{89.999}\dsDot{139.634}{87.857}
\dsDot{140.268}{88.408}\dsDot{139.961}{87.637}\dsDot{139.190}{90.621}\dsDot{139.669}{89.548}\dsDot{140.767}{90.344}\dsDot{139.198}{88.166}\dsDot{140.040}{88.408}\dsDot{139.544}{91.202}\dsDot{140.340}{90.998}\dsDot{140.526}{89.473}\dsDot{140.499}{90.427}\dsDot{140.186}{89.322}
\pgfusepath{fill}
\dsDot{139.265}{88.558}\dsDot{140.175}{88.637}\dsDot{139.712}{90.465}\dsDot{139.467}{88.758}\dsDot{139.962}{87.285}\dsDot{139.083}{88.971}\dsDot{139.828}{89.037}\dsDot{139.247}{89.023}\dsDot{139.866}{90.660}\dsDot{141.298}{90.235}\dsDot{139.727}{88.329}\dsDot{139.744}{88.600}
\dsDot{139.539}{89.429}\dsDot{141.055}{90.564}\dsDot{139.179}{88.384}\dsDot{149.717}{126.799}\dsDot{151.957}{128.503}\dsDot{150.790}{128.159}\dsDot{149.846}{128.102}\dsDot{148.693}{128.384}\dsDot{150.631}{127.640}\dsDot{151.697}{127.856}\dsDot{149.448}{127.384}\dsDot{151.761}{129.117}
\dsDot{150.080}{128.057}\dsDot{151.494}{127.729}\dsDot{152.274}{128.684}\dsDot{151.374}{126.439}\dsDot{151.090}{127.721}\dsDot{151.703}{128.780}\dsDot{149.202}{127.657}\dsDot{152.472}{126.741}\dsDot{149.178}{128.010}\dsDot{151.167}{127.500}\dsDot{149.291}{128.454}\dsDot{152.127}{127.134}
\dsDot{151.105}{127.130}\dsDot{151.367}{128.528}\dsDot{150.782}{128.931}\dsDot{150.543}{127.186}\dsDot{149.175}{129.116}\dsDot{151.564}{127.480}\dsDot{148.326}{128.826}\dsDot{151.768}{126.897}\dsDot{148.659}{128.551}\dsDot{149.562}{128.835}\dsDot{151.741}{128.275}\dsDot{150.927}{129.004}
\dsDot{150.427}{128.614}\dsDot{152.422}{128.518}\dsDot{149.386}{127.019}\dsDot{149.990}{127.465}\dsDot{150.290}{127.274}\dsDot{152.040}{127.812}\dsDot{151.756}{127.601}\dsDot{152.427}{126.565}\dsDot{152.554}{128.107}\dsDot{150.413}{128.157}\dsDot{149.953}{127.500}\dsDot{151.325}{128.106}
\dsDot{149.913}{126.713}\dsDot{152.219}{127.379}\dsDot{152.093}{128.350}\dsDot{150.229}{127.922}\dsDot{152.125}{129.016}\dsDot{159.581}{27.489}\dsDot{160.195}{26.827}\dsDot{158.592}{27.951}\dsDot{160.345}{29.135}\dsDot{159.843}{27.753}\dsDot{159.068}{27.917}\dsDot{159.237}{27.318}
\pgfusepath{fill}
\dsDot{158.671}{28.933}\dsDot{159.145}{29.087}\dsDot{158.241}{29.064}\dsDot{159.161}{27.192}\dsDot{159.086}{29.022}\dsDot{158.652}{27.767}\dsDot{159.798}{28.461}\dsDot{160.027}{28.300}\dsDot{160.281}{27.683}\dsDot{159.383}{27.976}\dsDot{160.696}{27.935}\dsDot{160.173}{28.119}
\dsDot{158.253}{28.281}\dsDot{159.757}{28.220}\dsDot{160.093}{28.633}\dsDot{160.023}{28.994}\dsDot{160.002}{27.069}\dsDot{158.816}{26.931}\dsDot{159.849}{28.031}\dsDot{158.643}{28.633}\dsDot{160.683}{27.167}\dsDot{159.106}{27.059}\dsDot{160.168}{27.356}\dsDot{158.523}{28.327}
\dsDot{159.625}{26.889}\dsDot{159.697}{28.369}\dsDot{159.037}{28.462}\dsDot{158.979}{27.319}\dsDot{160.872}{28.029}\dsDot{158.514}{28.688}\dsDot{159.632}{27.830}\dsDot{159.333}{28.729}\dsDot{160.838}{27.346}\dsDot{160.183}{28.277}\dsDot{159.619}{27.388}\dsDot{158.793}{28.273}
\dsDot{159.039}{27.634}\dsDot{158.304}{28.880}\dsDot{159.718}{28.997}\dsDot{160.391}{27.121}\dsDot{158.878}{26.807}\dsDot{159.711}{28.764}\dsDot{160.680}{28.399}\dsDot{138.924}{77.074}\dsDot{138.557}{77.371}\dsDot{139.408}{77.956}\dsDot{139.559}{77.608}\dsDot{138.587}{76.957}
\dsDot{138.666}{77.486}\dsDot{139.089}{76.667}\dsDot{139.475}{77.514}\dsDot{139.341}{76.954}\dsDot{139.990}{77.417}\dsDot{138.883}{78.285}\dsDot{138.895}{77.804}\dsDot{139.202}{77.230}\dsDot{139.003}{77.980}\dsDot{138.272}{78.607}\dsDot{138.889}{76.969}\dsDot{138.349}{78.222}
\dsDot{139.190}{77.607}\dsDot{138.275}{78.388}\dsDot{138.999}{77.724}\dsDot{138.564}{77.303}\dsDot{138.694}{77.313}\dsDot{138.463}{78.816}\dsDot{138.960}{78.167}\dsDot{138.805}{79.128}\dsDot{139.493}{77.303}\dsDot{139.241}{77.453}\dsDot{139.487}{78.129}\dsDot{139.871}{77.540}
\pgfusepath{fill}
\dsDot{139.383}{77.502}\dsDot{138.668}{78.223}\dsDot{138.760}{78.292}\dsDot{138.320}{78.648}\dsDot{139.351}{77.309}\dsDot{138.630}{78.683}\dsDot{139.891}{77.217}\dsDot{138.506}{78.554}\dsDot{138.711}{78.171}\dsDot{139.206}{77.074}\dsDot{138.579}{77.528}\dsDot{138.442}{78.085}
\dsDot{138.457}{78.134}\dsDot{137.963}{78.593}\dsDot{139.531}{77.978}\dsDot{138.467}{77.929}\dsDot{139.375}{77.186}\dsDot{138.663}{78.480}\dsDot{139.030}{77.265}\dsDot{138.567}{78.996}\dsDot{138.801}{76.575}\dsDot{37.244}{52.030}\dsDot{36.608}{51.523}\dsDot{38.154}{51.077}
\dsDot{34.944}{51.198}\dsDot{36.273}{51.318}\dsDot{38.458}{52.145}\dsDot{36.880}{50.313}\dsDot{36.822}{51.146}\dsDot{38.700}{51.509}\dsDot{37.619}{52.431}\dsDot{39.334}{51.502}\dsDot{37.850}{50.143}\dsDot{37.316}{52.494}\dsDot{38.832}{52.100}\dsDot{38.066}{50.673}
\dsDot{37.189}{51.143}\dsDot{39.483}{52.204}\dsDot{36.716}{50.794}\dsDot{37.459}{51.528}\dsDot{34.558}{50.964}\dsDot{36.774}{51.986}\dsDot{36.946}{51.798}\dsDot{38.963}{51.255}\dsDot{38.090}{51.431}\dsDot{38.756}{52.561}\dsDot{36.336}{50.796}\dsDot{38.586}{50.721}
\dsDot{37.857}{50.528}\dsDot{36.422}{50.622}\dsDot{36.542}{51.797}\dsDot{39.368}{52.329}\dsDot{38.798}{51.766}\dsDot{38.279}{52.744}\dsDot{35.133}{51.156}\dsDot{37.049}{52.984}\dsDot{37.813}{51.452}\dsDot{37.762}{51.171}\dsDot{34.011}{50.936}\dsDot{38.167}{51.683}
\dsDot{38.265}{52.610}\dsDot{38.969}{51.647}\dsDot{37.469}{50.315}\dsDot{35.582}{51.315}\dsDot{37.119}{52.640}\dsDot{37.780}{51.846}\dsDot{38.314}{51.200}\dsDot{35.864}{50.888}\dsDot{36.866}{52.419}\dsDot{37.295}{50.832}\dsDot{35.648}{51.130}\dsDot{73.088}{28.956}
\pgfusepath{fill}
\dsDot{73.756}{30.097}\dsDot{75.591}{28.730}\dsDot{75.001}{29.220}\dsDot{75.838}{29.629}\dsDot{75.322}{30.184}\dsDot{74.538}{30.174}\dsDot{73.763}{29.303}\dsDot{73.764}{29.173}\dsDot{76.485}{29.086}\dsDot{75.034}{28.895}\dsDot{75.336}{29.513}\dsDot{73.249}{28.438}
\dsDot{75.288}{28.909}\dsDot{74.677}{30.849}\dsDot{74.521}{29.390}\dsDot{72.788}{29.037}\dsDot{73.541}{29.193}\dsDot{75.118}{30.350}\dsDot{72.674}{29.002}\dsDot{75.052}{29.654}\dsDot{72.588}{28.256}\dsDot{74.539}{28.829}\dsDot{73.035}{29.664}\dsDot{74.156}{29.566}
\dsDot{74.250}{28.936}\dsDot{72.973}{29.212}\dsDot{74.047}{28.526}\dsDot{74.718}{29.641}\dsDot{75.588}{29.500}\dsDot{75.245}{29.405}\dsDot{73.726}{28.666}\dsDot{72.725}{28.629}\dsDot{75.877}{29.145}\dsDot{74.770}{31.169}\dsDot{74.551}{28.859}\dsDot{75.521}{28.664}
\dsDot{74.667}{30.213}\dsDot{75.705}{28.975}\dsDot{74.659}{29.339}\dsDot{74.051}{29.558}\dsDot{73.775}{28.405}\dsDot{73.540}{29.699}\dsDot{74.978}{28.775}\dsDot{74.617}{30.725}\dsDot{75.327}{29.675}\dsDot{73.432}{28.521}\dsDot{73.345}{28.283}\dsDot{76.070}{29.914}
\dsDot{74.185}{30.086}\dsDot{131.025}{99.890}\dsDot{133.422}{99.310}\dsDot{131.677}{100.230}\dsDot{132.122}{99.645}\dsDot{132.706}{98.559}\dsDot{130.960}{99.552}\dsDot{132.522}{99.375}\dsDot{132.679}{98.861}\dsDot{133.001}{99.508}\dsDot{133.415}{99.044}\dsDot{132.468}{98.206}
\dsDot{132.116}{99.057}\dsDot{131.514}{99.516}\dsDot{132.932}{98.474}\dsDot{132.911}{100.088}\dsDot{132.600}{97.585}\dsDot{132.489}{98.518}\dsDot{132.652}{99.931}\dsDot{131.781}{100.138}\dsDot{131.346}{100.306}\dsDot{131.259}{99.845}\dsDot{132.532}{99.739}\dsDot{132.802}{98.980}
\pgfusepath{fill}
\dsDot{133.118}{98.211}\dsDot{132.500}{97.667}\dsDot{133.160}{97.604}\dsDot{133.568}{98.937}\dsDot{131.371}{100.025}\dsDot{132.773}{99.402}\dsDot{132.694}{97.936}\dsDot{133.258}{98.298}\dsDot{132.781}{98.759}\dsDot{130.596}{100.028}\dsDot{132.386}{98.347}\dsDot{132.902}{97.991}
\dsDot{133.058}{99.072}\dsDot{132.812}{98.427}\dsDot{133.496}{98.559}\dsDot{131.395}{100.005}\dsDot{132.941}{98.726}\dsDot{130.952}{99.467}\dsDot{132.347}{99.261}\dsDot{132.409}{99.800}\dsDot{133.152}{98.966}\dsDot{132.088}{99.750}\dsDot{132.856}{99.795}\dsDot{131.973}{99.909}
\dsDot{131.887}{99.348}\dsDot{131.138}{99.940}\dsDot{132.851}{97.614}\dsDot{130.289}{114.899}\dsDot{134.059}{116.014}\dsDot{135.242}{114.698}\dsDot{130.882}{115.737}\dsDot{134.441}{113.023}\dsDot{133.849}{115.212}\dsDot{133.341}{117.547}\dsDot{131.465}{117.717}\dsDot{135.328}{112.819}
\dsDot{133.148}{113.296}\dsDot{136.669}{112.671}\dsDot{134.154}{114.354}\dsDot{135.936}{115.863}\dsDot{132.268}{112.797}\dsDot{134.134}{113.715}\dsDot{130.566}{116.556}\dsDot{131.740}{114.430}\dsDot{135.132}{112.315}\dsDot{133.915}{117.856}\dsDot{131.109}{115.126}\dsDot{132.405}{110.619}
\dsDot{133.273}{114.009}\dsDot{133.118}{116.869}\dsDot{134.889}{113.818}\dsDot{135.625}{114.074}\dsDot{132.376}{117.671}\dsDot{132.981}{115.691}\dsDot{131.394}{113.873}\dsDot{132.450}{113.600}\dsDot{133.347}{116.135}\dsDot{131.688}{117.201}\dsDot{131.433}{116.230}\dsDot{134.080}{117.031}
\dsDot{132.040}{115.522}\dsDot{135.262}{116.467}\dsDot{133.362}{114.697}\dsDot{134.492}{116.613}\dsDot{136.185}{113.063}\dsDot{135.858}{116.467}\dsDot{132.792}{111.316}\dsDot{133.124}{111.894}\dsDot{132.388}{115.119}\dsDot{133.412}{111.189}\dsDot{130.921}{114.165}\dsDot{131.826}{113.065}
\pgfusepath{fill}
\dsDot{132.024}{116.768}\dsDot{130.304}{115.560}\dsDot{132.693}{114.112}\dsDot{133.033}{112.455}\dsDot{134.890}{117.155}\dsDot{116.854}{68.115}\dsDot{116.572}{67.704}\dsDot{116.527}{68.009}\dsDot{117.006}{67.645}\dsDot{116.479}{68.136}\dsDot{118.073}{67.505}\dsDot{116.988}{67.518}
\dsDot{116.988}{68.313}\dsDot{117.399}{67.442}\dsDot{116.570}{67.770}\dsDot{117.974}{67.508}\dsDot{117.314}{67.291}\dsDot{117.794}{67.725}\dsDot{116.660}{67.700}\dsDot{116.772}{67.635}\dsDot{116.814}{68.111}\dsDot{116.590}{68.182}\dsDot{117.212}{68.240}\dsDot{116.817}{68.389}
\dsDot{117.616}{67.944}\dsDot{117.876}{67.432}\dsDot{116.848}{67.458}\dsDot{117.933}{67.605}\dsDot{116.988}{67.913}\dsDot{117.317}{67.771}\dsDot{116.379}{68.005}\dsDot{117.153}{68.170}\dsDot{116.301}{67.879}\dsDot{117.819}{67.572}\dsDot{117.915}{67.294}\dsDot{117.244}{67.928}
\dsDot{116.543}{68.173}\dsDot{117.461}{67.519}\dsDot{117.873}{67.447}\dsDot{116.888}{68.021}\dsDot{117.139}{68.128}\dsDot{117.304}{68.221}\dsDot{117.454}{67.667}\dsDot{118.122}{67.320}\dsDot{117.661}{67.389}\dsDot{117.488}{68.031}\dsDot{117.518}{67.172}\dsDot{117.302}{67.385}
\dsDot{117.705}{67.870}\dsDot{117.060}{67.716}\dsDot{117.126}{67.488}\dsDot{116.737}{67.593}\dsDot{116.487}{68.307}\dsDot{117.642}{67.592}\dsDot{116.678}{68.195}\dsDot{110.890}{26.705}\dsDot{111.177}{26.629}\dsDot{109.535}{28.089}\dsDot{110.843}{26.508}\dsDot{109.647}{27.265}
\dsDot{109.775}{28.236}\dsDot{110.708}{26.999}\dsDot{109.696}{28.182}\dsDot{109.774}{28.177}\dsDot{109.912}{27.249}\dsDot{109.441}{28.084}\dsDot{109.197}{28.218}\dsDot{109.348}{27.834}\dsDot{110.139}{26.747}\dsDot{110.489}{26.631}\dsDot{109.557}{27.313}\dsDot{110.388}{27.054}
\pgfusepath{fill}
\dsDot{110.177}{27.239}\dsDot{108.776}{28.681}\dsDot{109.827}{27.550}\dsDot{109.140}{28.737}\dsDot{110.592}{26.453}\dsDot{109.393}{27.630}\dsDot{110.432}{26.819}\dsDot{109.467}{26.830}\dsDot{110.655}{27.143}\dsDot{109.988}{27.666}\dsDot{108.994}{27.820}\dsDot{109.304}{27.282}
\dsDot{108.499}{28.911}\dsDot{110.301}{27.125}\dsDot{110.210}{26.895}\dsDot{109.279}{28.604}\dsDot{110.849}{26.210}\dsDot{109.478}{27.396}\dsDot{109.857}{27.153}\dsDot{110.294}{26.975}\dsDot{110.331}{26.565}\dsDot{109.181}{28.433}\dsDot{110.654}{26.925}\dsDot{108.838}{29.113}
\dsDot{109.936}{27.354}\dsDot{110.193}{27.235}\dsDot{110.245}{26.833}\dsDot{108.696}{28.704}\dsDot{108.952}{28.803}\dsDot{109.537}{28.266}\dsDot{109.871}{27.265}\dsDot{108.567}{29.003}\dsDot{108.299}{29.153}\dsDot{193.378}{43.950}\dsDot{193.475}{43.754}\dsDot{193.333}{43.811}
\dsDot{193.686}{44.431}\dsDot{193.467}{43.950}\dsDot{193.172}{44.057}\dsDot{193.467}{43.207}\dsDot{193.552}{44.017}\dsDot{193.513}{44.123}\dsDot{193.576}{43.504}\dsDot{193.332}{43.936}\dsDot{193.429}{43.866}\dsDot{193.278}{43.872}\dsDot{193.493}{43.702}\dsDot{193.327}{43.958}
\dsDot{193.245}{43.659}\dsDot{193.533}{43.519}\dsDot{193.454}{43.378}\dsDot{193.506}{44.375}\dsDot{193.616}{44.398}\dsDot{193.451}{43.849}\dsDot{193.442}{43.659}\dsDot{193.501}{43.395}\dsDot{193.318}{44.088}\dsDot{193.578}{43.658}\dsDot{193.427}{43.478}\dsDot{193.185}{43.612}
\dsDot{193.313}{43.625}\dsDot{193.417}{44.286}\dsDot{193.388}{43.840}\dsDot{193.236}{43.513}\dsDot{193.162}{43.877}\dsDot{193.183}{43.930}\dsDot{193.688}{44.069}\dsDot{193.749}{42.923}\dsDot{193.687}{44.098}\dsDot{193.400}{44.100}\dsDot{193.099}{43.175}\dsDot{193.468}{43.125}
\pgfusepath{fill}
\dsDot{193.243}{43.945}\dsDot{193.456}{43.044}\dsDot{193.432}{44.224}\dsDot{193.552}{43.477}\dsDot{193.550}{43.520}\dsDot{193.165}{43.645}\dsDot{193.607}{44.140}\dsDot{193.718}{43.595}\dsDot{193.390}{42.994}\dsDot{193.594}{44.501}\dsDot{193.368}{44.100}\dsDot{89.949}{52.642}
\dsDot{89.307}{53.227}\dsDot{90.192}{52.198}\dsDot{89.746}{52.388}\dsDot{89.887}{52.520}\dsDot{89.535}{54.067}\dsDot{90.194}{53.277}\dsDot{89.641}{53.463}\dsDot{89.597}{54.145}\dsDot{89.977}{52.354}\dsDot{90.067}{52.170}\dsDot{89.656}{52.748}\dsDot{89.740}{53.175}
\dsDot{89.963}{53.205}\dsDot{89.406}{53.988}\dsDot{89.611}{52.573}\dsDot{89.629}{53.426}\dsDot{90.094}{53.913}\dsDot{90.010}{52.942}\dsDot{90.163}{52.347}\dsDot{90.247}{53.247}\dsDot{89.246}{52.659}\dsDot{90.232}{53.671}\dsDot{89.358}{53.709}\dsDot{90.161}{53.889}
\dsDot{89.968}{53.367}\dsDot{89.772}{53.847}\dsDot{89.390}{52.706}\dsDot{89.512}{53.801}\dsDot{89.655}{53.502}\dsDot{89.791}{52.168}\dsDot{89.601}{53.944}\dsDot{90.055}{54.421}\dsDot{89.750}{52.745}\dsDot{89.610}{52.805}\dsDot{89.171}{53.535}\dsDot{89.613}{52.505}
\dsDot{89.635}{53.304}\dsDot{90.032}{54.122}\dsDot{89.645}{54.309}\dsDot{90.206}{53.812}\dsDot{89.355}{53.678}\dsDot{89.375}{53.479}\dsDot{90.405}{52.989}\dsDot{89.595}{53.057}\dsDot{90.057}{53.607}\dsDot{89.915}{52.488}\dsDot{90.115}{51.922}\dsDot{89.620}{54.118}
\dsDot{90.160}{53.387}\dsDot{142.785}{51.470}\dsDot{141.524}{51.646}\dsDot{141.646}{51.784}\dsDot{141.807}{51.898}\dsDot{142.933}{51.368}\dsDot{140.901}{51.028}\dsDot{141.068}{51.115}\dsDot{141.396}{51.196}\dsDot{141.064}{50.973}\dsDot{141.093}{50.667}\dsDot{141.511}{51.393}
\pgfusepath{fill}
\dsDot{143.079}{51.699}\dsDot{141.422}{51.314}\dsDot{141.553}{50.782}\dsDot{142.119}{51.412}\dsDot{142.059}{51.564}\dsDot{141.484}{51.088}\dsDot{141.967}{51.525}\dsDot{140.515}{50.872}\dsDot{142.084}{51.286}\dsDot{142.499}{51.066}\dsDot{141.744}{51.451}\dsDot{140.651}{50.923}
\dsDot{141.634}{50.782}\dsDot{141.752}{50.999}\dsDot{142.110}{51.556}\dsDot{141.951}{51.648}\dsDot{141.412}{50.718}\dsDot{141.237}{50.882}\dsDot{142.462}{51.179}\dsDot{142.668}{51.487}\dsDot{142.888}{51.416}\dsDot{142.775}{51.803}\dsDot{142.628}{51.404}\dsDot{141.057}{51.269}
\dsDot{141.147}{50.788}\dsDot{142.910}{51.717}\dsDot{142.479}{50.916}\dsDot{141.735}{50.725}\dsDot{141.348}{51.187}\dsDot{141.994}{51.978}\dsDot{141.626}{51.846}\dsDot{142.722}{51.085}\dsDot{141.664}{50.665}\dsDot{141.682}{50.763}\dsDot{141.335}{50.742}\dsDot{140.899}{50.837}
\dsDot{141.085}{51.063}\dsDot{141.199}{51.418}\dsDot{140.888}{50.876}\dsDot{215.665}{33.281}\dsDot{215.048}{34.836}\dsDot{214.572}{34.708}\dsDot{215.510}{34.449}\dsDot{215.734}{33.880}\dsDot{215.167}{34.115}\dsDot{215.266}{34.468}\dsDot{215.354}{33.962}\dsDot{215.343}{34.080}
\dsDot{214.966}{35.009}\dsDot{215.619}{33.567}\dsDot{215.036}{34.723}\dsDot{215.172}{34.497}\dsDot{215.312}{34.232}\dsDot{215.736}{33.741}\dsDot{215.752}{33.764}\dsDot{214.702}{34.750}\dsDot{214.532}{34.627}\dsDot{215.272}{34.296}\dsDot{214.543}{34.689}\dsDot{215.367}{34.606}
\dsDot{215.379}{34.011}\dsDot{215.044}{35.062}\dsDot{214.545}{34.805}\dsDot{215.690}{33.961}\dsDot{215.675}{33.633}\dsDot{214.431}{34.918}\dsDot{214.497}{34.582}\dsDot{215.358}{34.949}\dsDot{215.118}{34.875}\dsDot{215.243}{34.546}\dsDot{215.011}{34.967}\dsDot{215.722}{33.313}
\pgfusepath{fill}
\dsDot{214.862}{34.429}\dsDot{215.440}{34.611}\dsDot{215.511}{34.314}\dsDot{215.443}{34.425}\dsDot{215.259}{34.667}\dsDot{214.990}{35.002}\dsDot{215.258}{34.299}\dsDot{215.446}{34.267}\dsDot{215.613}{33.817}\dsDot{215.379}{34.567}\dsDot{215.190}{35.041}\dsDot{215.186}{35.216}
\dsDot{215.392}{34.100}\dsDot{214.674}{34.465}\dsDot{214.801}{34.410}\dsDot{215.042}{34.601}\dsDot{215.682}{33.560}\dsDot{48.183}{24.908}\dsDot{47.988}{24.771}\dsDot{50.162}{26.585}\dsDot{50.300}{26.281}\dsDot{49.720}{26.377}\dsDot{48.740}{25.001}\dsDot{49.362}{26.375}
\dsDot{48.362}{24.568}\dsDot{49.614}{25.543}\dsDot{49.446}{24.464}\dsDot{47.438}{24.809}\dsDot{49.853}{25.205}\dsDot{47.864}{24.562}\dsDot{50.109}{26.095}\dsDot{48.781}{24.916}\dsDot{48.780}{24.500}\dsDot{49.431}{25.417}\dsDot{47.994}{25.333}\dsDot{48.810}{24.253}
\dsDot{49.215}{25.994}\dsDot{48.264}{24.645}\dsDot{48.085}{25.651}\dsDot{49.714}{25.763}\dsDot{49.136}{24.721}\dsDot{48.255}{24.559}\dsDot{48.896}{25.514}\dsDot{47.678}{24.699}\dsDot{49.772}{25.705}\dsDot{49.263}{24.593}\dsDot{50.021}{25.200}\dsDot{49.487}{24.830}
\dsDot{47.711}{25.520}\dsDot{48.431}{24.426}\dsDot{50.278}{26.532}\dsDot{48.607}{23.899}\dsDot{49.321}{25.954}\dsDot{48.102}{25.298}\dsDot{48.893}{25.350}\dsDot{50.049}{25.462}\dsDot{49.522}{25.900}\dsDot{49.676}{26.287}\dsDot{48.720}{24.951}\dsDot{49.208}{24.517}
\dsDot{49.800}{25.925}\dsDot{48.067}{25.165}\dsDot{49.018}{24.643}\dsDot{49.318}{25.125}\dsDot{49.911}{26.147}\dsDot{49.581}{25.526}\dsDot{49.964}{24.738}\dsDot{167.782}{56.701}\dsDot{165.569}{57.821}\dsDot{167.845}{56.433}\dsDot{166.862}{59.081}\dsDot{165.090}{58.275}
\pgfusepath{fill}
\dsDot{165.765}{58.157}\dsDot{165.502}{58.229}\dsDot{167.739}{58.446}\dsDot{166.658}{58.656}\dsDot{167.522}{57.423}\dsDot{166.601}{60.044}\dsDot{166.177}{60.416}\dsDot{166.510}{59.917}\dsDot{167.011}{58.356}\dsDot{165.697}{58.698}\dsDot{166.107}{58.819}\dsDot{166.993}{59.408}
\dsDot{166.875}{58.420}\dsDot{166.003}{58.255}\dsDot{167.412}{58.395}\dsDot{164.552}{58.062}\dsDot{167.516}{59.772}\dsDot{165.187}{57.976}\dsDot{167.820}{57.337}\dsDot{167.760}{56.543}\dsDot{166.694}{58.793}\dsDot{165.731}{58.873}\dsDot{167.684}{56.958}\dsDot{167.045}{59.776}
\dsDot{166.914}{58.928}\dsDot{166.364}{58.488}\dsDot{167.268}{58.741}\dsDot{165.758}{58.184}\dsDot{167.411}{58.060}\dsDot{166.944}{58.752}\dsDot{166.296}{59.992}\dsDot{166.678}{58.682}\dsDot{167.091}{58.928}\dsDot{166.662}{59.548}\dsDot{165.995}{60.174}\dsDot{164.643}{58.325}
\dsDot{167.043}{60.078}\dsDot{166.973}{57.996}\dsDot{165.520}{58.832}\dsDot{166.353}{58.380}\dsDot{165.168}{57.710}\dsDot{167.602}{57.204}\dsDot{164.949}{58.056}\dsDot{166.996}{59.853}\dsDot{167.241}{59.307}\dsDot{30.504}{76.608}\dsDot{31.108}{76.869}\dsDot{30.598}{76.671}
\dsDot{31.030}{75.990}\dsDot{30.444}{76.434}\dsDot{30.195}{76.102}\dsDot{30.872}{76.647}\dsDot{30.881}{76.371}\dsDot{31.443}{77.076}\dsDot{31.104}{76.832}\dsDot{29.824}{77.162}\dsDot{30.919}{76.689}\dsDot{31.122}{76.638}\dsDot{31.166}{76.036}\dsDot{30.442}{76.399}
\dsDot{31.151}{77.023}\dsDot{30.230}{76.654}\dsDot{31.161}{76.622}\dsDot{29.835}{76.315}\dsDot{29.794}{76.259}\dsDot{30.926}{76.035}\dsDot{30.541}{75.896}\dsDot{30.293}{75.772}\dsDot{29.872}{76.663}\dsDot{30.406}{76.239}\dsDot{30.026}{76.411}\dsDot{30.655}{76.468}
\pgfusepath{fill}
\dsDot{30.494}{76.241}\dsDot{31.198}{76.091}\dsDot{30.725}{76.505}\dsDot{30.551}{76.615}\dsDot{30.313}{76.424}\dsDot{31.016}{76.552}\dsDot{29.704}{76.773}\dsDot{29.824}{76.862}\dsDot{30.523}{76.552}\dsDot{30.491}{77.039}\dsDot{30.633}{76.782}\dsDot{30.675}{76.452}
\dsDot{31.165}{76.954}\dsDot{31.356}{76.879}\dsDot{31.407}{77.199}\dsDot{30.762}{76.609}\dsDot{30.638}{77.165}\dsDot{29.986}{76.493}\dsDot{30.940}{77.236}\dsDot{30.709}{76.982}\dsDot{29.831}{76.844}\dsDot{30.580}{76.442}\dsDot{30.592}{76.338}\dsDot{60.111}{47.705}
\dsDot{60.552}{47.045}\dsDot{59.544}{46.707}\dsDot{61.051}{46.947}\dsDot{60.320}{46.491}\dsDot{59.631}{47.230}\dsDot{59.982}{46.943}\dsDot{61.217}{47.695}\dsDot{60.390}{46.590}\dsDot{60.511}{46.709}\dsDot{60.563}{47.631}\dsDot{61.077}{47.139}\dsDot{61.285}{47.813}
\dsDot{60.066}{47.531}\dsDot{59.430}{46.804}\dsDot{60.808}{46.842}\dsDot{60.341}{47.213}\dsDot{59.961}{47.077}\dsDot{59.798}{47.174}\dsDot{59.920}{46.410}\dsDot{60.437}{46.603}\dsDot{61.131}{47.767}\dsDot{60.634}{47.424}\dsDot{60.811}{46.717}\dsDot{60.669}{47.591}
\dsDot{61.170}{47.519}\dsDot{60.308}{47.540}\dsDot{60.885}{47.071}\dsDot{61.331}{46.751}\dsDot{59.719}{47.447}\dsDot{60.522}{47.215}\dsDot{60.287}{46.674}\dsDot{60.369}{46.944}\dsDot{60.345}{47.906}\dsDot{60.248}{46.621}\dsDot{60.866}{47.442}\dsDot{59.720}{46.486}
\dsDot{61.184}{47.061}\dsDot{60.134}{47.337}\dsDot{59.746}{47.810}\dsDot{60.918}{47.548}\dsDot{60.676}{47.048}\dsDot{60.368}{47.163}\dsDot{60.093}{46.795}\dsDot{60.321}{47.257}\dsDot{59.604}{46.975}\dsDot{59.533}{46.815}\dsDot{59.808}{46.611}\dsDot{60.473}{46.951}
\pgfusepath{fill}
\dsDot{60.822}{46.585}\dsDot{109.628}{114.639}\dsDot{109.109}{116.037}\dsDot{109.053}{114.997}\dsDot{109.929}{115.324}\dsDot{108.215}{115.026}\dsDot{108.927}{114.544}\dsDot{108.910}{115.713}\dsDot{108.699}{114.981}\dsDot{108.340}{114.569}\dsDot{108.080}{115.424}\dsDot{109.544}{114.167}
\dsDot{108.624}{114.968}\dsDot{108.701}{115.071}\dsDot{109.758}{115.780}\dsDot{108.063}{115.116}\dsDot{109.682}{115.138}\dsDot{108.729}{114.762}\dsDot{108.109}{115.172}\dsDot{108.745}{115.277}\dsDot{109.060}{115.388}\dsDot{109.179}{114.394}\dsDot{109.619}{114.859}\dsDot{108.962}{115.099}
\dsDot{109.217}{115.531}\dsDot{109.628}{114.876}\dsDot{109.231}{115.728}\dsDot{108.663}{115.615}\dsDot{109.425}{115.085}\dsDot{109.723}{115.058}\dsDot{109.388}{114.530}\dsDot{108.943}{113.907}\dsDot{109.951}{115.773}\dsDot{108.843}{114.156}\dsDot{109.349}{115.127}\dsDot{109.588}{114.341}
\dsDot{109.795}{115.728}\dsDot{108.788}{114.580}\dsDot{109.259}{114.868}\dsDot{108.693}{114.314}\dsDot{109.361}{115.611}\dsDot{108.299}{115.437}\dsDot{108.702}{115.531}\dsDot{108.256}{114.924}\dsDot{109.807}{115.550}\dsDot{109.199}{114.610}\dsDot{108.473}{114.525}\dsDot{108.470}{115.417}
\dsDot{108.076}{114.615}\dsDot{109.140}{114.268}\dsDot{108.506}{114.829}\dsDot{178.671}{112.140}\dsDot{177.029}{113.100}\dsDot{177.602}{111.402}\dsDot{178.541}{112.021}\dsDot{175.561}{111.319}\dsDot{178.081}{112.113}\dsDot{175.958}{111.771}\dsDot{177.410}{110.394}\dsDot{177.797}{110.838}
\dsDot{176.656}{111.935}\dsDot{176.130}{112.066}\dsDot{177.089}{112.068}\dsDot{177.539}{112.420}\dsDot{177.266}{111.102}\dsDot{176.832}{112.393}\dsDot{177.721}{111.954}\dsDot{175.624}{111.209}\dsDot{177.111}{112.411}\dsDot{176.708}{112.864}\dsDot{178.776}{111.937}\dsDot{178.110}{110.501}
\pgfusepath{fill}
\dsDot{177.066}{110.597}\dsDot{176.396}{110.660}\dsDot{177.657}{111.628}\dsDot{176.995}{110.044}\dsDot{176.818}{109.724}\dsDot{176.490}{112.774}\dsDot{177.279}{111.657}\dsDot{178.170}{111.948}\dsDot{176.390}{109.712}\dsDot{177.267}{112.017}\dsDot{176.562}{109.536}\dsDot{178.932}{112.060}
\dsDot{175.860}{110.584}\dsDot{177.501}{110.766}\dsDot{176.303}{110.299}\dsDot{177.095}{113.401}\dsDot{177.401}{109.998}\dsDot{178.123}{111.463}\dsDot{176.118}{111.162}\dsDot{176.389}{111.889}\dsDot{175.795}{112.762}\dsDot{177.695}{110.033}\dsDot{175.819}{111.411}\dsDot{176.804}{111.008}
\dsDot{175.768}{110.657}\dsDot{176.938}{111.628}\dsDot{176.779}{112.813}\dsDot{175.580}{110.245}\dsDot{176.478}{112.361}\dsDot{168.603}{114.232}\dsDot{169.811}{113.829}\dsDot{171.291}{115.326}\dsDot{170.851}{115.842}\dsDot{171.984}{114.575}\dsDot{170.368}{115.160}\dsDot{169.617}{116.450}
\dsDot{170.944}{115.243}\dsDot{169.468}{114.131}\dsDot{170.140}{113.578}\dsDot{170.234}{115.732}\dsDot{168.328}{115.942}\dsDot{168.704}{115.998}\dsDot{172.519}{116.110}\dsDot{169.591}{113.607}\dsDot{172.510}{115.259}\dsDot{169.739}{116.098}\dsDot{170.358}{114.187}\dsDot{169.921}{116.393}
\dsDot{170.565}{114.839}\dsDot{168.818}{115.810}\dsDot{169.940}{114.483}\dsDot{171.208}{114.903}\dsDot{169.939}{115.902}\dsDot{169.513}{114.583}\dsDot{170.201}{116.202}\dsDot{171.679}{114.651}\dsDot{169.211}{114.288}\dsDot{171.227}{115.732}\dsDot{172.543}{116.252}\dsDot{170.776}{114.335}
\dsDot{168.804}{116.492}\dsDot{171.240}{116.021}\dsDot{170.518}{115.936}\dsDot{169.646}{115.409}\dsDot{169.358}{116.307}\dsDot{170.570}{115.431}\dsDot{170.093}{115.552}\dsDot{171.903}{115.209}\dsDot{171.100}{116.217}\dsDot{172.691}{114.760}\dsDot{169.301}{116.043}\dsDot{172.154}{115.603}
\pgfusepath{fill}
\dsDot{171.680}{115.715}\dsDot{169.724}{115.014}\dsDot{169.450}{115.238}\dsDot{169.292}{115.814}\dsDot{171.615}{116.039}\dsDot{168.624}{116.062}\dsDot{172.436}{115.212}\dsDot{76.155}{82.348}\dsDot{75.358}{82.555}\dsDot{78.067}{81.923}\dsDot{79.389}{83.589}\dsDot{76.809}{81.906}
\dsDot{75.867}{81.802}\dsDot{79.362}{84.258}\dsDot{80.670}{83.204}\dsDot{74.753}{82.582}\dsDot{76.107}{82.064}\dsDot{74.845}{81.577}\dsDot{75.338}{81.781}\dsDot{79.926}{83.595}\dsDot{79.066}{81.879}\dsDot{80.525}{82.179}\dsDot{76.523}{81.994}\dsDot{78.665}{81.585}
\dsDot{79.125}{83.433}\dsDot{79.665}{82.895}\dsDot{78.444}{82.520}\dsDot{79.833}{81.556}\dsDot{78.395}{81.253}\dsDot{80.546}{82.336}\dsDot{77.510}{82.101}\dsDot{80.154}{81.860}\dsDot{80.168}{82.270}\dsDot{78.049}{82.178}\dsDot{79.112}{83.062}\dsDot{80.627}{81.746}
\dsDot{77.912}{83.008}\dsDot{78.903}{81.317}\dsDot{80.101}{83.619}\dsDot{77.592}{81.398}\dsDot{78.717}{82.540}\dsDot{75.684}{82.240}\dsDot{79.799}{82.567}\dsDot{74.802}{82.033}\dsDot{77.607}{82.336}\dsDot{79.530}{82.026}\dsDot{78.699}{84.036}\dsDot{77.083}{82.228}
\dsDot{76.331}{81.692}\dsDot{78.697}{83.920}\dsDot{75.891}{81.069}\dsDot{80.341}{81.454}\dsDot{80.192}{82.816}\dsDot{79.005}{83.967}\dsDot{78.482}{83.308}\dsDot{79.357}{82.512}\dsDot{78.575}{82.006}\dsDot{93.502}{120.797}\dsDot{93.974}{121.025}\dsDot{93.751}{121.768}
\dsDot{92.435}{122.304}\dsDot{92.996}{122.283}\dsDot{94.504}{121.498}\dsDot{93.140}{121.428}\dsDot{92.828}{122.822}\dsDot{92.879}{121.205}\dsDot{93.438}{120.872}\dsDot{93.518}{121.215}\dsDot{93.595}{121.726}\dsDot{94.463}{121.788}\dsDot{92.541}{122.046}\dsDot{93.147}{122.474}
\pgfusepath{fill}
\dsDot{93.743}{121.364}\dsDot{94.058}{121.694}\dsDot{93.014}{120.928}\dsDot{93.240}{121.725}\dsDot{94.471}{122.188}\dsDot{92.611}{122.212}\dsDot{92.796}{122.553}\dsDot{93.259}{121.674}\dsDot{93.483}{122.083}\dsDot{92.434}{120.997}\dsDot{92.872}{121.264}\dsDot{93.931}{121.547}
\dsDot{93.059}{121.922}\dsDot{92.803}{121.626}\dsDot{92.101}{120.654}\dsDot{92.936}{122.082}\dsDot{92.565}{122.916}\dsDot{93.109}{121.088}\dsDot{92.206}{122.591}\dsDot{92.669}{122.279}\dsDot{93.197}{121.280}\dsDot{92.433}{122.175}\dsDot{92.993}{122.966}\dsDot{93.104}{121.574}
\dsDot{93.929}{120.969}\dsDot{94.155}{121.329}\dsDot{93.176}{122.017}\dsDot{94.532}{121.931}\dsDot{92.500}{122.752}\dsDot{93.452}{122.856}\dsDot{93.583}{121.684}\dsDot{92.731}{122.065}\dsDot{93.182}{122.679}\dsDot{93.469}{120.415}\dsDot{93.665}{121.557}\dsDot{85.060}{126.283}
\dsDot{86.125}{125.777}\dsDot{87.492}{126.466}\dsDot{86.703}{128.011}\dsDot{85.367}{126.307}\dsDot{85.636}{128.296}\dsDot{86.166}{127.081}\dsDot{87.453}{126.201}\dsDot{86.405}{124.901}\dsDot{86.839}{128.438}\dsDot{87.227}{126.753}\dsDot{86.251}{128.734}\dsDot{85.732}{126.721}
\dsDot{86.665}{127.282}\dsDot{86.784}{128.354}\dsDot{84.930}{128.547}\dsDot{86.080}{126.667}\dsDot{86.610}{125.314}\dsDot{86.393}{126.204}\dsDot{86.829}{126.918}\dsDot{84.807}{128.139}\dsDot{86.203}{128.405}\dsDot{86.283}{125.366}\dsDot{85.727}{126.134}\dsDot{85.649}{127.953}
\dsDot{86.369}{125.744}\dsDot{84.550}{127.449}\dsDot{87.893}{127.736}\dsDot{87.046}{127.324}\dsDot{86.214}{128.061}\dsDot{85.120}{128.243}\dsDot{86.551}{129.098}\dsDot{87.285}{128.131}\dsDot{86.494}{126.458}\dsDot{86.866}{127.588}\dsDot{86.015}{128.784}\dsDot{84.954}{127.304}
\pgfusepath{fill}
\dsDot{85.275}{126.800}\dsDot{87.658}{127.973}\dsDot{85.702}{127.028}\dsDot{87.069}{126.366}\dsDot{84.950}{127.819}\dsDot{84.959}{126.750}\dsDot{84.567}{126.444}\dsDot{85.524}{127.427}\dsDot{86.324}{127.393}\dsDot{85.973}{125.276}\dsDot{86.903}{125.682}\dsDot{86.168}{129.242}
\dsDot{87.371}{127.521}\dsDot{65.919}{72.117}\dsDot{65.787}{71.994}\dsDot{64.232}{72.019}\dsDot{64.264}{71.024}\dsDot{64.637}{72.216}\dsDot{64.419}{72.493}\dsDot{63.978}{71.803}\dsDot{64.196}{71.255}\dsDot{64.094}{72.645}\dsDot{64.457}{71.158}\dsDot{64.491}{70.969}
\dsDot{64.381}{71.675}\dsDot{64.620}{72.015}\dsDot{63.703}{71.132}\dsDot{63.830}{71.409}\dsDot{65.236}{72.789}\dsDot{63.875}{72.209}\dsDot{65.931}{72.815}\dsDot{64.080}{71.505}\dsDot{64.534}{70.375}\dsDot{64.721}{71.777}\dsDot{64.620}{72.852}\dsDot{64.016}{72.264}
\dsDot{64.465}{70.864}\dsDot{65.144}{72.412}\dsDot{63.622}{71.374}\dsDot{63.549}{72.195}\dsDot{64.199}{72.374}\dsDot{65.230}{71.679}\dsDot{64.026}{71.910}\dsDot{65.854}{72.405}\dsDot{63.746}{70.926}\dsDot{65.811}{71.530}\dsDot{65.368}{72.002}\dsDot{64.885}{71.963}
\dsDot{65.545}{71.861}\dsDot{63.503}{72.255}\dsDot{65.182}{72.575}\dsDot{65.407}{72.225}\dsDot{63.368}{71.292}\dsDot{64.782}{71.280}\dsDot{64.393}{71.613}\dsDot{65.918}{72.088}\dsDot{63.658}{71.456}\dsDot{64.281}{72.686}\dsDot{65.302}{72.478}\dsDot{63.951}{71.177}
\dsDot{65.009}{72.281}\dsDot{63.719}{72.631}\dsDot{65.920}{71.812}\dsDot{13.032}{26.516}\dsDot{13.264}{26.852}\dsDot{11.440}{29.762}\dsDot{12.735}{27.198}\dsDot{12.228}{29.786}\dsDot{13.686}{27.285}\dsDot{13.272}{28.170}\dsDot{13.711}{28.025}\dsDot{11.912}{27.721}
\pgfusepath{fill}
\dsDot{11.351}{29.126}\dsDot{13.306}{27.466}\dsDot{12.121}{30.173}\dsDot{12.795}{29.030}\dsDot{11.597}{28.915}\dsDot{12.109}{27.423}\dsDot{13.174}{27.317}\dsDot{12.830}{27.703}\dsDot{11.779}{29.382}\dsDot{12.308}{29.196}\dsDot{11.791}{29.930}\dsDot{11.924}{28.281}
\dsDot{13.886}{28.051}\dsDot{11.601}{27.937}\dsDot{11.801}{29.169}\dsDot{11.085}{29.335}\dsDot{12.137}{28.145}\dsDot{13.704}{28.576}\dsDot{12.755}{29.632}\dsDot{10.772}{28.230}\dsDot{12.469}{28.622}\dsDot{11.535}{28.569}\dsDot{11.062}{28.652}\dsDot{12.425}{28.111}
\dsDot{11.285}{28.227}\dsDot{11.656}{28.823}\dsDot{12.444}{27.620}\dsDot{12.906}{27.917}\dsDot{13.890}{27.832}\dsDot{13.670}{27.126}\dsDot{12.561}{26.879}\dsDot{11.950}{28.615}\dsDot{12.925}{27.151}\dsDot{12.555}{27.194}\dsDot{11.177}{28.865}\dsDot{12.512}{29.322}
\dsDot{13.244}{27.740}\dsDot{12.074}{29.602}\dsDot{12.073}{28.824}\dsDot{12.902}{28.551}\dsDot{13.512}{28.367}\dsDot{159.210}{89.928}\dsDot{160.656}{89.524}\dsDot{159.675}{90.918}\dsDot{159.595}{90.016}\dsDot{159.659}{90.845}\dsDot{160.043}{90.156}\dsDot{160.346}{90.290}
\dsDot{158.779}{90.181}\dsDot{159.690}{90.351}\dsDot{160.395}{89.207}\dsDot{159.321}{89.856}\dsDot{159.634}{90.340}\dsDot{160.223}{90.683}\dsDot{160.132}{89.444}\dsDot{159.999}{89.755}\dsDot{160.076}{89.733}\dsDot{160.253}{90.546}\dsDot{160.158}{90.075}\dsDot{159.894}{89.606}
\dsDot{159.635}{89.751}\dsDot{160.412}{90.541}\dsDot{160.536}{89.489}\dsDot{160.023}{89.405}\dsDot{160.725}{89.773}\dsDot{160.659}{90.328}\dsDot{158.916}{90.013}\dsDot{160.050}{90.827}\dsDot{160.475}{89.305}\dsDot{160.618}{89.871}\dsDot{159.453}{89.910}\dsDot{159.324}{89.932}
\pgfusepath{fill}
\dsDot{160.161}{90.304}\dsDot{159.384}{90.227}\dsDot{160.332}{90.341}\dsDot{160.021}{91.055}\dsDot{159.619}{89.653}\dsDot{159.342}{90.091}\dsDot{159.219}{90.092}\dsDot{160.725}{89.309}\dsDot{159.907}{90.306}\dsDot{160.985}{89.241}\dsDot{160.020}{90.703}\dsDot{159.986}{89.496}
\dsDot{160.774}{89.514}\dsDot{159.321}{90.261}\dsDot{160.854}{89.227}\dsDot{159.382}{89.544}\dsDot{159.174}{89.780}\dsDot{160.641}{90.090}\dsDot{160.358}{89.618}\dsDot{184.403}{77.152}\dsDot{184.542}{75.100}\dsDot{184.625}{78.427}\dsDot{183.525}{76.100}\dsDot{183.089}{76.454}
\dsDot{183.658}{76.356}\dsDot{182.946}{76.929}\dsDot{184.251}{78.097}\dsDot{184.503}{75.527}\dsDot{184.113}{76.585}\dsDot{182.900}{77.255}\dsDot{184.714}{77.188}\dsDot{182.447}{75.607}\dsDot{183.611}{77.019}\dsDot{184.699}{77.061}\dsDot{184.657}{75.700}\dsDot{184.190}{78.544}
\dsDot{183.253}{77.338}\dsDot{183.075}{76.049}\dsDot{184.205}{76.174}\dsDot{184.506}{76.155}\dsDot{183.925}{77.692}\dsDot{183.465}{77.288}\dsDot{183.885}{76.709}\dsDot{182.687}{76.047}\dsDot{184.785}{78.129}\dsDot{183.853}{76.642}\dsDot{184.072}{77.337}\dsDot{183.339}{76.760}
\dsDot{184.757}{75.093}\dsDot{184.481}{77.623}\dsDot{182.735}{76.695}\dsDot{184.246}{77.838}\dsDot{184.283}{77.450}\dsDot{183.063}{75.946}\dsDot{183.349}{77.092}\dsDot{184.745}{75.656}\dsDot{183.750}{76.263}\dsDot{184.567}{77.833}\dsDot{184.817}{74.875}\dsDot{184.519}{77.086}
\dsDot{185.171}{75.117}\dsDot{182.379}{75.870}\dsDot{182.858}{76.229}\dsDot{183.406}{76.699}\dsDot{184.514}{76.089}\dsDot{184.377}{78.213}\dsDot{184.125}{76.888}\dsDot{182.670}{76.341}\dsDot{183.344}{76.250}\dsDot{74.154}{112.681}\dsDot{73.061}{112.928}\dsDot{73.878}{113.628}
\pgfusepath{fill}
\dsDot{73.570}{113.695}\dsDot{73.720}{113.161}\dsDot{73.657}{112.234}\dsDot{74.508}{112.650}\dsDot{72.587}{112.595}\dsDot{73.858}{112.350}\dsDot{74.671}{112.827}\dsDot{74.355}{113.115}\dsDot{74.616}{112.337}\dsDot{74.382}{113.444}\dsDot{73.751}{112.669}\dsDot{72.843}{113.002}
\dsDot{72.663}{112.871}\dsDot{73.493}{112.852}\dsDot{73.067}{112.866}\dsDot{73.159}{111.827}\dsDot{73.217}{113.177}\dsDot{74.674}{112.576}\dsDot{73.679}{112.714}\dsDot{74.296}{113.076}\dsDot{73.658}{113.939}\dsDot{73.644}{113.093}\dsDot{73.521}{112.830}\dsDot{73.230}{112.934}
\dsDot{73.664}{112.097}\dsDot{74.476}{112.420}\dsDot{74.252}{113.521}\dsDot{73.515}{112.503}\dsDot{74.803}{112.791}\dsDot{73.597}{112.199}\dsDot{73.593}{113.407}\dsDot{73.329}{113.586}\dsDot{73.671}{113.278}\dsDot{74.796}{112.189}\dsDot{73.302}{113.298}\dsDot{73.468}{112.000}
\dsDot{73.368}{113.886}\dsDot{74.638}{111.890}\dsDot{73.960}{112.126}\dsDot{73.886}{112.860}\dsDot{74.486}{113.896}\dsDot{74.189}{112.987}\dsDot{74.150}{112.322}\dsDot{73.871}{113.149}\dsDot{73.327}{112.623}\dsDot{74.028}{113.402}\dsDot{73.200}{112.379}\dsDot{118.309}{91.261}
\dsDot{119.471}{89.824}\dsDot{119.224}{91.159}\dsDot{118.412}{90.165}\dsDot{122.941}{89.039}\dsDot{120.731}{91.044}\dsDot{120.442}{90.020}\dsDot{124.298}{89.843}\dsDot{121.905}{89.715}\dsDot{117.722}{90.648}\dsDot{121.895}{89.083}\dsDot{121.165}{90.646}\dsDot{122.161}{90.897}
\dsDot{121.528}{89.284}\dsDot{121.605}{90.864}\dsDot{119.473}{90.339}\dsDot{123.378}{89.067}\dsDot{120.288}{91.357}\dsDot{122.047}{88.548}\dsDot{122.499}{89.731}\dsDot{121.645}{90.095}\dsDot{118.002}{90.891}\dsDot{122.158}{89.606}\dsDot{123.986}{91.325}\dsDot{124.435}{90.889}
\pgfusepath{fill}
\dsDot{122.272}{89.935}\dsDot{122.470}{90.590}\dsDot{120.995}{90.112}\dsDot{120.024}{89.922}\dsDot{124.513}{89.217}\dsDot{124.025}{90.605}\dsDot{120.358}{90.907}\dsDot{122.726}{89.234}\dsDot{123.637}{90.678}\dsDot{124.092}{90.226}\dsDot{122.096}{90.463}\dsDot{124.553}{90.461}
\dsDot{122.444}{89.126}\dsDot{123.060}{90.505}\dsDot{123.062}{91.350}\dsDot{122.512}{91.131}\dsDot{119.884}{90.479}\dsDot{118.875}{90.669}\dsDot{123.907}{90.276}\dsDot{122.644}{90.657}\dsDot{118.974}{90.836}\dsDot{118.698}{91.240}\dsDot{118.643}{90.186}\dsDot{123.240}{89.403}
\dsDot{121.396}{89.798}\dsDot{52.144}{85.228}\dsDot{51.896}{86.024}\dsDot{54.119}{86.243}\dsDot{54.739}{86.738}\dsDot{52.910}{85.743}\dsDot{51.525}{86.581}\dsDot{54.510}{87.215}\dsDot{53.643}{85.695}\dsDot{52.204}{86.315}\dsDot{51.215}{84.823}\dsDot{54.146}{86.575}
\dsDot{51.883}{85.218}\dsDot{52.966}{86.225}\dsDot{53.409}{86.773}\dsDot{51.474}{85.599}\dsDot{51.712}{84.870}\dsDot{52.211}{85.530}\dsDot{52.618}{86.339}\dsDot{53.608}{86.194}\dsDot{54.348}{86.304}\dsDot{51.954}{86.500}\dsDot{52.604}{85.750}\dsDot{54.216}{86.977}
\dsDot{51.335}{84.984}\dsDot{51.848}{85.570}\dsDot{52.743}{85.861}\dsDot{54.635}{86.768}\dsDot{51.382}{84.641}\dsDot{53.801}{85.923}\dsDot{52.967}{85.679}\dsDot{51.386}{85.710}\dsDot{54.010}{86.409}\dsDot{54.628}{86.939}\dsDot{52.010}{85.658}\dsDot{54.642}{86.446}
\dsDot{51.305}{84.982}\dsDot{53.117}{85.498}\dsDot{52.004}{86.495}\dsDot{53.520}{86.104}\dsDot{52.385}{86.093}\dsDot{53.276}{86.012}\dsDot{52.857}{86.519}\dsDot{52.176}{86.286}\dsDot{53.801}{86.399}\dsDot{52.337}{85.875}\dsDot{52.319}{85.539}\dsDot{53.376}{85.860}
\pgfusepath{fill}
\dsDot{51.769}{85.801}\dsDot{51.450}{85.136}\dsDot{53.397}{86.237}\dsDot{124.931}{82.979}\dsDot{126.196}{83.992}\dsDot{124.676}{83.935}\dsDot{124.582}{83.309}\dsDot{125.823}{83.727}\dsDot{126.017}{83.888}\dsDot{125.990}{84.155}\dsDot{125.415}{83.346}\dsDot{124.872}{83.403}
\dsDot{125.430}{83.590}\dsDot{124.822}{83.340}\dsDot{124.286}{83.518}\dsDot{126.052}{84.663}\dsDot{125.174}{82.987}\dsDot{125.222}{82.530}\dsDot{125.228}{83.155}\dsDot{124.210}{84.045}\dsDot{125.365}{82.701}\dsDot{124.525}{84.313}\dsDot{124.924}{83.685}\dsDot{124.135}{84.018}
\dsDot{124.717}{83.767}\dsDot{124.978}{83.241}\dsDot{124.326}{83.906}\dsDot{124.976}{84.152}\dsDot{124.513}{82.869}\dsDot{125.596}{83.409}\dsDot{124.881}{83.300}\dsDot{124.789}{83.260}\dsDot{125.368}{83.919}\dsDot{125.618}{83.684}\dsDot{124.695}{82.719}\dsDot{125.176}{82.736}
\dsDot{125.071}{83.529}\dsDot{126.093}{84.257}\dsDot{124.544}{83.460}\dsDot{125.411}{84.411}\dsDot{125.913}{84.443}\dsDot{124.578}{82.469}\dsDot{125.449}{83.067}\dsDot{124.775}{83.564}\dsDot{124.617}{83.365}\dsDot{125.826}{83.812}\dsDot{125.439}{83.732}\dsDot{124.017}{83.558}
\dsDot{124.816}{83.922}\dsDot{124.611}{83.021}\dsDot{125.362}{83.458}\dsDot{126.106}{84.566}\dsDot{125.275}{83.853}\dsDot{119.594}{78.002}\dsDot{119.275}{78.540}\dsDot{119.050}{79.581}\dsDot{118.711}{79.389}\dsDot{119.249}{79.464}\dsDot{119.545}{78.443}\dsDot{118.831}{78.605}
\dsDot{118.786}{78.284}\dsDot{119.535}{79.320}\dsDot{118.355}{78.697}\dsDot{119.200}{79.616}\dsDot{119.522}{79.663}\dsDot{119.220}{78.294}\dsDot{119.239}{77.565}\dsDot{119.026}{79.105}\dsDot{119.067}{78.323}\dsDot{119.147}{78.008}\dsDot{118.831}{78.347}\dsDot{118.802}{78.029}
\pgfusepath{fill}
\dsDot{119.633}{79.315}\dsDot{119.318}{79.737}\dsDot{119.865}{78.924}\dsDot{119.373}{78.199}\dsDot{119.644}{78.554}\dsDot{119.324}{78.222}\dsDot{118.790}{78.775}\dsDot{119.355}{79.508}\dsDot{119.766}{79.599}\dsDot{119.478}{79.241}\dsDot{119.119}{78.337}\dsDot{119.691}{78.802}
\dsDot{118.958}{78.801}\dsDot{119.431}{78.721}\dsDot{118.639}{78.355}\dsDot{119.007}{78.842}\dsDot{119.176}{79.345}\dsDot{118.625}{78.443}\dsDot{119.243}{77.952}\dsDot{119.361}{79.051}\dsDot{120.034}{79.281}\dsDot{119.151}{79.284}\dsDot{118.992}{77.782}\dsDot{119.346}{78.423}
\dsDot{119.676}{78.809}\dsDot{119.117}{78.898}\dsDot{119.531}{78.237}\dsDot{119.561}{77.868}\dsDot{118.973}{78.629}\dsDot{118.990}{79.223}\dsDot{118.624}{78.265}\dsDot{176.535}{120.191}\dsDot{174.484}{117.539}\dsDot{177.639}{119.871}\dsDot{174.479}{118.102}\dsDot{175.477}{118.182}
\dsDot{171.699}{116.479}\dsDot{176.522}{118.596}\dsDot{176.097}{120.360}\dsDot{173.234}{117.899}\dsDot{175.640}{118.611}\dsDot{177.185}{120.210}\dsDot{174.180}{118.071}\dsDot{171.695}{117.231}\dsDot{173.382}{117.498}\dsDot{177.319}{119.498}\dsDot{176.077}{119.641}\dsDot{177.213}{118.567}
\dsDot{172.913}{117.236}\dsDot{177.039}{119.778}\dsDot{175.226}{119.064}\dsDot{171.556}{118.099}\dsDot{173.914}{117.691}\dsDot{174.933}{118.177}\dsDot{175.771}{117.915}\dsDot{172.845}{116.768}\dsDot{173.474}{118.204}\dsDot{172.242}{117.308}\dsDot{174.759}{119.653}\dsDot{171.220}{116.952}
\dsDot{176.355}{117.282}\dsDot{173.668}{117.187}\dsDot{172.653}{117.756}\dsDot{171.937}{116.990}\dsDot{176.287}{119.687}\dsDot{175.423}{120.081}\dsDot{175.375}{119.703}\dsDot{177.178}{117.662}\dsDot{171.550}{117.480}\dsDot{176.284}{119.111}\dsDot{171.032}{117.019}\dsDot{172.143}{117.562}
\pgfusepath{fill}
\dsDot{176.763}{119.428}\dsDot{175.285}{118.824}\dsDot{177.866}{119.367}\dsDot{175.785}{119.251}\dsDot{174.624}{118.700}\dsDot{175.009}{117.678}\dsDot{176.286}{117.986}\dsDot{175.892}{118.695}\dsDot{173.311}{116.917}\dsDot{137.171}{140.575}\dsDot{139.520}{139.639}\dsDot{139.440}{139.205}
\dsDot{139.619}{137.986}\dsDot{137.440}{140.022}\dsDot{139.124}{137.807}\dsDot{137.165}{138.123}\dsDot{138.311}{138.102}\dsDot{138.939}{139.387}\dsDot{139.116}{138.492}\dsDot{139.583}{140.316}\dsDot{138.026}{138.892}\dsDot{138.497}{137.681}\dsDot{138.797}{139.166}\dsDot{137.408}{138.443}
\dsDot{138.168}{138.097}\dsDot{139.441}{139.674}\dsDot{137.581}{137.603}\dsDot{138.713}{137.807}\dsDot{137.307}{137.728}\dsDot{137.807}{138.089}\dsDot{139.053}{139.123}\dsDot{138.991}{137.592}\dsDot{137.639}{138.418}\dsDot{139.264}{138.026}\dsDot{136.985}{139.442}\dsDot{137.827}{138.896}
\dsDot{136.643}{139.220}\dsDot{137.285}{139.304}\dsDot{139.516}{140.147}\dsDot{138.511}{138.637}\dsDot{139.712}{139.812}\dsDot{137.334}{137.273}\dsDot{136.977}{138.722}\dsDot{139.073}{139.978}\dsDot{137.220}{140.278}\dsDot{138.271}{139.341}\dsDot{138.116}{137.624}\dsDot{138.278}{139.639}
\dsDot{139.108}{137.226}\dsDot{137.381}{138.340}\dsDot{138.093}{138.602}\dsDot{138.692}{138.143}\dsDot{137.026}{138.318}\dsDot{138.572}{138.790}\dsDot{137.887}{139.734}\dsDot{139.355}{140.196}\dsDot{138.748}{139.527}\dsDot{137.521}{139.134}\dsDot{137.893}{139.153}\dsDot{83.686}{102.047}
\dsDot{83.309}{100.725}\dsDot{82.560}{101.286}\dsDot{83.935}{101.682}\dsDot{83.180}{102.432}\dsDot{82.549}{102.220}\dsDot{83.278}{101.454}\dsDot{83.017}{101.919}\dsDot{82.488}{101.828}\dsDot{83.222}{100.811}\dsDot{83.366}{100.314}\dsDot{83.591}{101.225}\dsDot{83.020}{100.627}
\pgfusepath{fill}
\dsDot{82.187}{100.905}\dsDot{82.905}{101.323}\dsDot{83.759}{101.176}\dsDot{83.327}{101.071}\dsDot{83.313}{102.299}\dsDot{83.292}{101.012}\dsDot{83.164}{101.849}\dsDot{83.874}{101.094}\dsDot{83.591}{102.242}\dsDot{82.676}{100.787}\dsDot{83.038}{101.265}\dsDot{82.009}{100.465}
\dsDot{82.599}{101.043}\dsDot{83.100}{100.992}\dsDot{82.782}{101.472}\dsDot{83.857}{101.728}\dsDot{83.222}{102.492}\dsDot{84.000}{100.380}\dsDot{83.178}{101.861}\dsDot{82.348}{101.234}\dsDot{83.698}{101.647}\dsDot{83.878}{102.132}\dsDot{84.125}{101.917}\dsDot{82.455}{101.714}
\dsDot{83.826}{101.482}\dsDot{82.291}{100.961}\dsDot{83.229}{101.701}\dsDot{83.866}{100.939}\dsDot{83.084}{100.335}\dsDot{82.736}{101.676}\dsDot{83.434}{101.595}\dsDot{82.769}{101.600}\dsDot{82.085}{101.448}\dsDot{82.837}{101.560}\dsDot{82.721}{101.962}\dsDot{82.582}{100.997}
\dsDot{83.669}{100.725}\dsDot{140.030}{89.271}\dsDot{139.990}{87.948}\dsDot{140.080}{89.698}\dsDot{139.723}{88.159}\dsDot{139.554}{90.130}\dsDot{138.967}{88.472}\dsDot{140.831}{88.014}\dsDot{139.964}{90.408}\dsDot{139.662}{86.752}\dsDot{140.421}{88.716}\dsDot{140.512}{88.573}
\dsDot{139.917}{87.657}\dsDot{139.908}{87.318}\dsDot{140.259}{89.898}\dsDot{139.461}{91.263}\dsDot{140.721}{90.485}\dsDot{139.759}{89.705}\dsDot{140.995}{88.179}\dsDot{139.633}{90.854}\dsDot{139.679}{88.834}\dsDot{139.408}{90.803}\dsDot{140.237}{90.030}\dsDot{139.523}{88.106}
\dsDot{140.287}{88.206}\dsDot{139.862}{87.824}\dsDot{139.145}{90.517}\dsDot{139.716}{89.357}\dsDot{140.676}{90.384}\dsDot{139.206}{88.209}\dsDot{140.157}{88.404}\dsDot{139.624}{91.186}\dsDot{140.366}{90.871}\dsDot{140.614}{89.397}\dsDot{140.389}{90.243}\dsDot{140.255}{89.573}
\pgfusepath{fill}
\dsDot{139.243}{88.542}\dsDot{140.188}{88.781}\dsDot{139.481}{90.356}\dsDot{139.493}{88.794}\dsDot{139.785}{87.244}\dsDot{139.237}{88.844}\dsDot{139.838}{88.853}\dsDot{139.206}{89.225}\dsDot{139.926}{90.707}\dsDot{141.377}{90.487}\dsDot{139.666}{88.278}\dsDot{139.868}{88.424}
\dsDot{139.370}{89.458}\dsDot{141.086}{90.572}\dsDot{139.156}{88.408}\dsDot{149.900}{127.010}\dsDot{151.943}{128.448}\dsDot{150.704}{128.234}\dsDot{149.712}{128.058}\dsDot{148.707}{128.427}\dsDot{150.789}{127.646}\dsDot{151.753}{127.952}\dsDot{149.540}{127.434}\dsDot{151.812}{129.077}
\dsDot{150.109}{128.282}\dsDot{151.532}{127.592}\dsDot{152.227}{128.777}\dsDot{151.423}{126.462}\dsDot{150.831}{127.803}\dsDot{151.592}{128.806}\dsDot{149.379}{127.650}\dsDot{152.333}{126.751}\dsDot{149.069}{128.097}\dsDot{151.189}{127.349}\dsDot{149.261}{128.609}\dsDot{151.963}{127.114}
\dsDot{151.028}{127.091}\dsDot{151.241}{128.553}\dsDot{150.649}{129.113}\dsDot{150.836}{127.236}\dsDot{149.151}{129.163}\dsDot{151.445}{127.329}\dsDot{148.336}{128.678}\dsDot{151.721}{126.866}\dsDot{148.752}{128.536}\dsDot{149.563}{128.761}\dsDot{151.823}{128.232}\dsDot{150.847}{128.876}
\dsDot{150.316}{128.362}\dsDot{152.352}{128.518}\dsDot{149.508}{127.183}\dsDot{149.800}{127.515}\dsDot{150.250}{127.278}\dsDot{152.059}{127.950}\dsDot{151.797}{127.599}\dsDot{152.315}{126.646}\dsDot{152.369}{128.243}\dsDot{150.467}{128.109}\dsDot{150.055}{127.505}\dsDot{151.306}{127.918}
\dsDot{149.980}{126.424}\dsDot{152.339}{127.267}\dsDot{152.043}{128.224}\dsDot{150.243}{127.627}\dsDot{152.198}{129.156}\dsDot{159.454}{27.356}\dsDot{160.213}{26.758}\dsDot{158.486}{28.026}\dsDot{160.332}{29.196}\dsDot{159.839}{27.509}\dsDot{159.155}{27.933}\dsDot{159.534}{27.223}
\pgfusepath{fill}
\dsDot{158.713}{28.806}\dsDot{159.145}{29.118}\dsDot{158.181}{29.001}\dsDot{159.044}{27.352}\dsDot{158.828}{29.070}\dsDot{158.703}{27.697}\dsDot{159.713}{28.621}\dsDot{160.081}{28.565}\dsDot{160.018}{27.824}\dsDot{159.422}{28.059}\dsDot{160.807}{27.919}\dsDot{160.198}{28.113}
\dsDot{158.061}{28.334}\dsDot{159.971}{28.414}\dsDot{160.227}{28.610}\dsDot{159.993}{29.191}\dsDot{160.013}{26.903}\dsDot{158.842}{26.934}\dsDot{159.585}{28.099}\dsDot{158.803}{28.780}\dsDot{160.695}{27.325}\dsDot{159.240}{26.888}\dsDot{160.158}{27.428}\dsDot{158.510}{28.223}
\dsDot{159.614}{26.908}\dsDot{159.425}{28.358}\dsDot{158.887}{28.480}\dsDot{158.928}{27.480}\dsDot{160.971}{28.196}\dsDot{158.312}{28.678}\dsDot{159.583}{27.835}\dsDot{159.235}{28.753}\dsDot{160.821}{27.095}\dsDot{160.309}{28.110}\dsDot{159.584}{27.221}\dsDot{158.909}{28.269}
\dsDot{159.298}{27.581}\dsDot{158.189}{28.911}\dsDot{159.684}{28.841}\dsDot{160.616}{26.981}\dsDot{159.059}{26.825}\dsDot{159.629}{28.784}\dsDot{160.787}{28.189}\dsDot{138.705}{77.131}\dsDot{138.364}{77.209}\dsDot{139.339}{78.066}\dsDot{139.425}{77.632}\dsDot{138.831}{76.937}
\dsDot{138.588}{77.690}\dsDot{138.951}{76.687}\dsDot{139.521}{77.594}\dsDot{139.186}{76.860}\dsDot{140.035}{77.523}\dsDot{138.864}{78.351}\dsDot{138.958}{77.957}\dsDot{139.194}{77.004}\dsDot{138.788}{78.079}\dsDot{138.052}{78.530}\dsDot{138.905}{76.704}\dsDot{138.365}{78.033}
\dsDot{138.968}{77.735}\dsDot{138.114}{78.524}\dsDot{138.864}{77.819}\dsDot{138.479}{77.583}\dsDot{138.774}{77.442}\dsDot{138.616}{78.854}\dsDot{139.054}{77.942}\dsDot{138.938}{79.172}\dsDot{139.491}{77.287}\dsDot{139.231}{77.534}\dsDot{139.408}{78.132}\dsDot{139.672}{77.651}
\pgfusepath{fill}
\dsDot{139.277}{77.663}\dsDot{138.565}{78.384}\dsDot{138.877}{78.385}\dsDot{138.346}{78.691}\dsDot{139.371}{77.583}\dsDot{138.746}{78.910}\dsDot{139.824}{77.223}\dsDot{138.307}{78.329}\dsDot{138.934}{78.167}\dsDot{139.015}{77.215}\dsDot{138.439}{77.508}\dsDot{138.574}{78.075}
\dsDot{138.512}{78.400}\dsDot{138.160}{78.723}\dsDot{139.556}{77.919}\dsDot{138.591}{77.977}\dsDot{139.352}{76.965}\dsDot{138.453}{78.462}\dsDot{138.974}{77.211}\dsDot{138.602}{78.888}\dsDot{138.896}{76.677}\dsDot{37.375}{51.858}\dsDot{36.777}{51.408}\dsDot{38.116}{51.077}
\dsDot{34.969}{51.300}\dsDot{36.052}{51.445}\dsDot{38.617}{52.250}\dsDot{36.889}{50.407}\dsDot{36.773}{51.198}\dsDot{38.457}{51.607}\dsDot{37.698}{52.561}\dsDot{39.534}{51.464}\dsDot{37.859}{50.304}\dsDot{37.432}{52.301}\dsDot{39.039}{52.012}\dsDot{38.316}{50.727}
\dsDot{36.979}{51.288}\dsDot{39.286}{52.187}\dsDot{36.884}{50.860}\dsDot{37.319}{51.294}\dsDot{34.505}{51.024}\dsDot{36.921}{51.979}\dsDot{36.885}{51.742}\dsDot{38.799}{51.183}\dsDot{37.990}{51.389}\dsDot{38.929}{52.395}\dsDot{36.400}{50.922}\dsDot{38.689}{50.794}
\dsDot{37.813}{50.455}\dsDot{36.431}{50.417}\dsDot{36.674}{51.841}\dsDot{39.224}{52.413}\dsDot{38.593}{51.942}\dsDot{38.407}{52.821}\dsDot{35.211}{51.290}\dsDot{36.819}{53.054}\dsDot{37.851}{51.721}\dsDot{37.694}{51.277}\dsDot{33.944}{50.911}\dsDot{38.301}{51.627}
\dsDot{38.169}{52.532}\dsDot{39.184}{51.669}\dsDot{37.512}{50.148}\dsDot{35.497}{51.378}\dsDot{37.102}{52.743}\dsDot{37.943}{52.054}\dsDot{38.560}{51.193}\dsDot{35.854}{51.014}\dsDot{36.800}{52.562}\dsDot{37.460}{50.846}\dsDot{35.545}{51.155}\dsDot{73.147}{29.063}
\pgfusepath{fill}
\dsDot{73.908}{30.090}\dsDot{75.691}{28.528}\dsDot{74.917}{29.213}\dsDot{75.925}{29.576}\dsDot{75.535}{30.351}\dsDot{74.551}{30.014}\dsDot{73.679}{29.349}\dsDot{73.890}{28.962}\dsDot{76.307}{28.989}\dsDot{75.034}{28.752}\dsDot{75.333}{29.578}\dsDot{73.088}{28.374}
\dsDot{75.282}{28.980}\dsDot{74.932}{30.858}\dsDot{74.481}{29.428}\dsDot{72.978}{28.821}\dsDot{73.555}{29.234}\dsDot{75.107}{30.270}\dsDot{72.581}{28.825}\dsDot{74.999}{29.695}\dsDot{72.505}{28.311}\dsDot{74.279}{28.825}\dsDot{73.239}{29.751}\dsDot{73.967}{29.569}
\dsDot{74.460}{29.091}\dsDot{72.781}{29.078}\dsDot{74.091}{28.502}\dsDot{74.712}{29.810}\dsDot{75.585}{29.524}\dsDot{75.402}{29.338}\dsDot{73.662}{28.907}\dsDot{72.926}{28.715}\dsDot{76.063}{29.005}\dsDot{74.775}{30.959}\dsDot{74.559}{28.850}\dsDot{75.629}{28.733}
\dsDot{74.651}{30.203}\dsDot{75.542}{28.881}\dsDot{74.567}{29.355}\dsDot{73.869}{29.677}\dsDot{73.717}{28.334}\dsDot{73.533}{29.718}\dsDot{74.910}{28.898}\dsDot{74.582}{30.513}\dsDot{75.171}{29.717}\dsDot{73.508}{28.483}\dsDot{73.497}{28.176}\dsDot{75.838}{29.769}
\dsDot{74.273}{29.870}\dsDot{131.071}{99.761}\dsDot{133.596}{99.338}\dsDot{131.691}{100.437}\dsDot{132.094}{99.374}\dsDot{132.898}{98.640}\dsDot{130.925}{99.724}\dsDot{132.364}{99.514}\dsDot{132.549}{98.956}\dsDot{133.121}{99.392}\dsDot{133.346}{98.947}\dsDot{132.515}{98.187}
\dsDot{131.993}{99.161}\dsDot{131.581}{99.823}\dsDot{133.079}{98.396}\dsDot{132.906}{99.997}\dsDot{132.793}{97.538}\dsDot{132.447}{98.535}\dsDot{132.599}{99.766}\dsDot{131.987}{100.101}\dsDot{131.604}{100.361}\dsDot{131.332}{99.587}\dsDot{132.454}{99.823}\dsDot{132.677}{98.947}
\pgfusepath{fill}
\dsDot{132.926}{98.347}\dsDot{132.364}{97.722}\dsDot{133.041}{97.445}\dsDot{133.503}{99.184}\dsDot{131.551}{99.918}\dsDot{132.779}{99.369}\dsDot{132.636}{97.917}\dsDot{133.286}{98.199}\dsDot{132.631}{98.591}\dsDot{130.778}{99.951}\dsDot{132.415}{98.386}\dsDot{132.845}{98.095}
\dsDot{132.932}{99.042}\dsDot{132.754}{98.398}\dsDot{133.249}{98.654}\dsDot{131.647}{100.012}\dsDot{133.080}{98.642}\dsDot{130.935}{99.409}\dsDot{132.557}{99.152}\dsDot{132.384}{99.965}\dsDot{133.135}{98.726}\dsDot{131.991}{99.749}\dsDot{132.978}{99.835}\dsDot{132.140}{99.767}
\dsDot{131.704}{99.466}\dsDot{131.243}{99.854}\dsDot{132.843}{97.829}\dsDot{130.267}{114.878}\dsDot{134.101}{116.047}\dsDot{135.013}{114.779}\dsDot{131.109}{115.811}\dsDot{134.605}{112.882}\dsDot{133.690}{115.171}\dsDot{133.559}{117.515}\dsDot{131.459}{117.650}\dsDot{135.373}{112.821}
\dsDot{133.092}{113.202}\dsDot{136.543}{112.612}\dsDot{134.206}{114.410}\dsDot{136.018}{115.742}\dsDot{132.320}{112.626}\dsDot{134.041}{113.534}\dsDot{130.593}{116.679}\dsDot{131.638}{114.411}\dsDot{135.031}{112.490}\dsDot{133.956}{118.110}\dsDot{131.149}{115.090}\dsDot{132.423}{110.607}
\dsDot{133.436}{114.034}\dsDot{133.009}{116.645}\dsDot{134.662}{113.745}\dsDot{135.708}{114.283}\dsDot{132.339}{117.881}\dsDot{132.754}{115.668}\dsDot{131.400}{113.832}\dsDot{132.576}{113.556}\dsDot{133.331}{116.127}\dsDot{131.857}{117.392}\dsDot{131.388}{116.185}\dsDot{134.136}{117.009}
\dsDot{131.895}{115.742}\dsDot{135.113}{116.309}\dsDot{133.336}{114.874}\dsDot{134.397}{116.369}\dsDot{136.145}{113.276}\dsDot{135.774}{116.276}\dsDot{132.591}{111.297}\dsDot{133.100}{111.684}\dsDot{132.397}{114.973}\dsDot{133.462}{111.058}\dsDot{130.895}{114.092}\dsDot{131.813}{113.045}
\pgfusepath{fill}
\dsDot{132.260}{116.688}\dsDot{130.350}{115.541}\dsDot{132.460}{114.306}\dsDot{132.885}{112.504}\dsDot{134.855}{117.152}\dsDot{116.779}{68.103}\dsDot{116.797}{67.777}\dsDot{116.401}{68.032}\dsDot{117.183}{67.398}\dsDot{116.543}{68.060}\dsDot{117.961}{67.653}\dsDot{116.897}{67.475}
\dsDot{117.030}{68.013}\dsDot{117.339}{67.547}\dsDot{116.772}{67.839}\dsDot{117.894}{67.506}\dsDot{117.481}{67.340}\dsDot{117.793}{67.750}\dsDot{116.627}{67.659}\dsDot{116.784}{67.440}\dsDot{116.842}{67.913}\dsDot{116.530}{68.352}\dsDot{117.013}{68.402}\dsDot{116.987}{68.343}
\dsDot{117.530}{67.920}\dsDot{117.787}{67.448}\dsDot{117.005}{67.444}\dsDot{117.990}{67.732}\dsDot{116.796}{67.813}\dsDot{117.300}{67.750}\dsDot{116.254}{68.127}\dsDot{117.078}{68.257}\dsDot{116.433}{68.038}\dsDot{117.900}{67.674}\dsDot{117.717}{67.385}\dsDot{117.286}{67.911}
\dsDot{116.447}{68.063}\dsDot{117.251}{67.406}\dsDot{117.691}{67.371}\dsDot{116.940}{68.060}\dsDot{117.055}{67.976}\dsDot{117.284}{68.057}\dsDot{117.241}{67.552}\dsDot{117.969}{67.499}\dsDot{117.401}{67.348}\dsDot{117.478}{67.815}\dsDot{117.558}{67.223}\dsDot{117.279}{67.371}
\dsDot{117.713}{67.856}\dsDot{116.985}{67.571}\dsDot{117.173}{67.493}\dsDot{116.459}{67.596}\dsDot{116.383}{68.371}\dsDot{117.571}{67.628}\dsDot{116.756}{68.147}\dsDot{110.911}{26.523}\dsDot{111.078}{26.641}\dsDot{109.465}{28.077}\dsDot{110.695}{26.690}\dsDot{109.584}{27.220}
\dsDot{109.672}{28.066}\dsDot{110.803}{26.846}\dsDot{109.467}{28.176}\dsDot{109.811}{28.211}\dsDot{109.861}{27.508}\dsDot{109.318}{28.008}\dsDot{109.355}{28.340}\dsDot{109.346}{27.736}\dsDot{110.046}{26.754}\dsDot{110.781}{26.615}\dsDot{109.490}{27.493}\dsDot{110.431}{27.259}
\pgfusepath{fill}
\dsDot{110.372}{27.312}\dsDot{108.900}{28.741}\dsDot{109.768}{27.490}\dsDot{109.050}{28.700}\dsDot{110.714}{26.535}\dsDot{109.590}{27.615}\dsDot{110.474}{26.883}\dsDot{109.526}{26.930}\dsDot{110.550}{27.135}\dsDot{109.948}{27.712}\dsDot{109.103}{27.845}\dsDot{109.211}{27.167}
\dsDot{108.531}{28.980}\dsDot{110.206}{26.944}\dsDot{109.944}{26.821}\dsDot{109.418}{28.718}\dsDot{110.816}{26.427}\dsDot{109.490}{27.329}\dsDot{109.869}{27.045}\dsDot{110.548}{27.010}\dsDot{110.180}{26.641}\dsDot{109.261}{28.437}\dsDot{110.642}{26.819}\dsDot{108.704}{28.962}
\dsDot{109.957}{27.067}\dsDot{110.136}{27.042}\dsDot{110.314}{27.016}\dsDot{108.764}{28.731}\dsDot{109.023}{28.692}\dsDot{109.541}{28.396}\dsDot{109.874}{27.093}\dsDot{108.298}{29.083}\dsDot{108.231}{29.157}\dsDot{193.454}{44.035}\dsDot{193.585}{43.770}\dsDot{193.394}{43.772}
\dsDot{193.910}{44.337}\dsDot{193.240}{43.926}\dsDot{193.421}{44.022}\dsDot{193.554}{43.228}\dsDot{193.611}{44.046}\dsDot{193.392}{44.089}\dsDot{193.494}{43.559}\dsDot{193.336}{43.772}\dsDot{193.581}{43.811}\dsDot{193.283}{43.792}\dsDot{193.691}{43.821}\dsDot{193.473}{43.992}
\dsDot{193.352}{43.523}\dsDot{193.441}{43.482}\dsDot{193.390}{43.645}\dsDot{193.524}{44.193}\dsDot{193.742}{44.448}\dsDot{193.206}{43.816}\dsDot{193.525}{43.788}\dsDot{193.681}{43.279}\dsDot{193.454}{44.073}\dsDot{193.466}{43.857}\dsDot{193.626}{43.492}\dsDot{193.202}{43.793}
\dsDot{193.237}{43.822}\dsDot{193.647}{44.182}\dsDot{193.222}{43.831}\dsDot{193.236}{43.416}\dsDot{193.065}{43.943}\dsDot{193.408}{43.834}\dsDot{193.748}{43.939}\dsDot{193.746}{42.898}\dsDot{193.581}{43.919}\dsDot{193.122}{44.210}\dsDot{193.192}{43.292}\dsDot{193.470}{43.058}
\pgfusepath{fill}
\dsDot{193.459}{44.061}\dsDot{193.297}{43.157}\dsDot{193.587}{44.144}\dsDot{193.502}{43.627}\dsDot{193.422}{43.455}\dsDot{193.210}{43.519}\dsDot{193.407}{44.059}\dsDot{193.699}{43.434}\dsDot{193.351}{43.222}\dsDot{193.593}{44.245}\dsDot{193.468}{43.932}\dsDot{90.240}{52.665}
\dsDot{89.479}{53.203}\dsDot{89.954}{52.276}\dsDot{89.857}{52.309}\dsDot{89.704}{52.379}\dsDot{89.645}{53.920}\dsDot{90.073}{53.261}\dsDot{89.551}{53.520}\dsDot{89.507}{54.180}\dsDot{89.755}{52.466}\dsDot{90.147}{52.211}\dsDot{89.844}{52.774}\dsDot{89.940}{53.229}
\dsDot{90.057}{53.082}\dsDot{89.285}{54.065}\dsDot{89.839}{52.735}\dsDot{89.586}{53.246}\dsDot{90.047}{53.842}\dsDot{89.809}{52.838}\dsDot{90.236}{52.434}\dsDot{90.374}{53.395}\dsDot{89.180}{52.864}\dsDot{90.247}{53.446}\dsDot{89.523}{53.766}\dsDot{90.180}{54.044}
\dsDot{89.893}{53.304}\dsDot{89.916}{53.735}\dsDot{89.395}{52.616}\dsDot{89.365}{53.810}\dsDot{89.610}{53.379}\dsDot{89.701}{51.941}\dsDot{89.799}{53.838}\dsDot{89.948}{54.464}\dsDot{89.638}{52.620}\dsDot{89.658}{52.999}\dsDot{89.162}{53.483}\dsDot{89.629}{52.561}
\dsDot{89.640}{53.236}\dsDot{89.900}{54.055}\dsDot{89.509}{54.141}\dsDot{90.195}{53.564}\dsDot{89.584}{53.782}\dsDot{89.376}{53.576}\dsDot{90.146}{52.911}\dsDot{89.449}{53.094}\dsDot{89.779}{53.604}\dsDot{89.905}{52.745}\dsDot{90.163}{51.985}\dsDot{89.616}{54.054}
\dsDot{90.268}{53.322}\dsDot{142.713}{51.429}\dsDot{141.611}{51.589}\dsDot{141.585}{51.778}\dsDot{142.079}{51.844}\dsDot{143.123}{51.364}\dsDot{140.679}{51.078}\dsDot{140.978}{51.251}\dsDot{141.513}{51.015}\dsDot{140.831}{50.976}\dsDot{141.084}{50.631}\dsDot{141.627}{51.402}
\pgfusepath{fill}
\dsDot{143.162}{51.849}\dsDot{141.340}{51.468}\dsDot{141.785}{50.878}\dsDot{142.346}{51.459}\dsDot{142.053}{51.549}\dsDot{141.471}{51.116}\dsDot{142.050}{51.536}\dsDot{140.373}{51.021}\dsDot{141.910}{51.428}\dsDot{142.344}{50.839}\dsDot{141.827}{51.665}\dsDot{140.841}{50.874}
\dsDot{141.348}{50.764}\dsDot{141.807}{50.981}\dsDot{142.034}{51.355}\dsDot{141.972}{51.798}\dsDot{141.331}{50.850}\dsDot{141.070}{50.737}\dsDot{142.492}{51.248}\dsDot{142.716}{51.572}\dsDot{142.842}{51.417}\dsDot{142.931}{51.716}\dsDot{142.555}{51.427}\dsDot{141.126}{51.193}
\dsDot{141.394}{50.680}\dsDot{142.853}{51.644}\dsDot{142.560}{50.837}\dsDot{141.778}{50.755}\dsDot{141.164}{51.134}\dsDot{141.740}{51.889}\dsDot{141.687}{51.865}\dsDot{142.564}{51.331}\dsDot{141.385}{50.618}\dsDot{141.723}{50.813}\dsDot{141.457}{50.882}\dsDot{140.944}{50.764}
\dsDot{141.253}{51.034}\dsDot{141.234}{51.375}\dsDot{141.051}{50.985}\dsDot{215.883}{33.434}\dsDot{214.941}{35.039}\dsDot{214.780}{34.609}\dsDot{215.445}{34.596}\dsDot{215.761}{33.793}\dsDot{215.147}{34.257}\dsDot{215.438}{34.679}\dsDot{215.257}{33.993}\dsDot{215.265}{34.159}
\dsDot{214.964}{34.960}\dsDot{215.552}{33.622}\dsDot{215.086}{34.955}\dsDot{215.151}{34.552}\dsDot{215.409}{34.011}\dsDot{215.517}{33.660}\dsDot{215.707}{33.983}\dsDot{214.470}{34.829}\dsDot{214.578}{34.578}\dsDot{215.476}{34.160}\dsDot{214.461}{34.805}\dsDot{215.356}{34.305}
\dsDot{215.373}{34.158}\dsDot{214.935}{35.170}\dsDot{214.815}{34.762}\dsDot{215.755}{34.003}\dsDot{215.765}{33.627}\dsDot{214.608}{34.799}\dsDot{214.590}{34.783}\dsDot{215.409}{34.720}\dsDot{215.183}{35.091}\dsDot{215.183}{34.523}\dsDot{214.813}{34.902}\dsDot{215.887}{33.352}
\pgfusepath{fill}
\dsDot{214.726}{34.540}\dsDot{215.365}{34.670}\dsDot{215.247}{34.330}\dsDot{215.292}{34.353}\dsDot{215.091}{34.804}\dsDot{214.909}{35.012}\dsDot{215.290}{34.196}\dsDot{215.691}{34.163}\dsDot{215.593}{34.037}\dsDot{215.494}{34.394}\dsDot{215.145}{35.277}\dsDot{215.256}{35.267}
\dsDot{215.605}{34.026}\dsDot{214.735}{34.546}\dsDot{214.889}{34.476}\dsDot{215.119}{34.435}\dsDot{215.645}{33.431}\dsDot{48.203}{24.969}\dsDot{48.081}{24.855}\dsDot{49.961}{26.497}\dsDot{50.261}{26.371}\dsDot{49.699}{26.334}\dsDot{48.808}{25.006}\dsDot{49.257}{26.225}
\dsDot{48.623}{24.476}\dsDot{49.479}{25.284}\dsDot{49.450}{24.440}\dsDot{47.530}{24.856}\dsDot{49.610}{25.206}\dsDot{47.762}{24.758}\dsDot{50.336}{26.172}\dsDot{48.733}{24.965}\dsDot{48.670}{24.525}\dsDot{49.218}{25.269}\dsDot{47.793}{25.401}\dsDot{48.630}{24.133}
\dsDot{49.264}{25.765}\dsDot{47.999}{24.799}\dsDot{48.300}{25.650}\dsDot{49.679}{26.018}\dsDot{49.184}{24.902}\dsDot{48.149}{24.471}\dsDot{49.050}{25.592}\dsDot{47.716}{24.659}\dsDot{49.774}{25.462}\dsDot{49.468}{24.627}\dsDot{49.875}{25.300}\dsDot{49.667}{24.930}
\dsDot{47.731}{25.608}\dsDot{48.341}{24.281}\dsDot{50.402}{26.478}\dsDot{48.498}{23.936}\dsDot{49.406}{26.003}\dsDot{48.092}{25.342}\dsDot{48.667}{25.413}\dsDot{50.074}{25.491}\dsDot{49.293}{25.857}\dsDot{49.739}{26.212}\dsDot{48.769}{24.703}\dsDot{49.219}{24.711}
\dsDot{50.093}{25.956}\dsDot{48.331}{25.196}\dsDot{49.116}{24.627}\dsDot{49.361}{25.080}\dsDot{50.099}{26.304}\dsDot{49.601}{25.577}\dsDot{50.024}{24.818}\dsDot{167.854}{56.649}\dsDot{165.456}{57.914}\dsDot{167.932}{56.468}\dsDot{166.802}{59.376}\dsDot{165.056}{58.101}
\pgfusepath{fill}
\dsDot{165.985}{58.267}\dsDot{165.288}{58.138}\dsDot{167.818}{58.195}\dsDot{166.531}{58.541}\dsDot{167.627}{57.403}\dsDot{166.503}{60.090}\dsDot{166.261}{60.309}\dsDot{166.736}{60.016}\dsDot{167.081}{58.323}\dsDot{165.627}{58.703}\dsDot{166.153}{58.665}\dsDot{167.152}{59.381}
\dsDot{166.702}{58.488}\dsDot{166.111}{58.522}\dsDot{167.362}{58.513}\dsDot{164.749}{57.903}\dsDot{167.287}{59.694}\dsDot{165.021}{57.931}\dsDot{167.848}{57.303}\dsDot{167.697}{56.527}\dsDot{166.717}{58.882}\dsDot{165.703}{58.934}\dsDot{167.815}{57.041}\dsDot{167.188}{59.650}
\dsDot{167.008}{58.944}\dsDot{166.209}{58.594}\dsDot{167.166}{58.954}\dsDot{165.877}{58.169}\dsDot{167.423}{58.079}\dsDot{166.988}{58.555}\dsDot{166.324}{59.849}\dsDot{166.700}{58.852}\dsDot{167.142}{59.024}\dsDot{166.759}{59.508}\dsDot{165.985}{60.093}\dsDot{164.846}{58.395}
\dsDot{167.064}{60.051}\dsDot{167.141}{57.962}\dsDot{165.601}{58.877}\dsDot{166.429}{58.292}\dsDot{165.254}{57.720}\dsDot{167.565}{57.321}\dsDot{164.984}{58.115}\dsDot{166.917}{59.605}\dsDot{167.259}{59.114}\dsDot{30.497}{76.867}\dsDot{30.947}{76.971}\dsDot{30.679}{76.741}
\dsDot{30.945}{76.093}\dsDot{30.461}{76.660}\dsDot{30.211}{76.252}\dsDot{30.884}{76.842}\dsDot{30.696}{76.401}\dsDot{31.329}{77.035}\dsDot{31.287}{76.863}\dsDot{29.669}{77.162}\dsDot{30.778}{76.958}\dsDot{31.120}{76.664}\dsDot{31.108}{76.118}\dsDot{30.506}{76.313}
\dsDot{30.985}{77.090}\dsDot{30.235}{76.450}\dsDot{31.345}{76.733}\dsDot{30.039}{76.314}\dsDot{29.759}{76.331}\dsDot{30.978}{76.108}\dsDot{30.531}{76.095}\dsDot{30.493}{75.916}\dsDot{29.981}{76.810}\dsDot{30.176}{76.247}\dsDot{30.134}{76.421}\dsDot{30.713}{76.563}
\pgfusepath{fill}
\dsDot{30.314}{76.413}\dsDot{31.070}{76.089}\dsDot{30.700}{76.475}\dsDot{30.482}{76.781}\dsDot{30.593}{76.396}\dsDot{30.943}{76.785}\dsDot{29.798}{76.675}\dsDot{29.813}{76.648}\dsDot{30.360}{76.628}\dsDot{30.751}{76.975}\dsDot{30.706}{76.802}\dsDot{30.936}{76.564}
\dsDot{31.225}{77.213}\dsDot{31.514}{76.883}\dsDot{31.347}{77.004}\dsDot{30.786}{76.435}\dsDot{30.637}{77.094}\dsDot{30.101}{76.650}\dsDot{30.913}{77.051}\dsDot{30.598}{76.968}\dsDot{29.742}{77.036}\dsDot{30.508}{76.657}\dsDot{30.796}{76.448}\dsDot{59.883}{47.661}
\dsDot{60.578}{46.799}\dsDot{59.590}{46.695}\dsDot{60.965}{46.814}\dsDot{60.253}{46.687}\dsDot{59.819}{47.473}\dsDot{59.952}{47.047}\dsDot{61.405}{47.593}\dsDot{60.399}{46.463}\dsDot{60.349}{46.762}\dsDot{60.478}{47.724}\dsDot{61.138}{47.299}\dsDot{61.077}{47.794}
\dsDot{60.243}{47.441}\dsDot{59.571}{46.717}\dsDot{60.822}{46.838}\dsDot{60.324}{47.202}\dsDot{59.835}{46.996}\dsDot{59.824}{47.120}\dsDot{59.986}{46.380}\dsDot{60.495}{46.617}\dsDot{61.125}{47.599}\dsDot{60.500}{47.334}\dsDot{60.650}{46.665}\dsDot{60.660}{47.600}
\dsDot{61.297}{47.413}\dsDot{60.308}{47.560}\dsDot{61.013}{47.101}\dsDot{61.176}{46.969}\dsDot{59.588}{47.674}\dsDot{60.459}{47.052}\dsDot{60.160}{46.679}\dsDot{60.253}{47.051}\dsDot{60.423}{47.892}\dsDot{60.421}{46.447}\dsDot{60.983}{47.322}\dsDot{59.651}{46.509}
\dsDot{61.208}{47.273}\dsDot{59.944}{47.428}\dsDot{59.763}{47.647}\dsDot{60.904}{47.550}\dsDot{60.766}{47.205}\dsDot{60.400}{47.256}\dsDot{60.146}{46.712}\dsDot{60.140}{47.223}\dsDot{59.805}{47.066}\dsDot{59.659}{46.680}\dsDot{59.740}{46.553}\dsDot{60.338}{47.044}
\pgfusepath{fill}
\dsDot{60.996}{46.793}\dsDot{193.576}{43.756}\dsDot{86.125}{125.465}
\pgfusepath{fill}
\end{scope}
\begin{scope}\pgfsetfillcolor{dsTeal}\def\dsR{0.48}
\dsDot{109.478}{114.628}\dsDot{109.199}{115.980}\dsDot{109.833}{115.367}\dsDot{108.131}{115.032}\dsDot{109.030}{115.632}\dsDot{108.669}{115.120}\dsDot{108.008}{115.288}\dsDot{109.484}{114.064}\dsDot{108.727}{114.934}\dsDot{109.651}{115.855}\dsDot{109.607}{114.761}\dsDot{108.828}{114.333}
\dsDot{178.764}{112.163}\dsDot{176.914}{113.126}\dsDot{177.620}{111.270}\dsDot{178.399}{112.091}\dsDot{175.434}{111.409}\dsDot{178.003}{112.183}\dsDot{175.911}{111.878}\dsDot{177.290}{110.311}\dsDot{177.774}{110.773}\dsDot{176.742}{111.940}\dsDot{176.089}{112.189}\dsDot{177.598}{112.392}
\dsDot{177.166}{111.208}\dsDot{176.730}{112.379}\dsDot{176.634}{112.907}\dsDot{178.027}{110.417}\dsDot{176.412}{110.525}\dsDot{177.070}{109.964}\dsDot{176.447}{109.643}\dsDot{176.494}{109.534}\dsDot{175.973}{110.467}\dsDot{178.032}{111.586}\dsDot{176.166}{111.094}\dsDot{175.906}{112.645}
\dsDot{177.757}{110.117}\dsDot{168.732}{114.191}\dsDot{169.918}{113.853}\dsDot{171.438}{115.282}\dsDot{170.760}{115.794}\dsDot{172.029}{114.644}\dsDot{170.464}{115.065}\dsDot{169.573}{116.565}\dsDot{170.797}{115.285}\dsDot{169.569}{114.115}\dsDot{170.054}{113.534}\dsDot{170.356}{115.811}
\dsDot{168.302}{116.048}\dsDot{168.555}{115.959}\dsDot{172.491}{115.975}\dsDot{169.632}{113.655}\dsDot{172.648}{115.343}\dsDot{169.661}{116.214}\dsDot{170.550}{114.768}\dsDot{168.900}{115.700}\dsDot{169.868}{114.409}\dsDot{171.146}{114.897}\dsDot{171.664}{114.747}\dsDot{171.374}{116.089}
\dsDot{169.716}{115.507}\dsDot{172.027}{115.154}\dsDot{76.207}{82.485}\dsDot{75.243}{82.448}\dsDot{78.110}{81.851}\dsDot{79.428}{83.502}\dsDot{76.961}{81.956}\dsDot{75.844}{81.722}\dsDot{79.209}{84.268}\dsDot{80.587}{83.210}\dsDot{74.823}{82.493}\dsDot{74.960}{81.558}
\pgfusepath{fill}
\dsDot{75.260}{81.690}\dsDot{79.824}{83.689}\dsDot{79.103}{81.957}\dsDot{80.442}{82.051}\dsDot{78.643}{81.669}\dsDot{78.972}{83.422}\dsDot{79.616}{82.997}\dsDot{78.350}{82.649}\dsDot{79.829}{81.477}\dsDot{78.382}{81.343}\dsDot{80.648}{82.373}\dsDot{77.568}{81.992}
\dsDot{80.733}{81.642}\dsDot{77.598}{81.538}\dsDot{78.854}{82.606}\dsDot{78.724}{84.099}\dsDot{80.224}{82.864}\dsDot{78.605}{82.133}\dsDot{93.471}{120.686}\dsDot{93.912}{121.162}\dsDot{93.832}{121.838}\dsDot{92.419}{122.459}\dsDot{92.926}{122.405}\dsDot{94.357}{121.501}
\dsDot{93.108}{121.311}\dsDot{92.898}{122.690}\dsDot{92.838}{121.111}\dsDot{94.345}{122.086}\dsDot{92.534}{120.962}\dsDot{92.593}{122.775}\dsDot{93.513}{120.458}\dsDot{85.011}{126.368}\dsDot{86.068}{125.791}\dsDot{87.565}{126.507}\dsDot{86.669}{127.901}\dsDot{85.412}{126.421}
\dsDot{85.545}{128.290}\dsDot{86.216}{127.026}\dsDot{86.287}{124.868}\dsDot{86.768}{128.526}\dsDot{87.175}{126.764}\dsDot{86.225}{128.659}\dsDot{85.765}{126.682}\dsDot{84.995}{128.442}\dsDot{86.718}{125.390}\dsDot{86.287}{126.107}\dsDot{86.237}{128.273}\dsDot{85.568}{127.908}
\dsDot{84.592}{127.601}\dsDot{87.979}{127.711}\dsDot{87.355}{128.073}\dsDot{86.640}{126.395}\dsDot{87.625}{127.820}\dsDot{84.909}{126.829}\dsDot{86.273}{127.513}\dsDot{86.248}{129.328}\dsDot{66.039}{72.203}\dsDot{64.347}{72.101}\dsDot{64.277}{70.967}\dsDot{64.698}{72.367}
\dsDot{63.873}{71.801}\dsDot{64.090}{71.243}\dsDot{64.315}{71.154}\dsDot{65.337}{72.909}\dsDot{65.829}{72.701}\dsDot{63.914}{72.373}\dsDot{65.341}{71.763}\dsDot{63.673}{71.004}\dsDot{65.747}{71.652}\dsDot{63.415}{71.336}\dsDot{13.130}{26.443}\dsDot{11.465}{29.630}
\pgfusepath{fill}
\dsDot{12.694}{27.333}\dsDot{12.256}{29.828}\dsDot{13.709}{27.408}\dsDot{13.180}{28.256}\dsDot{13.598}{27.970}\dsDot{12.057}{27.766}\dsDot{11.289}{29.225}\dsDot{12.011}{30.184}\dsDot{12.734}{29.017}\dsDot{11.597}{28.977}\dsDot{13.326}{27.300}\dsDot{12.290}{29.289}
\dsDot{11.796}{28.318}\dsDot{13.771}{28.565}\dsDot{10.889}{28.322}\dsDot{12.483}{28.559}\dsDot{11.108}{28.582}\dsDot{12.769}{28.647}\dsDot{159.127}{89.815}\dsDot{160.666}{89.657}\dsDot{159.755}{90.942}\dsDot{159.666}{90.133}\dsDot{160.000}{90.071}\dsDot{158.862}{90.120}
\dsDot{160.516}{89.215}\dsDot{160.278}{89.438}\dsDot{160.522}{90.300}\dsDot{159.027}{89.781}\dsDot{184.537}{77.211}\dsDot{184.546}{74.992}\dsDot{184.536}{78.522}\dsDot{183.603}{76.196}\dsDot{183.032}{76.508}\dsDot{183.589}{76.477}\dsDot{184.213}{77.994}\dsDot{184.430}{75.451}
\dsDot{184.254}{76.608}\dsDot{182.989}{77.251}\dsDot{184.803}{77.320}\dsDot{182.526}{75.668}\dsDot{184.795}{77.059}\dsDot{183.189}{76.106}\dsDot{184.138}{76.215}\dsDot{183.809}{77.675}\dsDot{182.622}{76.155}\dsDot{184.803}{75.209}\dsDot{184.817}{75.014}\dsDot{74.137}{112.611}
\dsDot{73.056}{113.049}\dsDot{73.993}{113.628}\dsDot{73.691}{112.085}\dsDot{74.495}{112.701}\dsDot{72.686}{112.674}\dsDot{74.400}{113.235}\dsDot{74.737}{112.282}\dsDot{73.526}{112.787}\dsDot{73.311}{111.889}\dsDot{73.595}{113.808}\dsDot{74.472}{113.732}\dsDot{118.205}{91.266}
\dsDot{119.603}{89.812}\dsDot{119.285}{91.047}\dsDot{118.475}{90.167}\dsDot{123.055}{89.150}\dsDot{120.851}{90.965}\dsDot{120.572}{90.051}\dsDot{124.169}{89.803}\dsDot{121.831}{89.824}\dsDot{117.710}{90.760}\dsDot{121.995}{89.209}\dsDot{121.256}{90.559}\dsDot{122.234}{90.944}
\pgfusepath{fill}
\dsDot{121.550}{89.340}\dsDot{121.680}{90.734}\dsDot{119.451}{90.250}\dsDot{123.365}{88.955}\dsDot{120.397}{91.255}\dsDot{122.085}{88.619}\dsDot{122.610}{89.706}\dsDot{123.977}{91.197}\dsDot{122.192}{90.023}\dsDot{120.112}{90.061}\dsDot{124.503}{89.341}\dsDot{124.031}{90.502}
\dsDot{123.508}{90.663}\dsDot{124.641}{90.410}\dsDot{123.118}{90.630}\dsDot{122.936}{91.261}\dsDot{118.716}{91.132}\dsDot{52.003}{85.183}\dsDot{51.847}{86.177}\dsDot{54.076}{86.085}\dsDot{54.849}{86.709}\dsDot{52.870}{85.868}\dsDot{51.676}{86.597}\dsDot{54.397}{87.205}
\dsDot{53.514}{85.738}\dsDot{52.277}{86.359}\dsDot{51.185}{84.759}\dsDot{51.810}{85.205}\dsDot{53.007}{86.102}\dsDot{53.488}{86.669}\dsDot{51.579}{85.477}\dsDot{52.311}{85.568}\dsDot{53.691}{86.194}\dsDot{124.918}{82.903}\dsDot{126.214}{83.879}\dsDot{124.651}{84.022}
\dsDot{124.460}{83.398}\dsDot{125.804}{83.609}\dsDot{126.076}{84.042}\dsDot{124.961}{83.507}\dsDot{126.165}{84.692}\dsDot{125.213}{82.584}\dsDot{124.101}{84.104}\dsDot{124.485}{83.001}\dsDot{125.449}{84.032}\dsDot{124.532}{82.506}\dsDot{119.612}{78.097}\dsDot{119.336}{78.568}
\dsDot{118.954}{79.458}\dsDot{119.256}{79.579}\dsDot{118.900}{78.567}\dsDot{118.901}{78.394}\dsDot{118.387}{78.590}\dsDot{119.308}{77.589}\dsDot{119.885}{79.006}\dsDot{119.880}{79.508}\dsDot{119.067}{77.754}\dsDot{176.671}{120.131}\dsDot{174.483}{117.375}\dsDot{177.583}{119.852}
\dsDot{174.549}{117.968}\dsDot{175.479}{118.086}\dsDot{171.544}{116.533}\dsDot{176.516}{118.695}\dsDot{176.121}{120.232}\dsDot{173.173}{117.770}\dsDot{175.578}{118.593}\dsDot{173.507}{117.451}\dsDot{177.316}{119.405}\dsDot{175.926}{119.618}\dsDot{177.307}{118.609}\dsDot{172.921}{117.326}
\pgfusepath{fill}
\dsDot{175.207}{119.147}\dsDot{171.517}{118.027}\dsDot{174.987}{118.190}\dsDot{172.796}{116.885}\dsDot{173.546}{118.336}\dsDot{172.232}{117.218}\dsDot{176.278}{117.390}\dsDot{173.664}{117.050}\dsDot{172.506}{117.793}\dsDot{172.058}{116.944}\dsDot{176.354}{119.730}\dsDot{175.525}{119.979}
\dsDot{177.049}{117.758}\dsDot{171.460}{117.465}\dsDot{170.969}{117.070}\dsDot{175.152}{118.727}\dsDot{177.871}{119.211}\dsDot{174.610}{118.603}\dsDot{174.905}{117.557}\dsDot{176.337}{117.953}\dsDot{137.298}{140.541}\dsDot{139.671}{139.576}\dsDot{139.491}{139.238}\dsDot{139.599}{138.121}
\dsDot{137.582}{140.051}\dsDot{139.082}{137.953}\dsDot{137.101}{138.057}\dsDot{138.339}{138.154}\dsDot{139.097}{139.402}\dsDot{138.965}{138.460}\dsDot{139.631}{140.329}\dsDot{138.096}{139.004}\dsDot{138.547}{137.836}\dsDot{137.301}{138.507}\dsDot{137.721}{137.627}\dsDot{137.720}{138.420}
\dsDot{136.940}{139.535}\dsDot{137.721}{138.807}\dsDot{136.547}{139.330}\dsDot{137.192}{139.369}\dsDot{139.054}{139.846}\dsDot{138.254}{139.746}\dsDot{139.218}{137.229}\dsDot{139.282}{140.261}\dsDot{83.560}{101.990}\dsDot{83.413}{100.799}\dsDot{82.443}{101.356}\dsDot{83.984}{101.649}
\dsDot{83.155}{102.283}\dsDot{82.498}{102.090}\dsDot{82.478}{101.882}\dsDot{83.175}{100.904}\dsDot{83.131}{100.574}\dsDot{82.193}{100.761}\dsDot{82.869}{101.367}\dsDot{83.601}{102.182}\dsDot{84.022}{100.541}\dsDot{83.869}{100.857}\dsDot{139.923}{89.338}\dsDot{140.121}{87.994}
\dsDot{139.840}{88.099}\dsDot{139.533}{90.242}\dsDot{139.046}{88.615}\dsDot{140.802}{88.142}\dsDot{139.806}{86.763}\dsDot{140.561}{88.803}\dsDot{139.951}{87.721}\dsDot{140.154}{89.864}\dsDot{139.478}{91.310}\dsDot{140.722}{90.608}\dsDot{139.656}{88.985}\dsDot{139.194}{90.497}
\pgfusepath{fill}
\dsDot{140.212}{90.910}\dsDot{139.150}{88.934}\dsDot{141.295}{90.373}\dsDot{149.791}{126.917}\dsDot{151.990}{128.606}\dsDot{150.831}{128.218}\dsDot{149.727}{128.194}\dsDot{148.793}{128.500}\dsDot{150.696}{127.617}\dsDot{151.701}{127.981}\dsDot{149.396}{127.398}\dsDot{151.472}{127.663}
\dsDot{152.277}{128.829}\dsDot{151.345}{126.563}\dsDot{152.426}{126.802}\dsDot{149.223}{128.130}\dsDot{152.025}{127.029}\dsDot{151.067}{127.040}\dsDot{151.328}{128.450}\dsDot{150.672}{128.958}\dsDot{150.684}{127.198}\dsDot{149.022}{129.151}\dsDot{148.410}{128.711}\dsDot{150.994}{128.864}
\dsDot{152.291}{128.494}\dsDot{149.458}{127.124}\dsDot{149.850}{127.400}\dsDot{152.131}{127.881}\dsDot{149.945}{126.562}\dsDot{159.513}{27.402}\dsDot{160.301}{26.856}\dsDot{158.433}{27.963}\dsDot{160.215}{29.117}\dsDot{159.877}{27.630}\dsDot{159.100}{27.828}\dsDot{158.653}{28.884}
\dsDot{159.287}{29.102}\dsDot{158.299}{28.926}\dsDot{159.819}{28.578}\dsDot{160.164}{27.763}\dsDot{160.684}{27.853}\dsDot{158.865}{27.073}\dsDot{160.619}{27.298}\dsDot{159.197}{26.946}\dsDot{159.586}{28.390}\dsDot{158.982}{26.785}\dsDot{138.853}{77.146}\dsDot{138.528}{77.234}
\dsDot{139.267}{77.951}\dsDot{139.569}{77.702}\dsDot{138.725}{76.905}\dsDot{138.181}{78.550}\dsDot{138.333}{78.077}\dsDot{138.831}{79.209}\dsDot{138.005}{78.701}\dsDot{139.423}{77.961}\dsDot{37.321}{51.910}\dsDot{36.695}{51.511}\dsDot{38.093}{50.964}\dsDot{34.886}{51.251}
\dsDot{36.184}{51.358}\dsDot{38.483}{52.240}\dsDot{37.014}{50.315}\dsDot{36.663}{51.150}\dsDot{38.542}{51.466}\dsDot{37.735}{52.415}\dsDot{39.434}{51.537}\dsDot{37.921}{50.235}\dsDot{39.391}{52.190}\dsDot{36.841}{52.060}\dsDot{38.886}{51.112}\dsDot{38.105}{51.367}
\pgfusepath{fill}
\dsDot{37.755}{50.545}\dsDot{36.372}{50.473}\dsDot{38.438}{52.718}\dsDot{35.221}{51.134}\dsDot{36.939}{53.066}\dsDot{37.686}{51.142}\dsDot{34.086}{50.945}\dsDot{38.193}{52.644}\dsDot{35.480}{51.428}\dsDot{73.233}{28.999}\dsDot{73.876}{29.991}\dsDot{75.730}{28.645}
\dsDot{74.925}{29.133}\dsDot{75.795}{29.483}\dsDot{75.447}{30.262}\dsDot{74.494}{30.096}\dsDot{73.720}{29.456}\dsDot{75.085}{28.770}\dsDot{75.433}{29.534}\dsDot{74.774}{30.875}\dsDot{72.831}{28.889}\dsDot{73.464}{29.197}\dsDot{72.639}{28.289}\dsDot{74.390}{28.862}
\dsDot{73.139}{29.779}\dsDot{72.941}{29.052}\dsDot{74.052}{28.649}\dsDot{74.835}{31.098}\dsDot{73.437}{28.198}\dsDot{75.958}{29.871}\dsDot{130.991}{99.768}\dsDot{133.487}{99.289}\dsDot{131.658}{100.337}\dsDot{132.112}{99.514}\dsDot{132.849}{98.538}\dsDot{132.550}{98.874}
\dsDot{133.025}{99.420}\dsDot{132.392}{98.080}\dsDot{131.561}{99.661}\dsDot{133.002}{100.018}\dsDot{132.720}{97.570}\dsDot{132.548}{98.519}\dsDot{133.388}{98.671}\dsDot{130.299}{114.964}\dsDot{134.016}{116.065}\dsDot{135.115}{114.653}\dsDot{131.014}{115.688}\dsDot{134.441}{112.867}
\dsDot{133.737}{115.322}\dsDot{133.447}{117.519}\dsDot{131.373}{117.700}\dsDot{135.461}{112.787}\dsDot{133.076}{113.262}\dsDot{136.528}{112.704}\dsDot{134.197}{114.502}\dsDot{136.041}{115.829}\dsDot{132.202}{112.667}\dsDot{134.032}{113.687}\dsDot{130.686}{116.665}\dsDot{131.688}{114.457}
\dsDot{135.024}{112.396}\dsDot{133.875}{117.968}\dsDot{131.032}{114.992}\dsDot{132.259}{110.599}\dsDot{133.325}{113.937}\dsDot{133.025}{116.804}\dsDot{134.805}{113.750}\dsDot{135.628}{114.148}\dsDot{132.300}{117.785}\dsDot{132.837}{115.636}\dsDot{131.428}{113.759}\dsDot{132.425}{113.524}
\pgfusepath{fill}
\dsDot{133.471}{116.167}\dsDot{131.549}{116.192}\dsDot{133.972}{117.021}\dsDot{131.925}{115.625}\dsDot{135.204}{116.407}\dsDot{133.220}{114.764}\dsDot{134.486}{116.492}\dsDot{136.259}{113.186}\dsDot{135.813}{116.366}\dsDot{132.634}{111.346}\dsDot{133.029}{111.794}\dsDot{132.329}{115.015}
\dsDot{133.345}{111.174}\dsDot{130.819}{114.136}\dsDot{131.790}{113.155}\dsDot{132.167}{116.808}\dsDot{130.329}{115.662}\dsDot{132.558}{114.199}\dsDot{133.043}{112.511}\dsDot{232.960}{60.869}\dsDot{116.753}{68.013}\dsDot{117.118}{67.531}\dsDot{118.106}{67.593}\dsDot{116.887}{67.610}
\dsDot{117.928}{67.799}\dsDot{117.093}{68.295}\dsDot{116.909}{68.383}\dsDot{116.250}{68.055}\dsDot{110.970}{26.643}\dsDot{109.473}{28.152}\dsDot{110.741}{26.582}\dsDot{109.741}{27.241}\dsDot{109.703}{28.135}\dsDot{110.020}{26.661}\dsDot{109.557}{27.367}\dsDot{110.389}{27.132}
\dsDot{108.919}{28.654}\dsDot{109.446}{26.938}\dsDot{108.632}{28.887}\dsDot{108.452}{29.121}\dsDot{108.182}{29.196}\dsDot{193.472}{43.899}\dsDot{193.790}{44.400}\dsDot{193.321}{44.015}\dsDot{193.629}{43.326}\dsDot{193.664}{42.967}\dsDot{193.252}{43.138}\dsDot{90.083}{52.626}
\dsDot{89.422}{53.255}\dsDot{89.751}{52.295}\dsDot{89.545}{53.983}\dsDot{90.186}{53.142}\dsDot{89.488}{54.125}\dsDot{90.018}{53.979}\dsDot{89.222}{52.818}\dsDot{89.952}{54.346}\dsDot{89.109}{53.518}\dsDot{90.034}{51.974}\dsDot{142.827}{51.349}\dsDot{141.530}{51.529}
\dsDot{140.824}{51.114}\dsDot{140.968}{50.655}\dsDot{141.583}{51.270}\dsDot{143.078}{51.768}\dsDot{141.349}{51.364}\dsDot{142.251}{51.414}\dsDot{140.508}{50.993}\dsDot{142.487}{50.909}\dsDot{141.660}{50.648}\dsDot{215.763}{33.405}\dsDot{215.032}{34.956}\dsDot{215.444}{34.475}
\pgfusepath{fill}
\dsDot{215.249}{34.190}\dsDot{215.406}{34.043}\dsDot{214.977}{35.106}\dsDot{214.489}{34.716}\dsDot{48.314}{24.959}\dsDot{47.966}{24.896}\dsDot{50.054}{26.525}\dsDot{49.790}{26.413}\dsDot{48.845}{24.947}\dsDot{49.338}{26.217}\dsDot{49.487}{25.446}\dsDot{49.505}{24.567}
\dsDot{47.520}{24.723}\dsDot{50.228}{26.071}\dsDot{48.718}{24.482}\dsDot{48.698}{24.213}\dsDot{49.150}{25.843}\dsDot{47.857}{25.567}\dsDot{48.548}{23.992}\dsDot{50.165}{25.423}\dsDot{167.852}{56.733}\dsDot{165.502}{57.805}\dsDot{168.008}{56.428}\dsDot{166.877}{59.243}
\dsDot{165.114}{58.148}\dsDot{165.909}{58.138}\dsDot{167.718}{58.284}\dsDot{166.570}{58.620}\dsDot{167.665}{57.442}\dsDot{166.600}{60.127}\dsDot{166.327}{60.351}\dsDot{165.736}{58.581}\dsDot{164.646}{58.019}\dsDot{167.432}{59.753}\dsDot{167.807}{57.462}\dsDot{165.822}{58.942}
\dsDot{167.289}{58.894}\dsDot{166.386}{59.974}\dsDot{167.112}{58.048}\dsDot{30.486}{76.750}\dsDot{31.021}{76.131}\dsDot{30.173}{76.146}\dsDot{31.397}{77.022}\dsDot{29.736}{77.062}\dsDot{30.557}{76.429}\dsDot{31.381}{77.143}\dsDot{30.827}{77.176}\dsDot{60.021}{47.602}
\dsDot{60.497}{46.918}\dsDot{59.553}{46.577}\dsDot{60.902}{46.930}\dsDot{60.193}{46.568}\dsDot{59.984}{47.102}\dsDot{61.380}{47.666}\dsDot{60.621}{47.666}\dsDot{59.426}{46.738}\dsDot{108.880}{115.726}\dsDot{172.600}{116.004}\dsDot{79.670}{81.446}\dsDot{93.428}{122.729}
\dsDot{87.247}{127.240}\dsDot{86.565}{129.052}\dsDot{63.474}{72.207}\dsDot{184.802}{78.132}\dsDot{182.738}{76.478}\dsDot{73.001}{113.176}\dsDot{73.703}{113.734}\dsDot{120.554}{89.942}\dsDot{121.494}{89.209}\dsDot{120.047}{89.965}\dsDot{123.753}{90.144}\dsDot{118.749}{89.948}
\pgfusepath{fill}
\dsDot{123.172}{89.393}\dsDot{54.863}{86.554}\dsDot{119.174}{79.826}\dsDot{174.594}{119.557}\dsDot{176.941}{117.643}\dsDot{170.971}{117.195}\dsDot{139.654}{138.063}\dsDot{149.562}{128.835}\dsDot{158.241}{29.064}\dsDot{158.253}{28.281}\dsDot{160.680}{28.399}\dsDot{138.587}{76.957}
\dsDot{138.805}{79.128}\dsDot{76.485}{29.086}\dsDot{131.887}{99.348}\dsDot{130.882}{115.737}\dsDot{134.154}{114.354}\dsDot{130.566}{116.556}\dsDot{135.132}{112.315}\dsDot{133.273}{114.009}\dsDot{132.376}{117.671}\dsDot{132.040}{115.522}\dsDot{133.362}{114.697}\dsDot{135.858}{116.467}
\dsDot{134.890}{117.155}\dsDot{110.849}{26.210}\dsDot{89.246}{52.659}\dsDot{48.085}{25.651}\dsDot{166.107}{58.819}\dsDot{29.824}{77.162}\dsDot{60.822}{46.585}\dsDot{175.580}{110.245}\dsDot{170.776}{114.335}\dsDot{168.804}{116.492}\dsDot{172.691}{114.760}\dsDot{75.358}{82.555}
\dsDot{80.670}{83.204}\dsDot{74.753}{82.582}\dsDot{75.891}{81.069}\dsDot{65.230}{71.679}\dsDot{12.561}{26.879}\dsDot{159.675}{90.918}\dsDot{160.395}{89.207}\dsDot{117.722}{90.648}\dsDot{120.288}{91.357}\dsDot{124.513}{89.217}\dsDot{123.062}{91.350}\dsDot{137.334}{137.273}
\dsDot{139.370}{89.458}\dsDot{152.339}{127.267}\dsDot{158.828}{29.070}\dsDot{36.052}{51.445}\dsDot{37.102}{52.743}\dsDot{130.935}{99.409}\dsDot{135.113}{116.309}\dsDot{132.591}{111.297}\dsDot{89.701}{51.941}\dsDot{50.024}{24.818}
\pgfusepath{fill}
\end{scope}
\path[fill=dsRed,draw=white,line width=.55pt](179.044,115.560)--(182.444,112.160)--(179.044,108.760)--(175.644,112.160)--cycle;
\path[fill=dsRed,draw=white,line width=.55pt](158.982,30.185)--(162.382,26.785)--(158.982,23.385)--(155.582,26.785)--cycle;
\path[fill=dsRed,draw=white,line width=.55pt](232.960,64.269)--(236.360,60.869)--(232.960,57.469)--(229.560,60.869)--cycle;
\path[fill=dsRed,draw=white,line width=.55pt](137.347,143.994)--(140.747,140.594)--(137.347,137.194)--(133.947,140.594)--cycle;
\path[fill=dsRed,draw=white,line width=.55pt](215.665,36.681)--(219.065,33.281)--(215.665,29.881)--(212.265,33.281)--cycle;
\path[fill=dsRed,draw=white,line width=.55pt](84.930,131.947)--(88.330,128.547)--(84.930,125.147)--(81.530,128.547)--cycle;
\path[fill=dsRed,draw=white,line width=.55pt](10.772,31.630)--(14.172,28.230)--(10.772,24.830)--(7.372,28.230)--cycle;
\path[fill=dsRed,draw=white,line width=.55pt](73.497,31.576)--(76.897,28.176)--(73.497,24.776)--(70.097,28.176)--cycle;
\path[fill=dsRed,draw=white,line width=.55pt](116.383,71.771)--(119.783,68.371)--(116.383,64.971)--(112.983,68.371)--cycle;
\path[fill=dsRed,draw=white,line width=.55pt](29.669,80.562)--(33.069,77.162)--(29.669,73.762)--(26.269,77.162)--cycle;
\draw[dsRed,line width=.35pt](114.683,66.671)--(104.383,54.371) node[below left,inner sep=.6pt,font=\scriptsize]{(b)};
\node[anchor=west,inner sep=0pt,font=\small\bfseries] at (1,150){(a) Switzerland};
\node[anchor=west,inner sep=0pt,font=\small\bfseries] at (249,150){(b) Hasliberg Wasserwendi};
\begin{scope}\clip (249.000,20.000) rectangle (394.000,119.477);
\fill[dsTint](269.127,102.384) rectangle (312.290,145.547);
\draw[dsBorder,line width=.34pt](269.127,20.000)--(269.127,119.477);
\draw[dsBorder,line width=.34pt](312.290,20.000)--(312.290,119.477);
\draw[dsBorder,line width=.34pt](355.453,20.000)--(355.453,119.477);
\draw[dsBorder,line width=.34pt](249.000,59.222)--(394.000,59.222);
\draw[dsBorder,line width=.34pt](249.000,102.384)--(394.000,102.384);
\begin{scope}\pgfsetfillcolor{dsGray}\def\dsR{0.95}
\dsDot{293.912}{84.133}\dsDot{290.835}{63.858}\dsDot{279.075}{79.791}\dsDot{317.180}{53.447}\dsDot{274.733}{95.514}\dsDot{380.111}{57.409}\dsDot{302.469}{58.505}\dsDot{309.803}{93.322}\dsDot{336.485}{55.091}\dsDot{289.023}{76.630}\dsDot{363.293}{55.807}\dsDot{331.300}{45.986}
\dsDot{368.773}{70.518}\dsDot{284.386}{65.586}\dsDot{293.364}{56.777}\dsDot{302.553}{85.903}\dsDot{286.746}{98.380}\dsDot{315.536}{102.132}\dsDot{303.860}{107.738}\dsDot{342.681}{72.794}\dsDot{355.495}{46.829}\dsDot{306.431}{54.501}\dsDot{374.252}{60.233}\dsDot{301.415}{71.193}
\dsDot{335.009}{70.982}\dsDot{261.877}{86.831}\dsDot{315.620}{90.835}\dsDot{265.418}{80.550}\dsDot{360.089}{59.643}\dsDot{358.277}{35.828}\dsDot{329.698}{82.700}\dsDot{283.585}{88.601}\dsDot{331.975}{52.646}\dsDot{361.986}{44.511}\dsDot{303.986}{79.286}\dsDot{322.996}{83.121}
\dsDot{322.153}{90.161}\dsDot{328.602}{64.533}\dsDot{376.191}{48.389}\dsDot{343.735}{45.354}\dsDot{339.815}{78.316}\dsDot{341.922}{40.507}\dsDot{322.069}{47.251}\dsDot{357.560}{70.350}\dsDot{306.810}{64.870}\dsDot{317.517}{60.992}\dsDot{285.398}{56.060}\dsDot{279.791}{104.408}
\dsDot{347.697}{54.922}\dsDot{294.797}{87.800}\dsDot{300.361}{90.666}\dsDot{282.363}{64.491}\dsDot{279.496}{83.922}\dsDot{310.014}{60.697}\dsDot{276.419}{92.015}\dsDot{378.004}{51.803}\dsDot{308.876}{52.646}\dsDot{308.876}{103.270}\dsDot{335.052}{47.757}\dsDot{282.236}{68.706}
\dsDot{371.723}{52.014}\dsDot{329.656}{38.146}\dsDot{360.216}{65.839}\dsDot{287.969}{64.195}\dsDot{295.134}{60.065}\dsDot{297.790}{90.371}\dsDot{283.543}{94.924}\dsDot{323.123}{98.633}\dsDot{298.001}{108.117}\dsDot{348.877}{79.749}\dsDot{365.443}{47.166}\dsDot{299.982}{48.768}
\pgfusepath{fill}
\dsDot{369.068}{58.168}\dsDot{308.876}{77.810}\dsDot{329.867}{68.748}\dsDot{270.097}{83.669}\dsDot{319.414}{94.165}\dsDot{265.081}{75.618}\dsDot{361.818}{56.060}\dsDot{367.930}{38.357}\dsDot{325.188}{78.738}\dsDot{280.550}{94.334}\dsDot{339.014}{52.688}\dsDot{365.274}{48.094}
\dsDot{302.511}{84.639}\dsDot{318.528}{91.509}\dsDot{329.024}{97.411}\dsDot{338.550}{62.130}\dsDot{381.123}{40.001}\dsDot{351.743}{44.427}\dsDot{340.700}{85.313}\dsDot{342.639}{30.559}\dsDot{328.898}{44.174}\dsDot{354.568}{75.028}\dsDot{313.470}{65.207}\dsDot{317.685}{50.707}
\dsDot{292.900}{57.409}\dsDot{276.967}{102.890}\dsDot{350.563}{57.325}\dsDot{289.107}{95.725}\dsDot{295.556}{89.908}\dsDot{296.694}{69.127}\dsDot{271.488}{85.355}\dsDot{321.310}{44.975}\dsDot{280.508}{87.168}\dsDot{370.880}{61.245}\dsDot{303.059}{49.906}\dsDot{311.531}{84.175}
\dsDot{331.216}{54.459}\dsDot{295.092}{73.089}\dsDot{366.623}{51.845}\dsDot{340.278}{41.307}\dsDot{360.174}{67.399}\dsDot{285.903}{61.582}\dsDot{295.851}{47.630}\dsDot{299.560}{77.810}\dsDot{279.707}{105.757}\dsDot{310.477}{108.918}\dsDot{308.834}{105.166}\dsDot{343.398}{78.232}
\dsDot{359.794}{48.178}\dsDot{309.930}{47.925}\dsDot{372.735}{66.261}\dsDot{296.652}{71.445}\dsDot{328.771}{67.399}\dsDot{262.130}{91.425}\dsDot{314.608}{99.729}\dsDot{273.511}{85.777}\dsDot{366.960}{62.552}\dsDot{355.326}{44.174}\dsDot{327.844}{77.642}\dsDot{274.396}{87.336}
\dsDot{325.610}{45.480}\dsDot{353.640}{43.246}\dsDot{305.799}{87.126}\dsDot{313.175}{81.815}\dsDot{327.759}{86.957}\dsDot{325.020}{54.796}\dsDot{371.344}{51.424}\dsDot{335.178}{41.813}\dsDot{340.068}{71.572}\dsDot{345.210}{33.805}\dsDot{327.422}{43.246}\dsDot{355.073}{74.185}
\pgfusepath{fill}
\dsDot{308.707}{56.018}\dsDot{320.678}{51.044}\dsDot{275.155}{57.620}\dsDot{270.307}{106.937}\dsDot{346.011}{59.601}\dsDot{294.081}{92.690}
\pgfusepath{fill}
\end{scope}
\draw[dsTeal,line width=.9pt](293.912,84.133) circle[radius=2.15pt];
\draw[dsTeal,line width=.9pt](317.180,53.447) circle[radius=2.15pt];
\draw[dsTeal,line width=.9pt](380.111,57.409) circle[radius=2.15pt];
\draw[dsTeal,line width=.9pt](302.469,58.505) circle[radius=2.15pt];
\draw[dsTeal,line width=.9pt](368.773,70.518) circle[radius=2.15pt];
\draw[dsTeal,line width=.9pt](315.536,102.132) circle[radius=2.15pt];
\draw[dsTeal,line width=.9pt](303.860,107.738) circle[radius=2.15pt];
\draw[dsTeal,line width=.9pt](261.877,86.831) circle[radius=2.15pt];
\draw[-{Stealth[length=3pt,width=2.6pt]},dsRed,line width=.65pt,shorten <=2.5pt,shorten >=3pt](303.860,107.738)--(270.307,106.937);
\path[fill=dsRed,draw=white,line width=.55pt](270.307,109.887)--(273.257,106.937)--(270.307,103.987)--(267.357,106.937)--cycle;
\end{scope}\draw[dsBorder,line width=.34pt](249.000,20.000) rectangle (394.000,119.477);
\end{tikzpicture}
